A pipeline for multiple orange detection and tracking with 3-D fruit relocalization and neural-net based yield regression in commercial citrus orchards

Traditionally, sweet orange crop forecasting has involved manually counting fruits from numerous trees, which is a labor-intensive process. Automatic systems for fruit counting, based on proximal imaging, computer vision, and machine learning, have been considered a promising alternative or complement to manual counting. These systems require data association components that prevent multiple counting of the same fruit observed in different images. However, there is a lack of work evaluating the accuracy of multiple fruit counting, especially considering (i) occluded and re-entering green fruits on leafy trees, and (ii) counting ground-truth data measured in the crop field. We propose a non-invasive alternative that utilizes fruit counting from videos, implemented as a pipeline. Firstly, we employ CNNs for the detection of visible fruits. Inter-frame association techniques are then applied to track the fruits across frames. To handle occluded and re-appeared fruit, we introduce a relocalization component that employs 3-D estimation of fruit locations. Finally, a neural network regressor is utilized to estimate the total number of fruit, integrating image-based fruit counting with other tree data such as crop variety and tree size. The results demonstrate that the performance of our approach is closely tied to the quality of the field-collected videos. By ensuring that at least 30% of the fruit is accurately detected, tracked, and counted, our yield regressor achieves an impressive coefficient of determination of 0.85. To the best of our knowledge, this study represents one of the few endeavors in fruit estimation that incorporates manual fruit counting as a reference point for evaluation. We also introduce annotated datasets for multiple orange tracking (MOrangeT) and detection (OranDet), publicly available to foster the development of novel methods for image-based fruit counting.

==> 1253A-3d-oranges.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.480000in}{5.560000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.480000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.480000in}{5.560000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.560000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069429in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{3.205286in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{3.205286in}{4.347929in}}%
\pgfpathlineto{\pgfqpoint{0.069429in}{4.347929in}}%
\pgfpathlineto{\pgfqpoint{0.069429in}{1.212071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294254in}{1.980599in}}%
\pgfpathlineto{\pgfqpoint{0.250376in}{3.428829in}}%
\pgfpathlineto{\pgfqpoint{1.331705in}{3.936729in}}%
\pgfpathlineto{\pgfqpoint{1.341441in}{2.602815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073089in}{1.562891in}}%
\pgfpathlineto{\pgfqpoint{0.294254in}{1.980599in}}%
\pgfpathlineto{\pgfqpoint{1.341441in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{3.010441in}{2.257780in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010441in}{2.257780in}}%
\pgfpathlineto{\pgfqpoint{1.341441in}{2.602815in}}%
\pgfpathlineto{\pgfqpoint{1.331705in}{3.936729in}}%
\pgfpathlineto{\pgfqpoint{3.050867in}{3.655437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073089in}{1.562891in}}%
\pgfpathlineto{\pgfqpoint{0.294254in}{1.980599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925075in,y=1.311598in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014611in}{3.661369in}}%
\pgfpathlineto{\pgfqpoint{2.975296in}{2.265046in}}%
\pgfpathlineto{\pgfqpoint{2.035438in}{1.571732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585742in}{3.731542in}}%
\pgfpathlineto{\pgfqpoint{2.559399in}{2.351024in}}%
\pgfpathlineto{\pgfqpoint{1.590513in}{1.676210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168018in}{3.799890in}}%
\pgfpathlineto{\pgfqpoint{2.154000in}{2.434833in}}%
\pgfpathlineto{\pgfqpoint{1.157943in}{1.777786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761010in}{3.866485in}}%
\pgfpathlineto{\pgfqpoint{1.758706in}{2.516553in}}%
\pgfpathlineto{\pgfqpoint{0.737222in}{1.876581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364311in}{3.931394in}}%
\pgfpathlineto{\pgfqpoint{1.373143in}{2.596261in}}%
\pgfpathlineto{\pgfqpoint{0.327868in}{1.972706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043725in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{2.018822in}{1.559476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932210in,y=1.351436in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599045in}{1.682152in}}%
\pgfpathlineto{\pgfqpoint{1.573408in}{1.664297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485700in,y=1.459752in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166703in}{1.783565in}}%
\pgfpathlineto{\pgfqpoint{1.140381in}{1.766202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.051673in,y=1.565041in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746194in}{1.882202in}}%
\pgfpathlineto{\pgfqpoint{0.719234in}{1.865311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.629614in,y=1.667426in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337038in}{1.978176in}}%
\pgfpathlineto{\pgfqpoint{0.309484in}{1.961739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219033in,y=1.767027in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.250376in}{3.428829in}}%
\pgfpathlineto{\pgfqpoint{0.294254in}{1.980599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.343598in,y=2.636950in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290994in}{2.088199in}}%
\pgfpathlineto{\pgfqpoint{1.340716in}{2.702179in}}%
\pgfpathlineto{\pgfqpoint{3.013448in}{2.361743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.284935in}{2.288181in}}%
\pgfpathlineto{\pgfqpoint{1.339369in}{2.886744in}}%
\pgfpathlineto{\pgfqpoint{3.019035in}{2.554914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278823in}{2.489916in}}%
\pgfpathlineto{\pgfqpoint{1.338011in}{3.072783in}}%
\pgfpathlineto{\pgfqpoint{3.024669in}{2.749710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272657in}{2.693426in}}%
\pgfpathlineto{\pgfqpoint{1.336642in}{3.260311in}}%
\pgfpathlineto{\pgfqpoint{3.030351in}{2.946152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266437in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{1.335263in}{3.449347in}}%
\pgfpathlineto{\pgfqpoint{3.036081in}{3.144262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260161in}{3.105869in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{3.639910in}}%
\pgfpathlineto{\pgfqpoint{3.041860in}{3.344059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253830in}{3.314850in}}%
\pgfpathlineto{\pgfqpoint{1.332470in}{3.832018in}}%
\pgfpathlineto{\pgfqpoint{3.047689in}{3.545566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300204in}{2.093586in}}%
\pgfpathlineto{\pgfqpoint{0.272530in}{2.077399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012648in,y=2.060231in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294190in}{2.293435in}}%
\pgfpathlineto{\pgfqpoint{0.266381in}{2.277648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.005345in,y=2.260905in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288123in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{0.260178in}{2.479655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.002022in,y=2.463344in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282003in}{2.698406in}}%
\pgfpathlineto{\pgfqpoint{0.253920in}{2.683443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.009455in,y=2.667572in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275829in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{0.247607in}{2.889036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.016953in,y=2.873614in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269600in}{3.110564in}}%
\pgfpathlineto{\pgfqpoint{0.241237in}{3.096457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.024518in,y=3.081493in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263316in}{3.319399in}}%
\pgfpathlineto{\pgfqpoint{0.234811in}{3.305732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.032151in,y=3.291234in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010441in}{2.257780in}}%
\pgfpathlineto{\pgfqpoint{2.073089in}{1.562891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947999in,y=1.539827in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093728in}{1.578191in}}%
\pgfpathlineto{\pgfqpoint{0.317192in}{1.994229in}}%
\pgfpathlineto{\pgfqpoint{0.274128in}{3.439985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255828in}{1.698362in}}%
\pgfpathlineto{\pgfqpoint{0.497541in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{0.460766in}{3.527649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412758in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{0.672449in}{2.205314in}}%
\pgfpathlineto{\pgfqpoint{0.641602in}{3.612587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564760in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{0.842159in}{2.306152in}}%
\pgfpathlineto{\pgfqpoint{0.816902in}{3.694926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712062in}{2.036582in}}%
\pgfpathlineto{\pgfqpoint{1.006900in}{2.404038in}}%
\pgfpathlineto{\pgfqpoint{0.986917in}{3.774782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854880in}{2.142458in}}%
\pgfpathlineto{\pgfqpoint{1.166887in}{2.499098in}}%
\pgfpathlineto{\pgfqpoint{1.151881in}{3.852265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993415in}{2.245159in}}%
\pgfpathlineto{\pgfqpoint{1.322322in}{2.591454in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{3.927481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078678in}{1.581716in}}%
\pgfpathlineto{\pgfqpoint{2.123871in}{1.571132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276960in,y=1.390710in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240946in}{1.701773in}}%
\pgfpathlineto{\pgfqpoint{2.285634in}{1.691530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.436505in,y=1.514240in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398041in}{1.818002in}}%
\pgfpathlineto{\pgfqpoint{2.442233in}{1.808083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590947in,y=1.633820in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550205in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{2.593909in}{1.920973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740528in,y=1.749634in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697666in}{2.039685in}}%
\pgfpathlineto{\pgfqpoint{2.740892in}{2.030370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885472in,y=1.861860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840641in}{2.145467in}}%
\pgfpathlineto{\pgfqpoint{2.883397in}{2.136433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025993in,y=1.970661in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979329in}{2.248078in}}%
\pgfpathlineto{\pgfqpoint{3.021624in}{2.239313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162290in,y=2.076191in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752630in}{2.662247in}}%
\pgfpathlineto{\pgfqpoint{1.712620in}{2.674777in}}%
\pgfpathlineto{\pgfqpoint{1.675451in}{2.688910in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{2.696741in}}%
\pgfpathlineto{\pgfqpoint{1.615149in}{2.713404in}}%
\pgfpathlineto{\pgfqpoint{1.595708in}{2.721944in}}%
\pgfpathlineto{\pgfqpoint{1.567077in}{2.722954in}}%
\pgfpathlineto{\pgfqpoint{1.538792in}{2.731560in}}%
\pgfpathlineto{\pgfqpoint{1.498796in}{2.739106in}}%
\pgfpathlineto{\pgfqpoint{1.461908in}{2.748764in}}%
\pgfpathlineto{\pgfqpoint{1.429366in}{2.757360in}}%
\pgfpathlineto{\pgfqpoint{1.396961in}{2.765364in}}%
\pgfpathlineto{\pgfqpoint{1.362178in}{2.771876in}}%
\pgfpathlineto{\pgfqpoint{1.343084in}{2.777654in}}%
\pgfpathlineto{\pgfqpoint{1.327589in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{1.305773in}{2.792388in}}%
\pgfpathlineto{\pgfqpoint{1.287798in}{2.794654in}}%
\pgfpathlineto{\pgfqpoint{1.258177in}{2.798441in}}%
\pgfpathlineto{\pgfqpoint{1.220395in}{2.806513in}}%
\pgfpathlineto{\pgfqpoint{1.189699in}{2.809218in}}%
\pgfpathlineto{\pgfqpoint{1.147516in}{2.811983in}}%
\pgfpathlineto{\pgfqpoint{1.111982in}{2.811295in}}%
\pgfpathlineto{\pgfqpoint{1.078793in}{2.813450in}}%
\pgfpathlineto{\pgfqpoint{1.056042in}{2.817050in}}%
\pgfpathlineto{\pgfqpoint{1.036725in}{2.829724in}}%
\pgfpathlineto{\pgfqpoint{1.009264in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{0.985733in}{2.838901in}}%
\pgfpathlineto{\pgfqpoint{0.957481in}{2.840064in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{2.850527in}}%
\pgfpathlineto{\pgfqpoint{0.881709in}{2.853727in}}%
\pgfpathlineto{\pgfqpoint{0.849628in}{2.860748in}}%
\pgfpathlineto{\pgfqpoint{0.803744in}{2.868205in}}%
\pgfpathlineto{\pgfqpoint{0.768138in}{2.877648in}}%
\pgfpathlineto{\pgfqpoint{0.746667in}{2.881431in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.883552in}}%
\pgfpathlineto{\pgfqpoint{0.709898in}{2.887805in}}%
\pgfpathlineto{\pgfqpoint{0.691952in}{2.887411in}}%
\pgfpathlineto{\pgfqpoint{0.666598in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{0.654635in}{2.875539in}}%
\pgfpathlineto{\pgfqpoint{0.654280in}{2.865376in}}%
\pgfpathlineto{\pgfqpoint{0.654181in}{2.857386in}}%
\pgfpathlineto{\pgfqpoint{0.654898in}{2.844535in}}%
\pgfpathlineto{\pgfqpoint{0.664822in}{2.828754in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.821261in}}%
\pgfpathlineto{\pgfqpoint{0.716990in}{2.818933in}}%
\pgfpathlineto{\pgfqpoint{0.734983in}{2.810689in}}%
\pgfpathlineto{\pgfqpoint{0.764463in}{2.799994in}}%
\pgfpathlineto{\pgfqpoint{0.794235in}{2.795820in}}%
\pgfpathlineto{\pgfqpoint{0.826991in}{2.788415in}}%
\pgfpathlineto{\pgfqpoint{0.856427in}{2.781713in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{2.776308in}}%
\pgfpathlineto{\pgfqpoint{0.921951in}{2.771467in}}%
\pgfpathlineto{\pgfqpoint{0.952919in}{2.767184in}}%
\pgfpathlineto{\pgfqpoint{0.983922in}{2.752457in}}%
\pgfpathlineto{\pgfqpoint{1.005897in}{2.745262in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{2.739615in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{2.734391in}}%
\pgfpathlineto{\pgfqpoint{1.107252in}{2.730046in}}%
\pgfpathlineto{\pgfqpoint{1.134311in}{2.725667in}}%
\pgfpathlineto{\pgfqpoint{1.173239in}{2.718012in}}%
\pgfpathlineto{\pgfqpoint{1.200812in}{2.714917in}}%
\pgfpathlineto{\pgfqpoint{1.217274in}{2.711444in}}%
\pgfpathlineto{\pgfqpoint{1.238820in}{2.709566in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{2.703644in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{2.696450in}}%
\pgfpathlineto{\pgfqpoint{1.336261in}{2.693252in}}%
\pgfpathlineto{\pgfqpoint{1.367337in}{2.688326in}}%
\pgfpathlineto{\pgfqpoint{1.396337in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{1.427140in}{2.677432in}}%
\pgfpathlineto{\pgfqpoint{1.462340in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{1.490453in}{2.661141in}}%
\pgfpathlineto{\pgfqpoint{1.516464in}{2.655603in}}%
\pgfpathlineto{\pgfqpoint{1.544971in}{2.648755in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{2.643863in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{2.638477in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{2.628628in}}%
\pgfpathlineto{\pgfqpoint{1.599349in}{2.628370in}}%
\pgfpathlineto{\pgfqpoint{1.597647in}{2.621532in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{2.612021in}}%
\pgfpathlineto{\pgfqpoint{1.584688in}{2.602802in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{2.593451in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{2.585842in}}%
\pgfpathlineto{\pgfqpoint{1.574080in}{2.579429in}}%
\pgfpathlineto{\pgfqpoint{1.561201in}{2.579070in}}%
\pgfpathlineto{\pgfqpoint{1.522540in}{2.582753in}}%
\pgfpathlineto{\pgfqpoint{1.486535in}{2.589986in}}%
\pgfpathlineto{\pgfqpoint{1.434502in}{2.600259in}}%
\pgfpathlineto{\pgfqpoint{1.398130in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{1.368316in}{2.615470in}}%
\pgfpathlineto{\pgfqpoint{1.342887in}{2.620260in}}%
\pgfpathlineto{\pgfqpoint{1.321816in}{2.631579in}}%
\pgfpathlineto{\pgfqpoint{1.301735in}{2.630701in}}%
\pgfpathlineto{\pgfqpoint{1.281590in}{2.632783in}}%
\pgfpathlineto{\pgfqpoint{1.253068in}{2.636131in}}%
\pgfpathlineto{\pgfqpoint{1.218162in}{2.643538in}}%
\pgfpathlineto{\pgfqpoint{1.183669in}{2.650168in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{2.657889in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{2.666274in}}%
\pgfpathlineto{\pgfqpoint{1.064420in}{2.673934in}}%
\pgfpathlineto{\pgfqpoint{1.043241in}{2.677754in}}%
\pgfpathlineto{\pgfqpoint{1.018995in}{2.684423in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{2.690481in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{2.694349in}}%
\pgfpathlineto{\pgfqpoint{0.942533in}{2.701633in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{2.710839in}}%
\pgfpathlineto{\pgfqpoint{0.865104in}{2.716662in}}%
\pgfpathlineto{\pgfqpoint{0.830477in}{2.725444in}}%
\pgfpathlineto{\pgfqpoint{0.795787in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{2.743899in}}%
\pgfpathlineto{\pgfqpoint{0.743902in}{2.750083in}}%
\pgfpathlineto{\pgfqpoint{0.717690in}{2.751076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752630in}{2.662247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712620in}{2.674777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675451in}{2.688910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639851in}{2.696741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615149in}{2.713404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595708in}{2.721944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567077in}{2.722954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538792in}{2.731560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498796in}{2.739106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461908in}{2.748764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429366in}{2.757360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396961in}{2.765364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362178in}{2.771876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343084in}{2.777654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327589in}{2.786761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305773in}{2.792388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287798in}{2.794654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258177in}{2.798441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220395in}{2.806513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189699in}{2.809218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147516in}{2.811983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111982in}{2.811295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078793in}{2.813450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056042in}{2.817050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036725in}{2.829724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009264in}{2.836058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985733in}{2.838901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957481in}{2.840064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915635in}{2.850527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881709in}{2.853727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849628in}{2.860748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803744in}{2.868205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768138in}{2.877648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746667in}{2.881431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733700in}{2.883552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709898in}{2.887805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691952in}{2.887411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666598in}{2.890151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654635in}{2.875539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654280in}{2.865376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654181in}{2.857386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654898in}{2.844535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664822in}{2.828754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698126in}{2.821261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716990in}{2.818933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734983in}{2.810689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764463in}{2.799994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794235in}{2.795820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826991in}{2.788415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856427in}{2.781713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895878in}{2.776308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921951in}{2.771467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952919in}{2.767184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983922in}{2.752457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005897in}{2.745262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036495in}{2.739615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070230in}{2.734391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107252in}{2.730046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134311in}{2.725667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173239in}{2.718012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200812in}{2.714917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217274in}{2.711444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238820in}{2.709566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272600in}{2.703644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301217in}{2.696450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336261in}{2.693252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367337in}{2.688326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396337in}{2.684151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427140in}{2.677432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462340in}{2.667946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490453in}{2.661141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516464in}{2.655603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544971in}{2.648755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558557in}{2.643863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575438in}{2.638477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594603in}{2.628628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599349in}{2.628370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597647in}{2.621532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592494in}{2.612021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584688in}{2.602802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579701in}{2.593451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577634in}{2.585842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574080in}{2.579429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561201in}{2.579070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522540in}{2.582753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486535in}{2.589986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434502in}{2.600259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398130in}{2.609425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368316in}{2.615470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342887in}{2.620260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321816in}{2.631579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301735in}{2.630701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281590in}{2.632783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253068in}{2.636131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218162in}{2.643538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183669in}{2.650168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133739in}{2.657889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095927in}{2.666274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064420in}{2.673934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043241in}{2.677754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018995in}{2.684423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004013in}{2.690481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982649in}{2.694349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942533in}{2.701633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904262in}{2.710839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865104in}{2.716662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830477in}{2.725444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795787in}{2.736567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765982in}{2.743899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743902in}{2.750083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717690in}{2.751076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915032in}{2.344306in}}%
\pgfpathcurveto{\pgfqpoint{0.926375in}{2.344306in}}{\pgfqpoint{0.937255in}{2.348813in}}{\pgfqpoint{0.945276in}{2.356834in}}%
\pgfpathcurveto{\pgfqpoint{0.953296in}{2.364854in}}{\pgfqpoint{0.957803in}{2.375734in}}{\pgfqpoint{0.957803in}{2.387077in}}%
\pgfpathcurveto{\pgfqpoint{0.957803in}{2.398420in}}{\pgfqpoint{0.953296in}{2.409300in}}{\pgfqpoint{0.945276in}{2.417321in}}%
\pgfpathcurveto{\pgfqpoint{0.937255in}{2.425342in}}{\pgfqpoint{0.926375in}{2.429848in}}{\pgfqpoint{0.915032in}{2.429848in}}%
\pgfpathcurveto{\pgfqpoint{0.903689in}{2.429848in}}{\pgfqpoint{0.892809in}{2.425342in}}{\pgfqpoint{0.884788in}{2.417321in}}%
\pgfpathcurveto{\pgfqpoint{0.876768in}{2.409300in}}{\pgfqpoint{0.872261in}{2.398420in}}{\pgfqpoint{0.872261in}{2.387077in}}%
\pgfpathcurveto{\pgfqpoint{0.872261in}{2.375734in}}{\pgfqpoint{0.876768in}{2.364854in}}{\pgfqpoint{0.884788in}{2.356834in}}%
\pgfpathcurveto{\pgfqpoint{0.892809in}{2.348813in}}{\pgfqpoint{0.903689in}{2.344306in}}{\pgfqpoint{0.915032in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{0.915032in}{2.344306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.310309}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.310309}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256482in}{2.462778in}}%
\pgfpathcurveto{\pgfqpoint{1.265947in}{2.462778in}}{\pgfqpoint{1.275026in}{2.466538in}}{\pgfqpoint{1.281718in}{2.473231in}}%
\pgfpathcurveto{\pgfqpoint{1.288411in}{2.479924in}}{\pgfqpoint{1.292172in}{2.489002in}}{\pgfqpoint{1.292172in}{2.498467in}}%
\pgfpathcurveto{\pgfqpoint{1.292172in}{2.507932in}}{\pgfqpoint{1.288411in}{2.517011in}}{\pgfqpoint{1.281718in}{2.523703in}}%
\pgfpathcurveto{\pgfqpoint{1.275026in}{2.530396in}}{\pgfqpoint{1.265947in}{2.534156in}}{\pgfqpoint{1.256482in}{2.534156in}}%
\pgfpathcurveto{\pgfqpoint{1.247017in}{2.534156in}}{\pgfqpoint{1.237939in}{2.530396in}}{\pgfqpoint{1.231246in}{2.523703in}}%
\pgfpathcurveto{\pgfqpoint{1.224553in}{2.517011in}}{\pgfqpoint{1.220793in}{2.507932in}}{\pgfqpoint{1.220793in}{2.498467in}}%
\pgfpathcurveto{\pgfqpoint{1.220793in}{2.489002in}}{\pgfqpoint{1.224553in}{2.479924in}}{\pgfqpoint{1.231246in}{2.473231in}}%
\pgfpathcurveto{\pgfqpoint{1.237939in}{2.466538in}}{\pgfqpoint{1.247017in}{2.462778in}}{\pgfqpoint{1.256482in}{2.462778in}}%
\pgfpathlineto{\pgfqpoint{1.256482in}{2.462778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.318227}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.318227}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971346in}{2.378695in}}%
\pgfpathcurveto{\pgfqpoint{0.982539in}{2.378695in}}{\pgfqpoint{0.993275in}{2.383142in}}{\pgfqpoint{1.001189in}{2.391056in}}%
\pgfpathcurveto{\pgfqpoint{1.009104in}{2.398971in}}{\pgfqpoint{1.013551in}{2.409707in}}{\pgfqpoint{1.013551in}{2.420899in}}%
\pgfpathcurveto{\pgfqpoint{1.013551in}{2.432092in}}{\pgfqpoint{1.009104in}{2.442828in}}{\pgfqpoint{1.001189in}{2.450742in}}%
\pgfpathcurveto{\pgfqpoint{0.993275in}{2.458657in}}{\pgfqpoint{0.982539in}{2.463104in}}{\pgfqpoint{0.971346in}{2.463104in}}%
\pgfpathcurveto{\pgfqpoint{0.960154in}{2.463104in}}{\pgfqpoint{0.949418in}{2.458657in}}{\pgfqpoint{0.941503in}{2.450742in}}%
\pgfpathcurveto{\pgfqpoint{0.933589in}{2.442828in}}{\pgfqpoint{0.929142in}{2.432092in}}{\pgfqpoint{0.929142in}{2.420899in}}%
\pgfpathcurveto{\pgfqpoint{0.929142in}{2.409707in}}{\pgfqpoint{0.933589in}{2.398971in}}{\pgfqpoint{0.941503in}{2.391056in}}%
\pgfpathcurveto{\pgfqpoint{0.949418in}{2.383142in}}{\pgfqpoint{0.960154in}{2.378695in}}{\pgfqpoint{0.971346in}{2.378695in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{2.378695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.323650}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.323650}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468836in}{2.222200in}}%
\pgfpathcurveto{\pgfqpoint{1.480961in}{2.222200in}}{\pgfqpoint{1.492591in}{2.227017in}}{\pgfqpoint{1.501165in}{2.235591in}}%
\pgfpathcurveto{\pgfqpoint{1.509739in}{2.244165in}}{\pgfqpoint{1.514556in}{2.255795in}}{\pgfqpoint{1.514556in}{2.267920in}}%
\pgfpathcurveto{\pgfqpoint{1.514556in}{2.280045in}}{\pgfqpoint{1.509739in}{2.291676in}}{\pgfqpoint{1.501165in}{2.300250in}}%
\pgfpathcurveto{\pgfqpoint{1.492591in}{2.308823in}}{\pgfqpoint{1.480961in}{2.313641in}}{\pgfqpoint{1.468836in}{2.313641in}}%
\pgfpathcurveto{\pgfqpoint{1.456710in}{2.313641in}}{\pgfqpoint{1.445080in}{2.308823in}}{\pgfqpoint{1.436506in}{2.300250in}}%
\pgfpathcurveto{\pgfqpoint{1.427933in}{2.291676in}}{\pgfqpoint{1.423115in}{2.280045in}}{\pgfqpoint{1.423115in}{2.267920in}}%
\pgfpathcurveto{\pgfqpoint{1.423115in}{2.255795in}}{\pgfqpoint{1.427933in}{2.244165in}}{\pgfqpoint{1.436506in}{2.235591in}}%
\pgfpathcurveto{\pgfqpoint{1.445080in}{2.227017in}}{\pgfqpoint{1.456710in}{2.222200in}}{\pgfqpoint{1.468836in}{2.222200in}}%
\pgfpathlineto{\pgfqpoint{1.468836in}{2.222200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.349674}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.349674}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118833in}{2.273195in}}%
\pgfpathcurveto{\pgfqpoint{1.129813in}{2.273195in}}{\pgfqpoint{1.140344in}{2.277557in}}{\pgfqpoint{1.148108in}{2.285321in}}%
\pgfpathcurveto{\pgfqpoint{1.155871in}{2.293085in}}{\pgfqpoint{1.160234in}{2.303616in}}{\pgfqpoint{1.160234in}{2.314595in}}%
\pgfpathcurveto{\pgfqpoint{1.160234in}{2.325575in}}{\pgfqpoint{1.155871in}{2.336106in}}{\pgfqpoint{1.148108in}{2.343870in}}%
\pgfpathcurveto{\pgfqpoint{1.140344in}{2.351633in}}{\pgfqpoint{1.129813in}{2.355996in}}{\pgfqpoint{1.118833in}{2.355996in}}%
\pgfpathcurveto{\pgfqpoint{1.107854in}{2.355996in}}{\pgfqpoint{1.097322in}{2.351633in}}{\pgfqpoint{1.089559in}{2.343870in}}%
\pgfpathcurveto{\pgfqpoint{1.081795in}{2.336106in}}{\pgfqpoint{1.077433in}{2.325575in}}{\pgfqpoint{1.077433in}{2.314595in}}%
\pgfpathcurveto{\pgfqpoint{1.077433in}{2.303616in}}{\pgfqpoint{1.081795in}{2.293085in}}{\pgfqpoint{1.089559in}{2.285321in}}%
\pgfpathcurveto{\pgfqpoint{1.097322in}{2.277557in}}{\pgfqpoint{1.107854in}{2.273195in}}{\pgfqpoint{1.118833in}{2.273195in}}%
\pgfpathlineto{\pgfqpoint{1.118833in}{2.273195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.350396}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.350396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986653in}{2.479248in}}%
\pgfpathcurveto{\pgfqpoint{0.996437in}{2.479248in}}{\pgfqpoint{1.005822in}{2.483135in}}{\pgfqpoint{1.012740in}{2.490054in}}%
\pgfpathcurveto{\pgfqpoint{1.019659in}{2.496972in}}{\pgfqpoint{1.023546in}{2.506357in}}{\pgfqpoint{1.023546in}{2.516141in}}%
\pgfpathcurveto{\pgfqpoint{1.023546in}{2.525925in}}{\pgfqpoint{1.019659in}{2.535310in}}{\pgfqpoint{1.012740in}{2.542229in}}%
\pgfpathcurveto{\pgfqpoint{1.005822in}{2.549147in}}{\pgfqpoint{0.996437in}{2.553035in}}{\pgfqpoint{0.986653in}{2.553035in}}%
\pgfpathcurveto{\pgfqpoint{0.976868in}{2.553035in}}{\pgfqpoint{0.967484in}{2.549147in}}{\pgfqpoint{0.960565in}{2.542229in}}%
\pgfpathcurveto{\pgfqpoint{0.953647in}{2.535310in}}{\pgfqpoint{0.949759in}{2.525925in}}{\pgfqpoint{0.949759in}{2.516141in}}%
\pgfpathcurveto{\pgfqpoint{0.949759in}{2.506357in}}{\pgfqpoint{0.953647in}{2.496972in}}{\pgfqpoint{0.960565in}{2.490054in}}%
\pgfpathcurveto{\pgfqpoint{0.967484in}{2.483135in}}{\pgfqpoint{0.976868in}{2.479248in}}{\pgfqpoint{0.986653in}{2.479248in}}%
\pgfpathlineto{\pgfqpoint{0.986653in}{2.479248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.371891}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.371891}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428682in}{2.140374in}}%
\pgfpathcurveto{\pgfqpoint{1.439160in}{2.140374in}}{\pgfqpoint{1.449211in}{2.144537in}}{\pgfqpoint{1.456621in}{2.151947in}}%
\pgfpathcurveto{\pgfqpoint{1.464030in}{2.159356in}}{\pgfqpoint{1.468193in}{2.169407in}}{\pgfqpoint{1.468193in}{2.179886in}}%
\pgfpathcurveto{\pgfqpoint{1.468193in}{2.190364in}}{\pgfqpoint{1.464030in}{2.200415in}}{\pgfqpoint{1.456621in}{2.207825in}}%
\pgfpathcurveto{\pgfqpoint{1.449211in}{2.215234in}}{\pgfqpoint{1.439160in}{2.219398in}}{\pgfqpoint{1.428682in}{2.219398in}}%
\pgfpathcurveto{\pgfqpoint{1.418203in}{2.219398in}}{\pgfqpoint{1.408152in}{2.215234in}}{\pgfqpoint{1.400742in}{2.207825in}}%
\pgfpathcurveto{\pgfqpoint{1.393333in}{2.200415in}}{\pgfqpoint{1.389170in}{2.190364in}}{\pgfqpoint{1.389170in}{2.179886in}}%
\pgfpathcurveto{\pgfqpoint{1.389170in}{2.169407in}}{\pgfqpoint{1.393333in}{2.159356in}}{\pgfqpoint{1.400742in}{2.151947in}}%
\pgfpathcurveto{\pgfqpoint{1.408152in}{2.144537in}}{\pgfqpoint{1.418203in}{2.140374in}}{\pgfqpoint{1.428682in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{1.428682in}{2.140374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.390172}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.390172}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033273in}{2.731995in}}%
\pgfpathcurveto{\pgfqpoint{1.043989in}{2.731995in}}{\pgfqpoint{1.054268in}{2.736252in}}{\pgfqpoint{1.061845in}{2.743830in}}%
\pgfpathcurveto{\pgfqpoint{1.069423in}{2.751407in}}{\pgfqpoint{1.073680in}{2.761686in}}{\pgfqpoint{1.073680in}{2.772402in}}%
\pgfpathcurveto{\pgfqpoint{1.073680in}{2.783118in}}{\pgfqpoint{1.069423in}{2.793397in}}{\pgfqpoint{1.061845in}{2.800974in}}%
\pgfpathcurveto{\pgfqpoint{1.054268in}{2.808552in}}{\pgfqpoint{1.043989in}{2.812810in}}{\pgfqpoint{1.033273in}{2.812810in}}%
\pgfpathcurveto{\pgfqpoint{1.022557in}{2.812810in}}{\pgfqpoint{1.012278in}{2.808552in}}{\pgfqpoint{1.004701in}{2.800974in}}%
\pgfpathcurveto{\pgfqpoint{0.997123in}{2.793397in}}{\pgfqpoint{0.992866in}{2.783118in}}{\pgfqpoint{0.992866in}{2.772402in}}%
\pgfpathcurveto{\pgfqpoint{0.992866in}{2.761686in}}{\pgfqpoint{0.997123in}{2.751407in}}{\pgfqpoint{1.004701in}{2.743830in}}%
\pgfpathcurveto{\pgfqpoint{1.012278in}{2.736252in}}{\pgfqpoint{1.022557in}{2.731995in}}{\pgfqpoint{1.033273in}{2.731995in}}%
\pgfpathlineto{\pgfqpoint{1.033273in}{2.731995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.401838}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.401838}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509288in}{2.169286in}}%
\pgfpathcurveto{\pgfqpoint{1.520487in}{2.169286in}}{\pgfqpoint{1.531230in}{2.173736in}}{\pgfqpoint{1.539149in}{2.181655in}}%
\pgfpathcurveto{\pgfqpoint{1.547069in}{2.189575in}}{\pgfqpoint{1.551519in}{2.200317in}}{\pgfqpoint{1.551519in}{2.211517in}}%
\pgfpathcurveto{\pgfqpoint{1.551519in}{2.222717in}}{\pgfqpoint{1.547069in}{2.233460in}}{\pgfqpoint{1.539149in}{2.241379in}}%
\pgfpathcurveto{\pgfqpoint{1.531230in}{2.249298in}}{\pgfqpoint{1.520487in}{2.253748in}}{\pgfqpoint{1.509288in}{2.253748in}}%
\pgfpathcurveto{\pgfqpoint{1.498088in}{2.253748in}}{\pgfqpoint{1.487345in}{2.249298in}}{\pgfqpoint{1.479426in}{2.241379in}}%
\pgfpathcurveto{\pgfqpoint{1.471506in}{2.233460in}}{\pgfqpoint{1.467057in}{2.222717in}}{\pgfqpoint{1.467057in}{2.211517in}}%
\pgfpathcurveto{\pgfqpoint{1.467057in}{2.200317in}}{\pgfqpoint{1.471506in}{2.189575in}}{\pgfqpoint{1.479426in}{2.181655in}}%
\pgfpathcurveto{\pgfqpoint{1.487345in}{2.173736in}}{\pgfqpoint{1.498088in}{2.169286in}}{\pgfqpoint{1.509288in}{2.169286in}}%
\pgfpathlineto{\pgfqpoint{1.509288in}{2.169286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.403967}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.403967}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368583in}{2.212490in}}%
\pgfpathcurveto{\pgfqpoint{1.378129in}{2.212490in}}{\pgfqpoint{1.387286in}{2.216283in}}{\pgfqpoint{1.394036in}{2.223033in}}%
\pgfpathcurveto{\pgfqpoint{1.400786in}{2.229783in}}{\pgfqpoint{1.404579in}{2.238940in}}{\pgfqpoint{1.404579in}{2.248486in}}%
\pgfpathcurveto{\pgfqpoint{1.404579in}{2.258032in}}{\pgfqpoint{1.400786in}{2.267189in}}{\pgfqpoint{1.394036in}{2.273939in}}%
\pgfpathcurveto{\pgfqpoint{1.387286in}{2.280689in}}{\pgfqpoint{1.378129in}{2.284482in}}{\pgfqpoint{1.368583in}{2.284482in}}%
\pgfpathcurveto{\pgfqpoint{1.359037in}{2.284482in}}{\pgfqpoint{1.349881in}{2.280689in}}{\pgfqpoint{1.343131in}{2.273939in}}%
\pgfpathcurveto{\pgfqpoint{1.336380in}{2.267189in}}{\pgfqpoint{1.332588in}{2.258032in}}{\pgfqpoint{1.332588in}{2.248486in}}%
\pgfpathcurveto{\pgfqpoint{1.332588in}{2.238940in}}{\pgfqpoint{1.336380in}{2.229783in}}{\pgfqpoint{1.343131in}{2.223033in}}%
\pgfpathcurveto{\pgfqpoint{1.349881in}{2.216283in}}{\pgfqpoint{1.359037in}{2.212490in}}{\pgfqpoint{1.368583in}{2.212490in}}%
\pgfpathlineto{\pgfqpoint{1.368583in}{2.212490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405108}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405108}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094558in}{2.455481in}}%
\pgfpathcurveto{\pgfqpoint{1.106274in}{2.455481in}}{\pgfqpoint{1.117512in}{2.460136in}}{\pgfqpoint{1.125797in}{2.468421in}}%
\pgfpathcurveto{\pgfqpoint{1.134082in}{2.476706in}}{\pgfqpoint{1.138737in}{2.487944in}}{\pgfqpoint{1.138737in}{2.499661in}}%
\pgfpathcurveto{\pgfqpoint{1.138737in}{2.511377in}}{\pgfqpoint{1.134082in}{2.522615in}}{\pgfqpoint{1.125797in}{2.530900in}}%
\pgfpathcurveto{\pgfqpoint{1.117512in}{2.539185in}}{\pgfqpoint{1.106274in}{2.543840in}}{\pgfqpoint{1.094558in}{2.543840in}}%
\pgfpathcurveto{\pgfqpoint{1.082841in}{2.543840in}}{\pgfqpoint{1.071603in}{2.539185in}}{\pgfqpoint{1.063318in}{2.530900in}}%
\pgfpathcurveto{\pgfqpoint{1.055033in}{2.522615in}}{\pgfqpoint{1.050378in}{2.511377in}}{\pgfqpoint{1.050378in}{2.499661in}}%
\pgfpathcurveto{\pgfqpoint{1.050378in}{2.487944in}}{\pgfqpoint{1.055033in}{2.476706in}}{\pgfqpoint{1.063318in}{2.468421in}}%
\pgfpathcurveto{\pgfqpoint{1.071603in}{2.460136in}}{\pgfqpoint{1.082841in}{2.455481in}}{\pgfqpoint{1.094558in}{2.455481in}}%
\pgfpathlineto{\pgfqpoint{1.094558in}{2.455481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.405619}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.405619}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361041in}{2.176156in}}%
\pgfpathcurveto{\pgfqpoint{1.372117in}{2.176156in}}{\pgfqpoint{1.382741in}{2.180557in}}{\pgfqpoint{1.390573in}{2.188389in}}%
\pgfpathcurveto{\pgfqpoint{1.398405in}{2.196221in}}{\pgfqpoint{1.402805in}{2.206845in}}{\pgfqpoint{1.402805in}{2.217921in}}%
\pgfpathcurveto{\pgfqpoint{1.402805in}{2.228996in}}{\pgfqpoint{1.398405in}{2.239620in}}{\pgfqpoint{1.390573in}{2.247452in}}%
\pgfpathcurveto{\pgfqpoint{1.382741in}{2.255284in}}{\pgfqpoint{1.372117in}{2.259685in}}{\pgfqpoint{1.361041in}{2.259685in}}%
\pgfpathcurveto{\pgfqpoint{1.349965in}{2.259685in}}{\pgfqpoint{1.339341in}{2.255284in}}{\pgfqpoint{1.331509in}{2.247452in}}%
\pgfpathcurveto{\pgfqpoint{1.323678in}{2.239620in}}{\pgfqpoint{1.319277in}{2.228996in}}{\pgfqpoint{1.319277in}{2.217921in}}%
\pgfpathcurveto{\pgfqpoint{1.319277in}{2.206845in}}{\pgfqpoint{1.323678in}{2.196221in}}{\pgfqpoint{1.331509in}{2.188389in}}%
\pgfpathcurveto{\pgfqpoint{1.339341in}{2.180557in}}{\pgfqpoint{1.349965in}{2.176156in}}{\pgfqpoint{1.361041in}{2.176156in}}%
\pgfpathlineto{\pgfqpoint{1.361041in}{2.176156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.409846}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.409846}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363762in}{2.238345in}}%
\pgfpathcurveto{\pgfqpoint{1.374105in}{2.238345in}}{\pgfqpoint{1.384025in}{2.242454in}}{\pgfqpoint{1.391338in}{2.249768in}}%
\pgfpathcurveto{\pgfqpoint{1.398652in}{2.257081in}}{\pgfqpoint{1.402761in}{2.267001in}}{\pgfqpoint{1.402761in}{2.277344in}}%
\pgfpathcurveto{\pgfqpoint{1.402761in}{2.287686in}}{\pgfqpoint{1.398652in}{2.297607in}}{\pgfqpoint{1.391338in}{2.304920in}}%
\pgfpathcurveto{\pgfqpoint{1.384025in}{2.312233in}}{\pgfqpoint{1.374105in}{2.316342in}}{\pgfqpoint{1.363762in}{2.316342in}}%
\pgfpathcurveto{\pgfqpoint{1.353420in}{2.316342in}}{\pgfqpoint{1.343499in}{2.312233in}}{\pgfqpoint{1.336186in}{2.304920in}}%
\pgfpathcurveto{\pgfqpoint{1.328873in}{2.297607in}}{\pgfqpoint{1.324764in}{2.287686in}}{\pgfqpoint{1.324764in}{2.277344in}}%
\pgfpathcurveto{\pgfqpoint{1.324764in}{2.267001in}}{\pgfqpoint{1.328873in}{2.257081in}}{\pgfqpoint{1.336186in}{2.249768in}}%
\pgfpathcurveto{\pgfqpoint{1.343499in}{2.242454in}}{\pgfqpoint{1.353420in}{2.238345in}}{\pgfqpoint{1.363762in}{2.238345in}}%
\pgfpathlineto{\pgfqpoint{1.363762in}{2.238345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.413615}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.413615}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218952in}{2.387445in}}%
\pgfpathcurveto{\pgfqpoint{1.230038in}{2.387445in}}{\pgfqpoint{1.240671in}{2.391850in}}{\pgfqpoint{1.248510in}{2.399689in}}%
\pgfpathcurveto{\pgfqpoint{1.256349in}{2.407528in}}{\pgfqpoint{1.260754in}{2.418161in}}{\pgfqpoint{1.260754in}{2.429247in}}%
\pgfpathcurveto{\pgfqpoint{1.260754in}{2.440333in}}{\pgfqpoint{1.256349in}{2.450967in}}{\pgfqpoint{1.248510in}{2.458806in}}%
\pgfpathcurveto{\pgfqpoint{1.240671in}{2.466645in}}{\pgfqpoint{1.230038in}{2.471049in}}{\pgfqpoint{1.218952in}{2.471049in}}%
\pgfpathcurveto{\pgfqpoint{1.207866in}{2.471049in}}{\pgfqpoint{1.197232in}{2.466645in}}{\pgfqpoint{1.189393in}{2.458806in}}%
\pgfpathcurveto{\pgfqpoint{1.181554in}{2.450967in}}{\pgfqpoint{1.177150in}{2.440333in}}{\pgfqpoint{1.177150in}{2.429247in}}%
\pgfpathcurveto{\pgfqpoint{1.177150in}{2.418161in}}{\pgfqpoint{1.181554in}{2.407528in}}{\pgfqpoint{1.189393in}{2.399689in}}%
\pgfpathcurveto{\pgfqpoint{1.197232in}{2.391850in}}{\pgfqpoint{1.207866in}{2.387445in}}{\pgfqpoint{1.218952in}{2.387445in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{2.387445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.413621}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.413621}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215391in}{2.416532in}}%
\pgfpathcurveto{\pgfqpoint{1.226927in}{2.416532in}}{\pgfqpoint{1.237991in}{2.421115in}}{\pgfqpoint{1.246148in}{2.429272in}}%
\pgfpathcurveto{\pgfqpoint{1.254305in}{2.437429in}}{\pgfqpoint{1.258888in}{2.448493in}}{\pgfqpoint{1.258888in}{2.460029in}}%
\pgfpathcurveto{\pgfqpoint{1.258888in}{2.471564in}}{\pgfqpoint{1.254305in}{2.482629in}}{\pgfqpoint{1.246148in}{2.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.237991in}{2.498942in}}{\pgfqpoint{1.226927in}{2.503525in}}{\pgfqpoint{1.215391in}{2.503525in}}%
\pgfpathcurveto{\pgfqpoint{1.203856in}{2.503525in}}{\pgfqpoint{1.192791in}{2.498942in}}{\pgfqpoint{1.184635in}{2.490785in}}%
\pgfpathcurveto{\pgfqpoint{1.176478in}{2.482629in}}{\pgfqpoint{1.171895in}{2.471564in}}{\pgfqpoint{1.171895in}{2.460029in}}%
\pgfpathcurveto{\pgfqpoint{1.171895in}{2.448493in}}{\pgfqpoint{1.176478in}{2.437429in}}{\pgfqpoint{1.184635in}{2.429272in}}%
\pgfpathcurveto{\pgfqpoint{1.192791in}{2.421115in}}{\pgfqpoint{1.203856in}{2.416532in}}{\pgfqpoint{1.215391in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{2.416532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.421060}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.421060}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273510in}{2.387871in}}%
\pgfpathcurveto{\pgfqpoint{1.284911in}{2.387871in}}{\pgfqpoint{1.295846in}{2.392400in}}{\pgfqpoint{1.303908in}{2.400462in}}%
\pgfpathcurveto{\pgfqpoint{1.311970in}{2.408524in}}{\pgfqpoint{1.316499in}{2.419459in}}{\pgfqpoint{1.316499in}{2.430860in}}%
\pgfpathcurveto{\pgfqpoint{1.316499in}{2.442261in}}{\pgfqpoint{1.311970in}{2.453197in}}{\pgfqpoint{1.303908in}{2.461259in}}%
\pgfpathcurveto{\pgfqpoint{1.295846in}{2.469320in}}{\pgfqpoint{1.284911in}{2.473850in}}{\pgfqpoint{1.273510in}{2.473850in}}%
\pgfpathcurveto{\pgfqpoint{1.262109in}{2.473850in}}{\pgfqpoint{1.251173in}{2.469320in}}{\pgfqpoint{1.243112in}{2.461259in}}%
\pgfpathcurveto{\pgfqpoint{1.235050in}{2.453197in}}{\pgfqpoint{1.230520in}{2.442261in}}{\pgfqpoint{1.230520in}{2.430860in}}%
\pgfpathcurveto{\pgfqpoint{1.230520in}{2.419459in}}{\pgfqpoint{1.235050in}{2.408524in}}{\pgfqpoint{1.243112in}{2.400462in}}%
\pgfpathcurveto{\pgfqpoint{1.251173in}{2.392400in}}{\pgfqpoint{1.262109in}{2.387871in}}{\pgfqpoint{1.273510in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{1.273510in}{2.387871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.423318}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.423318}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331215in}{2.444078in}}%
\pgfpathcurveto{\pgfqpoint{1.343412in}{2.444078in}}{\pgfqpoint{1.355111in}{2.448924in}}{\pgfqpoint{1.363735in}{2.457548in}}%
\pgfpathcurveto{\pgfqpoint{1.372359in}{2.466173in}}{\pgfqpoint{1.377205in}{2.477871in}}{\pgfqpoint{1.377205in}{2.490068in}}%
\pgfpathcurveto{\pgfqpoint{1.377205in}{2.502265in}}{\pgfqpoint{1.372359in}{2.513964in}}{\pgfqpoint{1.363735in}{2.522588in}}%
\pgfpathcurveto{\pgfqpoint{1.355111in}{2.531213in}}{\pgfqpoint{1.343412in}{2.536058in}}{\pgfqpoint{1.331215in}{2.536058in}}%
\pgfpathcurveto{\pgfqpoint{1.319018in}{2.536058in}}{\pgfqpoint{1.307319in}{2.531213in}}{\pgfqpoint{1.298695in}{2.522588in}}%
\pgfpathcurveto{\pgfqpoint{1.290070in}{2.513964in}}{\pgfqpoint{1.285225in}{2.502265in}}{\pgfqpoint{1.285225in}{2.490068in}}%
\pgfpathcurveto{\pgfqpoint{1.285225in}{2.477871in}}{\pgfqpoint{1.290070in}{2.466173in}}{\pgfqpoint{1.298695in}{2.457548in}}%
\pgfpathcurveto{\pgfqpoint{1.307319in}{2.448924in}}{\pgfqpoint{1.319018in}{2.444078in}}{\pgfqpoint{1.331215in}{2.444078in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{2.444078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.431485}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.431485}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435493in}{2.318984in}}%
\pgfpathcurveto{\pgfqpoint{1.445948in}{2.318984in}}{\pgfqpoint{1.455976in}{2.323138in}}{\pgfqpoint{1.463369in}{2.330531in}}%
\pgfpathcurveto{\pgfqpoint{1.470762in}{2.337924in}}{\pgfqpoint{1.474916in}{2.347952in}}{\pgfqpoint{1.474916in}{2.358408in}}%
\pgfpathcurveto{\pgfqpoint{1.474916in}{2.368863in}}{\pgfqpoint{1.470762in}{2.378891in}}{\pgfqpoint{1.463369in}{2.386284in}}%
\pgfpathcurveto{\pgfqpoint{1.455976in}{2.393677in}}{\pgfqpoint{1.445948in}{2.397831in}}{\pgfqpoint{1.435493in}{2.397831in}}%
\pgfpathcurveto{\pgfqpoint{1.425037in}{2.397831in}}{\pgfqpoint{1.415009in}{2.393677in}}{\pgfqpoint{1.407616in}{2.386284in}}%
\pgfpathcurveto{\pgfqpoint{1.400223in}{2.378891in}}{\pgfqpoint{1.396069in}{2.368863in}}{\pgfqpoint{1.396069in}{2.358408in}}%
\pgfpathcurveto{\pgfqpoint{1.396069in}{2.347952in}}{\pgfqpoint{1.400223in}{2.337924in}}{\pgfqpoint{1.407616in}{2.330531in}}%
\pgfpathcurveto{\pgfqpoint{1.415009in}{2.323138in}}{\pgfqpoint{1.425037in}{2.318984in}}{\pgfqpoint{1.435493in}{2.318984in}}%
\pgfpathlineto{\pgfqpoint{1.435493in}{2.318984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.434334}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.434334}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907190in}{2.591460in}}%
\pgfpathcurveto{\pgfqpoint{0.917601in}{2.591460in}}{\pgfqpoint{0.927587in}{2.595596in}}{\pgfqpoint{0.934948in}{2.602957in}}%
\pgfpathcurveto{\pgfqpoint{0.942309in}{2.610319in}}{\pgfqpoint{0.946445in}{2.620304in}}{\pgfqpoint{0.946445in}{2.630715in}}%
\pgfpathcurveto{\pgfqpoint{0.946445in}{2.641125in}}{\pgfqpoint{0.942309in}{2.651111in}}{\pgfqpoint{0.934948in}{2.658472in}}%
\pgfpathcurveto{\pgfqpoint{0.927587in}{2.665833in}}{\pgfqpoint{0.917601in}{2.669970in}}{\pgfqpoint{0.907190in}{2.669970in}}%
\pgfpathcurveto{\pgfqpoint{0.896780in}{2.669970in}}{\pgfqpoint{0.886794in}{2.665833in}}{\pgfqpoint{0.879433in}{2.658472in}}%
\pgfpathcurveto{\pgfqpoint{0.872072in}{2.651111in}}{\pgfqpoint{0.867936in}{2.641125in}}{\pgfqpoint{0.867936in}{2.630715in}}%
\pgfpathcurveto{\pgfqpoint{0.867936in}{2.620304in}}{\pgfqpoint{0.872072in}{2.610319in}}{\pgfqpoint{0.879433in}{2.602957in}}%
\pgfpathcurveto{\pgfqpoint{0.886794in}{2.595596in}}{\pgfqpoint{0.896780in}{2.591460in}}{\pgfqpoint{0.907190in}{2.591460in}}%
\pgfpathlineto{\pgfqpoint{0.907190in}{2.591460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.439124}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439124}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360369in}{2.442306in}}%
\pgfpathcurveto{\pgfqpoint{1.370846in}{2.442306in}}{\pgfqpoint{1.380895in}{2.446469in}}{\pgfqpoint{1.388303in}{2.453877in}}%
\pgfpathcurveto{\pgfqpoint{1.395711in}{2.461285in}}{\pgfqpoint{1.399874in}{2.471335in}}{\pgfqpoint{1.399874in}{2.481812in}}%
\pgfpathcurveto{\pgfqpoint{1.399874in}{2.492288in}}{\pgfqpoint{1.395711in}{2.502338in}}{\pgfqpoint{1.388303in}{2.509746in}}%
\pgfpathcurveto{\pgfqpoint{1.380895in}{2.517154in}}{\pgfqpoint{1.370846in}{2.521317in}}{\pgfqpoint{1.360369in}{2.521317in}}%
\pgfpathcurveto{\pgfqpoint{1.349892in}{2.521317in}}{\pgfqpoint{1.339843in}{2.517154in}}{\pgfqpoint{1.332435in}{2.509746in}}%
\pgfpathcurveto{\pgfqpoint{1.325026in}{2.502338in}}{\pgfqpoint{1.320864in}{2.492288in}}{\pgfqpoint{1.320864in}{2.481812in}}%
\pgfpathcurveto{\pgfqpoint{1.320864in}{2.471335in}}{\pgfqpoint{1.325026in}{2.461285in}}{\pgfqpoint{1.332435in}{2.453877in}}%
\pgfpathcurveto{\pgfqpoint{1.339843in}{2.446469in}}{\pgfqpoint{1.349892in}{2.442306in}}{\pgfqpoint{1.360369in}{2.442306in}}%
\pgfpathlineto{\pgfqpoint{1.360369in}{2.442306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.443964}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.443964}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208466in}{2.597228in}}%
\pgfpathcurveto{\pgfqpoint{1.219508in}{2.597228in}}{\pgfqpoint{1.230099in}{2.601615in}}{\pgfqpoint{1.237908in}{2.609424in}}%
\pgfpathcurveto{\pgfqpoint{1.245716in}{2.617232in}}{\pgfqpoint{1.250103in}{2.627823in}}{\pgfqpoint{1.250103in}{2.638865in}}%
\pgfpathcurveto{\pgfqpoint{1.250103in}{2.649908in}}{\pgfqpoint{1.245716in}{2.660499in}}{\pgfqpoint{1.237908in}{2.668307in}}%
\pgfpathcurveto{\pgfqpoint{1.230099in}{2.676115in}}{\pgfqpoint{1.219508in}{2.680503in}}{\pgfqpoint{1.208466in}{2.680503in}}%
\pgfpathcurveto{\pgfqpoint{1.197423in}{2.680503in}}{\pgfqpoint{1.186832in}{2.676115in}}{\pgfqpoint{1.179024in}{2.668307in}}%
\pgfpathcurveto{\pgfqpoint{1.171216in}{2.660499in}}{\pgfqpoint{1.166828in}{2.649908in}}{\pgfqpoint{1.166828in}{2.638865in}}%
\pgfpathcurveto{\pgfqpoint{1.166828in}{2.627823in}}{\pgfqpoint{1.171216in}{2.617232in}}{\pgfqpoint{1.179024in}{2.609424in}}%
\pgfpathcurveto{\pgfqpoint{1.186832in}{2.601615in}}{\pgfqpoint{1.197423in}{2.597228in}}{\pgfqpoint{1.208466in}{2.597228in}}%
\pgfpathlineto{\pgfqpoint{1.208466in}{2.597228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.444114}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.444114}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236537in}{2.659147in}}%
\pgfpathcurveto{\pgfqpoint{1.247151in}{2.659147in}}{\pgfqpoint{1.257332in}{2.663365in}}{\pgfqpoint{1.264838in}{2.670870in}}%
\pgfpathcurveto{\pgfqpoint{1.272343in}{2.678375in}}{\pgfqpoint{1.276560in}{2.688556in}}{\pgfqpoint{1.276560in}{2.699171in}}%
\pgfpathcurveto{\pgfqpoint{1.276560in}{2.709785in}}{\pgfqpoint{1.272343in}{2.719966in}}{\pgfqpoint{1.264838in}{2.727472in}}%
\pgfpathcurveto{\pgfqpoint{1.257332in}{2.734977in}}{\pgfqpoint{1.247151in}{2.739194in}}{\pgfqpoint{1.236537in}{2.739194in}}%
\pgfpathcurveto{\pgfqpoint{1.225922in}{2.739194in}}{\pgfqpoint{1.215741in}{2.734977in}}{\pgfqpoint{1.208236in}{2.727472in}}%
\pgfpathcurveto{\pgfqpoint{1.200730in}{2.719966in}}{\pgfqpoint{1.196513in}{2.709785in}}{\pgfqpoint{1.196513in}{2.699171in}}%
\pgfpathcurveto{\pgfqpoint{1.196513in}{2.688556in}}{\pgfqpoint{1.200730in}{2.678375in}}{\pgfqpoint{1.208236in}{2.670870in}}%
\pgfpathcurveto{\pgfqpoint{1.215741in}{2.663365in}}{\pgfqpoint{1.225922in}{2.659147in}}{\pgfqpoint{1.236537in}{2.659147in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{2.659147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.451839}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.451839}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152850in}{2.689329in}}%
\pgfpathcurveto{\pgfqpoint{1.163350in}{2.689329in}}{\pgfqpoint{1.173422in}{2.693500in}}{\pgfqpoint{1.180847in}{2.700925in}}%
\pgfpathcurveto{\pgfqpoint{1.188272in}{2.708350in}}{\pgfqpoint{1.192444in}{2.718422in}}{\pgfqpoint{1.192444in}{2.728922in}}%
\pgfpathcurveto{\pgfqpoint{1.192444in}{2.739422in}}{\pgfqpoint{1.188272in}{2.749494in}}{\pgfqpoint{1.180847in}{2.756919in}}%
\pgfpathcurveto{\pgfqpoint{1.173422in}{2.764344in}}{\pgfqpoint{1.163350in}{2.768516in}}{\pgfqpoint{1.152850in}{2.768516in}}%
\pgfpathcurveto{\pgfqpoint{1.142350in}{2.768516in}}{\pgfqpoint{1.132278in}{2.764344in}}{\pgfqpoint{1.124853in}{2.756919in}}%
\pgfpathcurveto{\pgfqpoint{1.117428in}{2.749494in}}{\pgfqpoint{1.113256in}{2.739422in}}{\pgfqpoint{1.113256in}{2.728922in}}%
\pgfpathcurveto{\pgfqpoint{1.113256in}{2.718422in}}{\pgfqpoint{1.117428in}{2.708350in}}{\pgfqpoint{1.124853in}{2.700925in}}%
\pgfpathcurveto{\pgfqpoint{1.132278in}{2.693500in}}{\pgfqpoint{1.142350in}{2.689329in}}{\pgfqpoint{1.152850in}{2.689329in}}%
\pgfpathlineto{\pgfqpoint{1.152850in}{2.689329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.452881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.452881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117029in}{2.415402in}}%
\pgfpathcurveto{\pgfqpoint{1.128090in}{2.415402in}}{\pgfqpoint{1.138699in}{2.419797in}}{\pgfqpoint{1.146521in}{2.427618in}}%
\pgfpathcurveto{\pgfqpoint{1.154342in}{2.435439in}}{\pgfqpoint{1.158736in}{2.446049in}}{\pgfqpoint{1.158736in}{2.457110in}}%
\pgfpathcurveto{\pgfqpoint{1.158736in}{2.468170in}}{\pgfqpoint{1.154342in}{2.478780in}}{\pgfqpoint{1.146521in}{2.486601in}}%
\pgfpathcurveto{\pgfqpoint{1.138699in}{2.494422in}}{\pgfqpoint{1.128090in}{2.498817in}}{\pgfqpoint{1.117029in}{2.498817in}}%
\pgfpathcurveto{\pgfqpoint{1.105968in}{2.498817in}}{\pgfqpoint{1.095359in}{2.494422in}}{\pgfqpoint{1.087538in}{2.486601in}}%
\pgfpathcurveto{\pgfqpoint{1.079717in}{2.478780in}}{\pgfqpoint{1.075322in}{2.468170in}}{\pgfqpoint{1.075322in}{2.457110in}}%
\pgfpathcurveto{\pgfqpoint{1.075322in}{2.446049in}}{\pgfqpoint{1.079717in}{2.435439in}}{\pgfqpoint{1.087538in}{2.427618in}}%
\pgfpathcurveto{\pgfqpoint{1.095359in}{2.419797in}}{\pgfqpoint{1.105968in}{2.415402in}}{\pgfqpoint{1.117029in}{2.415402in}}%
\pgfpathlineto{\pgfqpoint{1.117029in}{2.415402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.453320}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.453320}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826999in}{2.613982in}}%
\pgfpathcurveto{\pgfqpoint{0.837451in}{2.613982in}}{\pgfqpoint{0.847475in}{2.618134in}}{\pgfqpoint{0.854865in}{2.625524in}}%
\pgfpathcurveto{\pgfqpoint{0.862255in}{2.632914in}}{\pgfqpoint{0.866407in}{2.642938in}}{\pgfqpoint{0.866407in}{2.653390in}}%
\pgfpathcurveto{\pgfqpoint{0.866407in}{2.663841in}}{\pgfqpoint{0.862255in}{2.673865in}}{\pgfqpoint{0.854865in}{2.681255in}}%
\pgfpathcurveto{\pgfqpoint{0.847475in}{2.688645in}}{\pgfqpoint{0.837451in}{2.692798in}}{\pgfqpoint{0.826999in}{2.692798in}}%
\pgfpathcurveto{\pgfqpoint{0.816548in}{2.692798in}}{\pgfqpoint{0.806524in}{2.688645in}}{\pgfqpoint{0.799134in}{2.681255in}}%
\pgfpathcurveto{\pgfqpoint{0.791744in}{2.673865in}}{\pgfqpoint{0.787591in}{2.663841in}}{\pgfqpoint{0.787591in}{2.653390in}}%
\pgfpathcurveto{\pgfqpoint{0.787591in}{2.642938in}}{\pgfqpoint{0.791744in}{2.632914in}}{\pgfqpoint{0.799134in}{2.625524in}}%
\pgfpathcurveto{\pgfqpoint{0.806524in}{2.618134in}}{\pgfqpoint{0.816548in}{2.613982in}}{\pgfqpoint{0.826999in}{2.613982in}}%
\pgfpathlineto{\pgfqpoint{0.826999in}{2.613982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454657}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454657}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117452in}{2.835289in}}%
\pgfpathcurveto{\pgfqpoint{1.127357in}{2.835289in}}{\pgfqpoint{1.136858in}{2.839224in}}{\pgfqpoint{1.143862in}{2.846228in}}%
\pgfpathcurveto{\pgfqpoint{1.150866in}{2.853232in}}{\pgfqpoint{1.154801in}{2.862733in}}{\pgfqpoint{1.154801in}{2.872638in}}%
\pgfpathcurveto{\pgfqpoint{1.154801in}{2.882543in}}{\pgfqpoint{1.150866in}{2.892044in}}{\pgfqpoint{1.143862in}{2.899048in}}%
\pgfpathcurveto{\pgfqpoint{1.136858in}{2.906052in}}{\pgfqpoint{1.127357in}{2.909987in}}{\pgfqpoint{1.117452in}{2.909987in}}%
\pgfpathcurveto{\pgfqpoint{1.107547in}{2.909987in}}{\pgfqpoint{1.098046in}{2.906052in}}{\pgfqpoint{1.091042in}{2.899048in}}%
\pgfpathcurveto{\pgfqpoint{1.084038in}{2.892044in}}{\pgfqpoint{1.080103in}{2.882543in}}{\pgfqpoint{1.080103in}{2.872638in}}%
\pgfpathcurveto{\pgfqpoint{1.080103in}{2.862733in}}{\pgfqpoint{1.084038in}{2.853232in}}{\pgfqpoint{1.091042in}{2.846228in}}%
\pgfpathcurveto{\pgfqpoint{1.098046in}{2.839224in}}{\pgfqpoint{1.107547in}{2.835289in}}{\pgfqpoint{1.117452in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{2.835289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454912}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454912}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018452in}{2.579064in}}%
\pgfpathcurveto{\pgfqpoint{1.030228in}{2.579064in}}{\pgfqpoint{1.041524in}{2.583742in}}{\pgfqpoint{1.049851in}{2.592070in}}%
\pgfpathcurveto{\pgfqpoint{1.058178in}{2.600397in}}{\pgfqpoint{1.062857in}{2.611693in}}{\pgfqpoint{1.062857in}{2.623469in}}%
\pgfpathcurveto{\pgfqpoint{1.062857in}{2.635246in}}{\pgfqpoint{1.058178in}{2.646541in}}{\pgfqpoint{1.049851in}{2.654868in}}%
\pgfpathcurveto{\pgfqpoint{1.041524in}{2.663196in}}{\pgfqpoint{1.030228in}{2.667875in}}{\pgfqpoint{1.018452in}{2.667875in}}%
\pgfpathcurveto{\pgfqpoint{1.006675in}{2.667875in}}{\pgfqpoint{0.995379in}{2.663196in}}{\pgfqpoint{0.987052in}{2.654868in}}%
\pgfpathcurveto{\pgfqpoint{0.978725in}{2.646541in}}{\pgfqpoint{0.974046in}{2.635246in}}{\pgfqpoint{0.974046in}{2.623469in}}%
\pgfpathcurveto{\pgfqpoint{0.974046in}{2.611693in}}{\pgfqpoint{0.978725in}{2.600397in}}{\pgfqpoint{0.987052in}{2.592070in}}%
\pgfpathcurveto{\pgfqpoint{0.995379in}{2.583742in}}{\pgfqpoint{1.006675in}{2.579064in}}{\pgfqpoint{1.018452in}{2.579064in}}%
\pgfpathlineto{\pgfqpoint{1.018452in}{2.579064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.476147}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.476147}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780596in}{2.282662in}}%
\pgfpathcurveto{\pgfqpoint{1.790377in}{2.282662in}}{\pgfqpoint{1.799759in}{2.286549in}}{\pgfqpoint{1.806676in}{2.293465in}}%
\pgfpathcurveto{\pgfqpoint{1.813592in}{2.300382in}}{\pgfqpoint{1.817478in}{2.309764in}}{\pgfqpoint{1.817478in}{2.319545in}}%
\pgfpathcurveto{\pgfqpoint{1.817478in}{2.329327in}}{\pgfqpoint{1.813592in}{2.338709in}}{\pgfqpoint{1.806676in}{2.345625in}}%
\pgfpathcurveto{\pgfqpoint{1.799759in}{2.352542in}}{\pgfqpoint{1.790377in}{2.356428in}}{\pgfqpoint{1.780596in}{2.356428in}}%
\pgfpathcurveto{\pgfqpoint{1.770814in}{2.356428in}}{\pgfqpoint{1.761432in}{2.352542in}}{\pgfqpoint{1.754515in}{2.345625in}}%
\pgfpathcurveto{\pgfqpoint{1.747599in}{2.338709in}}{\pgfqpoint{1.743713in}{2.329327in}}{\pgfqpoint{1.743713in}{2.319545in}}%
\pgfpathcurveto{\pgfqpoint{1.743713in}{2.309764in}}{\pgfqpoint{1.747599in}{2.300382in}}{\pgfqpoint{1.754515in}{2.293465in}}%
\pgfpathcurveto{\pgfqpoint{1.761432in}{2.286549in}}{\pgfqpoint{1.770814in}{2.282662in}}{\pgfqpoint{1.780596in}{2.282662in}}%
\pgfpathlineto{\pgfqpoint{1.780596in}{2.282662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.478382}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.478382}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893113in}{2.957592in}}%
\pgfpathcurveto{\pgfqpoint{0.903191in}{2.957592in}}{\pgfqpoint{0.912858in}{2.961596in}}{\pgfqpoint{0.919984in}{2.968722in}}%
\pgfpathcurveto{\pgfqpoint{0.927110in}{2.975848in}}{\pgfqpoint{0.931114in}{2.985515in}}{\pgfqpoint{0.931114in}{2.995593in}}%
\pgfpathcurveto{\pgfqpoint{0.931114in}{3.005671in}}{\pgfqpoint{0.927110in}{3.015338in}}{\pgfqpoint{0.919984in}{3.022464in}}%
\pgfpathcurveto{\pgfqpoint{0.912858in}{3.029590in}}{\pgfqpoint{0.903191in}{3.033594in}}{\pgfqpoint{0.893113in}{3.033594in}}%
\pgfpathcurveto{\pgfqpoint{0.883035in}{3.033594in}}{\pgfqpoint{0.873368in}{3.029590in}}{\pgfqpoint{0.866242in}{3.022464in}}%
\pgfpathcurveto{\pgfqpoint{0.859116in}{3.015338in}}{\pgfqpoint{0.855112in}{3.005671in}}{\pgfqpoint{0.855112in}{2.995593in}}%
\pgfpathcurveto{\pgfqpoint{0.855112in}{2.985515in}}{\pgfqpoint{0.859116in}{2.975848in}}{\pgfqpoint{0.866242in}{2.968722in}}%
\pgfpathcurveto{\pgfqpoint{0.873368in}{2.961596in}}{\pgfqpoint{0.883035in}{2.957592in}}{\pgfqpoint{0.893113in}{2.957592in}}%
\pgfpathlineto{\pgfqpoint{0.893113in}{2.957592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486950}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.486950}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686445in}{2.248007in}}%
\pgfpathcurveto{\pgfqpoint{1.697422in}{2.248007in}}{\pgfqpoint{1.707950in}{2.252368in}}{\pgfqpoint{1.715712in}{2.260130in}}%
\pgfpathcurveto{\pgfqpoint{1.723474in}{2.267891in}}{\pgfqpoint{1.727835in}{2.278420in}}{\pgfqpoint{1.727835in}{2.289397in}}%
\pgfpathcurveto{\pgfqpoint{1.727835in}{2.300373in}}{\pgfqpoint{1.723474in}{2.310902in}}{\pgfqpoint{1.715712in}{2.318664in}}%
\pgfpathcurveto{\pgfqpoint{1.707950in}{2.326425in}}{\pgfqpoint{1.697422in}{2.330786in}}{\pgfqpoint{1.686445in}{2.330786in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{2.330786in}}{\pgfqpoint{1.664940in}{2.326425in}}{\pgfqpoint{1.657178in}{2.318664in}}%
\pgfpathcurveto{\pgfqpoint{1.649416in}{2.310902in}}{\pgfqpoint{1.645055in}{2.300373in}}{\pgfqpoint{1.645055in}{2.289397in}}%
\pgfpathcurveto{\pgfqpoint{1.645055in}{2.278420in}}{\pgfqpoint{1.649416in}{2.267891in}}{\pgfqpoint{1.657178in}{2.260130in}}%
\pgfpathcurveto{\pgfqpoint{1.664940in}{2.252368in}}{\pgfqpoint{1.675468in}{2.248007in}}{\pgfqpoint{1.686445in}{2.248007in}}%
\pgfpathlineto{\pgfqpoint{1.686445in}{2.248007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.491720}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.491720}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932066in}{2.893193in}}%
\pgfpathcurveto{\pgfqpoint{0.942729in}{2.893193in}}{\pgfqpoint{0.952958in}{2.897430in}}{\pgfqpoint{0.960498in}{2.904970in}}%
\pgfpathcurveto{\pgfqpoint{0.968039in}{2.912511in}}{\pgfqpoint{0.972275in}{2.922739in}}{\pgfqpoint{0.972275in}{2.933403in}}%
\pgfpathcurveto{\pgfqpoint{0.972275in}{2.944067in}}{\pgfqpoint{0.968039in}{2.954295in}}{\pgfqpoint{0.960498in}{2.961835in}}%
\pgfpathcurveto{\pgfqpoint{0.952958in}{2.969376in}}{\pgfqpoint{0.942729in}{2.973612in}}{\pgfqpoint{0.932066in}{2.973612in}}%
\pgfpathcurveto{\pgfqpoint{0.921402in}{2.973612in}}{\pgfqpoint{0.911174in}{2.969376in}}{\pgfqpoint{0.903633in}{2.961835in}}%
\pgfpathcurveto{\pgfqpoint{0.896093in}{2.954295in}}{\pgfqpoint{0.891856in}{2.944067in}}{\pgfqpoint{0.891856in}{2.933403in}}%
\pgfpathcurveto{\pgfqpoint{0.891856in}{2.922739in}}{\pgfqpoint{0.896093in}{2.912511in}}{\pgfqpoint{0.903633in}{2.904970in}}%
\pgfpathcurveto{\pgfqpoint{0.911174in}{2.897430in}}{\pgfqpoint{0.921402in}{2.893193in}}{\pgfqpoint{0.932066in}{2.893193in}}%
\pgfpathlineto{\pgfqpoint{0.932066in}{2.893193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.494036}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.494036}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845162in}{2.761648in}}%
\pgfpathcurveto{\pgfqpoint{0.856810in}{2.761648in}}{\pgfqpoint{0.867983in}{2.766276in}}{\pgfqpoint{0.876219in}{2.774512in}}%
\pgfpathcurveto{\pgfqpoint{0.884456in}{2.782749in}}{\pgfqpoint{0.889083in}{2.793922in}}{\pgfqpoint{0.889083in}{2.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.889083in}{2.817218in}}{\pgfqpoint{0.884456in}{2.828390in}}{\pgfqpoint{0.876219in}{2.836627in}}%
\pgfpathcurveto{\pgfqpoint{0.867983in}{2.844863in}}{\pgfqpoint{0.856810in}{2.849491in}}{\pgfqpoint{0.845162in}{2.849491in}}%
\pgfpathcurveto{\pgfqpoint{0.833514in}{2.849491in}}{\pgfqpoint{0.822341in}{2.844863in}}{\pgfqpoint{0.814105in}{2.836627in}}%
\pgfpathcurveto{\pgfqpoint{0.805868in}{2.828390in}}{\pgfqpoint{0.801241in}{2.817218in}}{\pgfqpoint{0.801241in}{2.805570in}}%
\pgfpathcurveto{\pgfqpoint{0.801241in}{2.793922in}}{\pgfqpoint{0.805868in}{2.782749in}}{\pgfqpoint{0.814105in}{2.774512in}}%
\pgfpathcurveto{\pgfqpoint{0.822341in}{2.766276in}}{\pgfqpoint{0.833514in}{2.761648in}}{\pgfqpoint{0.845162in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{0.845162in}{2.761648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.494038}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.494038}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726693in}{2.244807in}}%
\pgfpathcurveto{\pgfqpoint{1.738262in}{2.244807in}}{\pgfqpoint{1.749359in}{2.249403in}}{\pgfqpoint{1.757539in}{2.257584in}}%
\pgfpathcurveto{\pgfqpoint{1.765720in}{2.265764in}}{\pgfqpoint{1.770316in}{2.276861in}}{\pgfqpoint{1.770316in}{2.288430in}}%
\pgfpathcurveto{\pgfqpoint{1.770316in}{2.299999in}}{\pgfqpoint{1.765720in}{2.311096in}}{\pgfqpoint{1.757539in}{2.319277in}}%
\pgfpathcurveto{\pgfqpoint{1.749359in}{2.327457in}}{\pgfqpoint{1.738262in}{2.332054in}}{\pgfqpoint{1.726693in}{2.332054in}}%
\pgfpathcurveto{\pgfqpoint{1.715124in}{2.332054in}}{\pgfqpoint{1.704027in}{2.327457in}}{\pgfqpoint{1.695846in}{2.319277in}}%
\pgfpathcurveto{\pgfqpoint{1.687666in}{2.311096in}}{\pgfqpoint{1.683069in}{2.299999in}}{\pgfqpoint{1.683069in}{2.288430in}}%
\pgfpathcurveto{\pgfqpoint{1.683069in}{2.276861in}}{\pgfqpoint{1.687666in}{2.265764in}}{\pgfqpoint{1.695846in}{2.257584in}}%
\pgfpathcurveto{\pgfqpoint{1.704027in}{2.249403in}}{\pgfqpoint{1.715124in}{2.244807in}}{\pgfqpoint{1.726693in}{2.244807in}}%
\pgfpathlineto{\pgfqpoint{1.726693in}{2.244807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499206}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499206}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223757in}{2.549973in}}%
\pgfpathcurveto{\pgfqpoint{1.235108in}{2.549973in}}{\pgfqpoint{1.245996in}{2.554482in}}{\pgfqpoint{1.254022in}{2.562509in}}%
\pgfpathcurveto{\pgfqpoint{1.262048in}{2.570535in}}{\pgfqpoint{1.266558in}{2.581422in}}{\pgfqpoint{1.266558in}{2.592773in}}%
\pgfpathcurveto{\pgfqpoint{1.266558in}{2.604124in}}{\pgfqpoint{1.262048in}{2.615012in}}{\pgfqpoint{1.254022in}{2.623038in}}%
\pgfpathcurveto{\pgfqpoint{1.245996in}{2.631064in}}{\pgfqpoint{1.235108in}{2.635574in}}{\pgfqpoint{1.223757in}{2.635574in}}%
\pgfpathcurveto{\pgfqpoint{1.212406in}{2.635574in}}{\pgfqpoint{1.201519in}{2.631064in}}{\pgfqpoint{1.193493in}{2.623038in}}%
\pgfpathcurveto{\pgfqpoint{1.185466in}{2.615012in}}{\pgfqpoint{1.180957in}{2.604124in}}{\pgfqpoint{1.180957in}{2.592773in}}%
\pgfpathcurveto{\pgfqpoint{1.180957in}{2.581422in}}{\pgfqpoint{1.185466in}{2.570535in}}{\pgfqpoint{1.193493in}{2.562509in}}%
\pgfpathcurveto{\pgfqpoint{1.201519in}{2.554482in}}{\pgfqpoint{1.212406in}{2.549973in}}{\pgfqpoint{1.223757in}{2.549973in}}%
\pgfpathlineto{\pgfqpoint{1.223757in}{2.549973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.501059}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.501059}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645356in}{2.267161in}}%
\pgfpathcurveto{\pgfqpoint{1.656626in}{2.267161in}}{\pgfqpoint{1.667436in}{2.271638in}}{\pgfqpoint{1.675405in}{2.279607in}}%
\pgfpathcurveto{\pgfqpoint{1.683373in}{2.287576in}}{\pgfqpoint{1.687851in}{2.298386in}}{\pgfqpoint{1.687851in}{2.309655in}}%
\pgfpathcurveto{\pgfqpoint{1.687851in}{2.320925in}}{\pgfqpoint{1.683373in}{2.331734in}}{\pgfqpoint{1.675405in}{2.339703in}}%
\pgfpathcurveto{\pgfqpoint{1.667436in}{2.347672in}}{\pgfqpoint{1.656626in}{2.352150in}}{\pgfqpoint{1.645356in}{2.352150in}}%
\pgfpathcurveto{\pgfqpoint{1.634087in}{2.352150in}}{\pgfqpoint{1.623277in}{2.347672in}}{\pgfqpoint{1.615308in}{2.339703in}}%
\pgfpathcurveto{\pgfqpoint{1.607339in}{2.331734in}}{\pgfqpoint{1.602862in}{2.320925in}}{\pgfqpoint{1.602862in}{2.309655in}}%
\pgfpathcurveto{\pgfqpoint{1.602862in}{2.298386in}}{\pgfqpoint{1.607339in}{2.287576in}}{\pgfqpoint{1.615308in}{2.279607in}}%
\pgfpathcurveto{\pgfqpoint{1.623277in}{2.271638in}}{\pgfqpoint{1.634087in}{2.267161in}}{\pgfqpoint{1.645356in}{2.267161in}}%
\pgfpathlineto{\pgfqpoint{1.645356in}{2.267161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.503073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.503073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245256in}{2.471974in}}%
\pgfpathcurveto{\pgfqpoint{1.256370in}{2.471974in}}{\pgfqpoint{1.267031in}{2.476390in}}{\pgfqpoint{1.274890in}{2.484249in}}%
\pgfpathcurveto{\pgfqpoint{1.282750in}{2.492108in}}{\pgfqpoint{1.287166in}{2.502769in}}{\pgfqpoint{1.287166in}{2.513884in}}%
\pgfpathcurveto{\pgfqpoint{1.287166in}{2.524999in}}{\pgfqpoint{1.282750in}{2.535659in}}{\pgfqpoint{1.274890in}{2.543519in}}%
\pgfpathcurveto{\pgfqpoint{1.267031in}{2.551378in}}{\pgfqpoint{1.256370in}{2.555794in}}{\pgfqpoint{1.245256in}{2.555794in}}%
\pgfpathcurveto{\pgfqpoint{1.234141in}{2.555794in}}{\pgfqpoint{1.223480in}{2.551378in}}{\pgfqpoint{1.215621in}{2.543519in}}%
\pgfpathcurveto{\pgfqpoint{1.207761in}{2.535659in}}{\pgfqpoint{1.203345in}{2.524999in}}{\pgfqpoint{1.203345in}{2.513884in}}%
\pgfpathcurveto{\pgfqpoint{1.203345in}{2.502769in}}{\pgfqpoint{1.207761in}{2.492108in}}{\pgfqpoint{1.215621in}{2.484249in}}%
\pgfpathcurveto{\pgfqpoint{1.223480in}{2.476390in}}{\pgfqpoint{1.234141in}{2.471974in}}{\pgfqpoint{1.245256in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{1.245256in}{2.471974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.509830}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.509830}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237535in}{2.476301in}}%
\pgfpathcurveto{\pgfqpoint{1.248524in}{2.476301in}}{\pgfqpoint{1.259064in}{2.480667in}}{\pgfqpoint{1.266835in}{2.488437in}}%
\pgfpathcurveto{\pgfqpoint{1.274605in}{2.496208in}}{\pgfqpoint{1.278971in}{2.506748in}}{\pgfqpoint{1.278971in}{2.517737in}}%
\pgfpathcurveto{\pgfqpoint{1.278971in}{2.528726in}}{\pgfqpoint{1.274605in}{2.539266in}}{\pgfqpoint{1.266835in}{2.547036in}}%
\pgfpathcurveto{\pgfqpoint{1.259064in}{2.554807in}}{\pgfqpoint{1.248524in}{2.559172in}}{\pgfqpoint{1.237535in}{2.559172in}}%
\pgfpathcurveto{\pgfqpoint{1.226546in}{2.559172in}}{\pgfqpoint{1.216006in}{2.554807in}}{\pgfqpoint{1.208236in}{2.547036in}}%
\pgfpathcurveto{\pgfqpoint{1.200465in}{2.539266in}}{\pgfqpoint{1.196100in}{2.528726in}}{\pgfqpoint{1.196100in}{2.517737in}}%
\pgfpathcurveto{\pgfqpoint{1.196100in}{2.506748in}}{\pgfqpoint{1.200465in}{2.496208in}}{\pgfqpoint{1.208236in}{2.488437in}}%
\pgfpathcurveto{\pgfqpoint{1.216006in}{2.480667in}}{\pgfqpoint{1.226546in}{2.476301in}}{\pgfqpoint{1.237535in}{2.476301in}}%
\pgfpathlineto{\pgfqpoint{1.237535in}{2.476301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.517037}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.517037}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819951in}{2.764298in}}%
\pgfpathcurveto{\pgfqpoint{1.830655in}{2.764298in}}{\pgfqpoint{1.840923in}{2.768551in}}{\pgfqpoint{1.848493in}{2.776121in}}%
\pgfpathcurveto{\pgfqpoint{1.856062in}{2.783690in}}{\pgfqpoint{1.860315in}{2.793958in}}{\pgfqpoint{1.860315in}{2.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.860315in}{2.815367in}}{\pgfqpoint{1.856062in}{2.825635in}}{\pgfqpoint{1.848493in}{2.833205in}}%
\pgfpathcurveto{\pgfqpoint{1.840923in}{2.840774in}}{\pgfqpoint{1.830655in}{2.845027in}}{\pgfqpoint{1.819951in}{2.845027in}}%
\pgfpathcurveto{\pgfqpoint{1.809246in}{2.845027in}}{\pgfqpoint{1.798978in}{2.840774in}}{\pgfqpoint{1.791408in}{2.833205in}}%
\pgfpathcurveto{\pgfqpoint{1.783839in}{2.825635in}}{\pgfqpoint{1.779586in}{2.815367in}}{\pgfqpoint{1.779586in}{2.804663in}}%
\pgfpathcurveto{\pgfqpoint{1.779586in}{2.793958in}}{\pgfqpoint{1.783839in}{2.783690in}}{\pgfqpoint{1.791408in}{2.776121in}}%
\pgfpathcurveto{\pgfqpoint{1.798978in}{2.768551in}}{\pgfqpoint{1.809246in}{2.764298in}}{\pgfqpoint{1.819951in}{2.764298in}}%
\pgfpathlineto{\pgfqpoint{1.819951in}{2.764298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.519624}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.519624}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455434in}{2.749386in}}%
\pgfpathcurveto{\pgfqpoint{2.465273in}{2.749386in}}{\pgfqpoint{2.474710in}{2.753295in}}{\pgfqpoint{2.481667in}{2.760252in}}%
\pgfpathcurveto{\pgfqpoint{2.488624in}{2.767209in}}{\pgfqpoint{2.492533in}{2.776646in}}{\pgfqpoint{2.492533in}{2.786484in}}%
\pgfpathcurveto{\pgfqpoint{2.492533in}{2.796323in}}{\pgfqpoint{2.488624in}{2.805760in}}{\pgfqpoint{2.481667in}{2.812717in}}%
\pgfpathcurveto{\pgfqpoint{2.474710in}{2.819674in}}{\pgfqpoint{2.465273in}{2.823583in}}{\pgfqpoint{2.455434in}{2.823583in}}%
\pgfpathcurveto{\pgfqpoint{2.445595in}{2.823583in}}{\pgfqpoint{2.436158in}{2.819674in}}{\pgfqpoint{2.429201in}{2.812717in}}%
\pgfpathcurveto{\pgfqpoint{2.422244in}{2.805760in}}{\pgfqpoint{2.418335in}{2.796323in}}{\pgfqpoint{2.418335in}{2.786484in}}%
\pgfpathcurveto{\pgfqpoint{2.418335in}{2.776646in}}{\pgfqpoint{2.422244in}{2.767209in}}{\pgfqpoint{2.429201in}{2.760252in}}%
\pgfpathcurveto{\pgfqpoint{2.436158in}{2.753295in}}{\pgfqpoint{2.445595in}{2.749386in}}{\pgfqpoint{2.455434in}{2.749386in}}%
\pgfpathlineto{\pgfqpoint{2.455434in}{2.749386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526972}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526972}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673220in}{2.384637in}}%
\pgfpathcurveto{\pgfqpoint{1.684839in}{2.384637in}}{\pgfqpoint{1.695983in}{2.389253in}}{\pgfqpoint{1.704199in}{2.397468in}}%
\pgfpathcurveto{\pgfqpoint{1.712415in}{2.405684in}}{\pgfqpoint{1.717031in}{2.416828in}}{\pgfqpoint{1.717031in}{2.428447in}}%
\pgfpathcurveto{\pgfqpoint{1.717031in}{2.440066in}}{\pgfqpoint{1.712415in}{2.451210in}}{\pgfqpoint{1.704199in}{2.459425in}}%
\pgfpathcurveto{\pgfqpoint{1.695983in}{2.467641in}}{\pgfqpoint{1.684839in}{2.472257in}}{\pgfqpoint{1.673220in}{2.472257in}}%
\pgfpathcurveto{\pgfqpoint{1.661602in}{2.472257in}}{\pgfqpoint{1.650457in}{2.467641in}}{\pgfqpoint{1.642242in}{2.459425in}}%
\pgfpathcurveto{\pgfqpoint{1.634026in}{2.451210in}}{\pgfqpoint{1.629410in}{2.440066in}}{\pgfqpoint{1.629410in}{2.428447in}}%
\pgfpathcurveto{\pgfqpoint{1.629410in}{2.416828in}}{\pgfqpoint{1.634026in}{2.405684in}}{\pgfqpoint{1.642242in}{2.397468in}}%
\pgfpathcurveto{\pgfqpoint{1.650457in}{2.389253in}}{\pgfqpoint{1.661602in}{2.384637in}}{\pgfqpoint{1.673220in}{2.384637in}}%
\pgfpathlineto{\pgfqpoint{1.673220in}{2.384637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.529755}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.529755}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008573in}{2.971512in}}%
\pgfpathcurveto{\pgfqpoint{1.018592in}{2.971512in}}{\pgfqpoint{1.028201in}{2.975492in}}{\pgfqpoint{1.035285in}{2.982577in}}%
\pgfpathcurveto{\pgfqpoint{1.042369in}{2.989661in}}{\pgfqpoint{1.046350in}{2.999270in}}{\pgfqpoint{1.046350in}{3.009289in}}%
\pgfpathcurveto{\pgfqpoint{1.046350in}{3.019307in}}{\pgfqpoint{1.042369in}{3.028917in}}{\pgfqpoint{1.035285in}{3.036001in}}%
\pgfpathcurveto{\pgfqpoint{1.028201in}{3.043085in}}{\pgfqpoint{1.018592in}{3.047066in}}{\pgfqpoint{1.008573in}{3.047066in}}%
\pgfpathcurveto{\pgfqpoint{0.998555in}{3.047066in}}{\pgfqpoint{0.988945in}{3.043085in}}{\pgfqpoint{0.981861in}{3.036001in}}%
\pgfpathcurveto{\pgfqpoint{0.974777in}{3.028917in}}{\pgfqpoint{0.970796in}{3.019307in}}{\pgfqpoint{0.970796in}{3.009289in}}%
\pgfpathcurveto{\pgfqpoint{0.970796in}{2.999270in}}{\pgfqpoint{0.974777in}{2.989661in}}{\pgfqpoint{0.981861in}{2.982577in}}%
\pgfpathcurveto{\pgfqpoint{0.988945in}{2.975492in}}{\pgfqpoint{0.998555in}{2.971512in}}{\pgfqpoint{1.008573in}{2.971512in}}%
\pgfpathlineto{\pgfqpoint{1.008573in}{2.971512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.536814}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.536814}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968538in}{2.850203in}}%
\pgfpathcurveto{\pgfqpoint{0.976332in}{2.850203in}}{\pgfqpoint{0.983808in}{2.853300in}}{\pgfqpoint{0.989320in}{2.858812in}}%
\pgfpathcurveto{\pgfqpoint{0.994831in}{2.864323in}}{\pgfqpoint{0.997928in}{2.871799in}}{\pgfqpoint{0.997928in}{2.879593in}}%
\pgfpathcurveto{\pgfqpoint{0.997928in}{2.887388in}}{\pgfqpoint{0.994831in}{2.894864in}}{\pgfqpoint{0.989320in}{2.900375in}}%
\pgfpathcurveto{\pgfqpoint{0.983808in}{2.905887in}}{\pgfqpoint{0.976332in}{2.908983in}}{\pgfqpoint{0.968538in}{2.908983in}}%
\pgfpathcurveto{\pgfqpoint{0.960743in}{2.908983in}}{\pgfqpoint{0.953267in}{2.905887in}}{\pgfqpoint{0.947756in}{2.900375in}}%
\pgfpathcurveto{\pgfqpoint{0.942244in}{2.894864in}}{\pgfqpoint{0.939148in}{2.887388in}}{\pgfqpoint{0.939148in}{2.879593in}}%
\pgfpathcurveto{\pgfqpoint{0.939148in}{2.871799in}}{\pgfqpoint{0.942244in}{2.864323in}}{\pgfqpoint{0.947756in}{2.858812in}}%
\pgfpathcurveto{\pgfqpoint{0.953267in}{2.853300in}}{\pgfqpoint{0.960743in}{2.850203in}}{\pgfqpoint{0.968538in}{2.850203in}}%
\pgfpathlineto{\pgfqpoint{0.968538in}{2.850203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.549297}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.549297}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008421in}{3.064622in}}%
\pgfpathcurveto{\pgfqpoint{1.018891in}{3.064622in}}{\pgfqpoint{1.028933in}{3.068781in}}{\pgfqpoint{1.036336in}{3.076184in}}%
\pgfpathcurveto{\pgfqpoint{1.043739in}{3.083587in}}{\pgfqpoint{1.047898in}{3.093629in}}{\pgfqpoint{1.047898in}{3.104099in}}%
\pgfpathcurveto{\pgfqpoint{1.047898in}{3.114568in}}{\pgfqpoint{1.043739in}{3.124610in}}{\pgfqpoint{1.036336in}{3.132013in}}%
\pgfpathcurveto{\pgfqpoint{1.028933in}{3.139416in}}{\pgfqpoint{1.018891in}{3.143576in}}{\pgfqpoint{1.008421in}{3.143576in}}%
\pgfpathcurveto{\pgfqpoint{0.997952in}{3.143576in}}{\pgfqpoint{0.987910in}{3.139416in}}{\pgfqpoint{0.980507in}{3.132013in}}%
\pgfpathcurveto{\pgfqpoint{0.973104in}{3.124610in}}{\pgfqpoint{0.968944in}{3.114568in}}{\pgfqpoint{0.968944in}{3.104099in}}%
\pgfpathcurveto{\pgfqpoint{0.968944in}{3.093629in}}{\pgfqpoint{0.973104in}{3.083587in}}{\pgfqpoint{0.980507in}{3.076184in}}%
\pgfpathcurveto{\pgfqpoint{0.987910in}{3.068781in}}{\pgfqpoint{0.997952in}{3.064622in}}{\pgfqpoint{1.008421in}{3.064622in}}%
\pgfpathlineto{\pgfqpoint{1.008421in}{3.064622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.551730}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.551730}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631591in}{2.442137in}}%
\pgfpathcurveto{\pgfqpoint{1.641676in}{2.442137in}}{\pgfqpoint{1.651349in}{2.446144in}}{\pgfqpoint{1.658480in}{2.453275in}}%
\pgfpathcurveto{\pgfqpoint{1.665611in}{2.460406in}}{\pgfqpoint{1.669618in}{2.470080in}}{\pgfqpoint{1.669618in}{2.480164in}}%
\pgfpathcurveto{\pgfqpoint{1.669618in}{2.490249in}}{\pgfqpoint{1.665611in}{2.499922in}}{\pgfqpoint{1.658480in}{2.507054in}}%
\pgfpathcurveto{\pgfqpoint{1.651349in}{2.514185in}}{\pgfqpoint{1.641676in}{2.518191in}}{\pgfqpoint{1.631591in}{2.518191in}}%
\pgfpathcurveto{\pgfqpoint{1.621506in}{2.518191in}}{\pgfqpoint{1.611833in}{2.514185in}}{\pgfqpoint{1.604702in}{2.507054in}}%
\pgfpathcurveto{\pgfqpoint{1.597571in}{2.499922in}}{\pgfqpoint{1.593564in}{2.490249in}}{\pgfqpoint{1.593564in}{2.480164in}}%
\pgfpathcurveto{\pgfqpoint{1.593564in}{2.470080in}}{\pgfqpoint{1.597571in}{2.460406in}}{\pgfqpoint{1.604702in}{2.453275in}}%
\pgfpathcurveto{\pgfqpoint{1.611833in}{2.446144in}}{\pgfqpoint{1.621506in}{2.442137in}}{\pgfqpoint{1.631591in}{2.442137in}}%
\pgfpathlineto{\pgfqpoint{1.631591in}{2.442137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.554485}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.554485}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954607in}{3.023894in}}%
\pgfpathcurveto{\pgfqpoint{0.964392in}{3.023894in}}{\pgfqpoint{0.973777in}{3.027781in}}{\pgfqpoint{0.980696in}{3.034700in}}%
\pgfpathcurveto{\pgfqpoint{0.987615in}{3.041619in}}{\pgfqpoint{0.991503in}{3.051005in}}{\pgfqpoint{0.991503in}{3.060790in}}%
\pgfpathcurveto{\pgfqpoint{0.991503in}{3.070574in}}{\pgfqpoint{0.987615in}{3.079960in}}{\pgfqpoint{0.980696in}{3.086879in}}%
\pgfpathcurveto{\pgfqpoint{0.973777in}{3.093798in}}{\pgfqpoint{0.964392in}{3.097685in}}{\pgfqpoint{0.954607in}{3.097685in}}%
\pgfpathcurveto{\pgfqpoint{0.944822in}{3.097685in}}{\pgfqpoint{0.935437in}{3.093798in}}{\pgfqpoint{0.928518in}{3.086879in}}%
\pgfpathcurveto{\pgfqpoint{0.921599in}{3.079960in}}{\pgfqpoint{0.917711in}{3.070574in}}{\pgfqpoint{0.917711in}{3.060790in}}%
\pgfpathcurveto{\pgfqpoint{0.917711in}{3.051005in}}{\pgfqpoint{0.921599in}{3.041619in}}{\pgfqpoint{0.928518in}{3.034700in}}%
\pgfpathcurveto{\pgfqpoint{0.935437in}{3.027781in}}{\pgfqpoint{0.944822in}{3.023894in}}{\pgfqpoint{0.954607in}{3.023894in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{3.023894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.557552}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.557552}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073556in}{3.606358in}}%
\pgfpathcurveto{\pgfqpoint{1.084161in}{3.606358in}}{\pgfqpoint{1.094334in}{3.610571in}}{\pgfqpoint{1.101833in}{3.618070in}}%
\pgfpathcurveto{\pgfqpoint{1.109332in}{3.625569in}}{\pgfqpoint{1.113545in}{3.635742in}}{\pgfqpoint{1.113545in}{3.646347in}}%
\pgfpathcurveto{\pgfqpoint{1.113545in}{3.656952in}}{\pgfqpoint{1.109332in}{3.667125in}}{\pgfqpoint{1.101833in}{3.674624in}}%
\pgfpathcurveto{\pgfqpoint{1.094334in}{3.682123in}}{\pgfqpoint{1.084161in}{3.686336in}}{\pgfqpoint{1.073556in}{3.686336in}}%
\pgfpathcurveto{\pgfqpoint{1.062951in}{3.686336in}}{\pgfqpoint{1.052779in}{3.682123in}}{\pgfqpoint{1.045279in}{3.674624in}}%
\pgfpathcurveto{\pgfqpoint{1.037780in}{3.667125in}}{\pgfqpoint{1.033567in}{3.656952in}}{\pgfqpoint{1.033567in}{3.646347in}}%
\pgfpathcurveto{\pgfqpoint{1.033567in}{3.635742in}}{\pgfqpoint{1.037780in}{3.625569in}}{\pgfqpoint{1.045279in}{3.618070in}}%
\pgfpathcurveto{\pgfqpoint{1.052779in}{3.610571in}}{\pgfqpoint{1.062951in}{3.606358in}}{\pgfqpoint{1.073556in}{3.606358in}}%
\pgfpathlineto{\pgfqpoint{1.073556in}{3.606358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559664}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559664}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155959in}{2.898401in}}%
\pgfpathcurveto{\pgfqpoint{1.165730in}{2.898401in}}{\pgfqpoint{1.175102in}{2.902283in}}{\pgfqpoint{1.182012in}{2.909192in}}%
\pgfpathcurveto{\pgfqpoint{1.188921in}{2.916102in}}{\pgfqpoint{1.192803in}{2.925474in}}{\pgfqpoint{1.192803in}{2.935245in}}%
\pgfpathcurveto{\pgfqpoint{1.192803in}{2.945017in}}{\pgfqpoint{1.188921in}{2.954389in}}{\pgfqpoint{1.182012in}{2.961298in}}%
\pgfpathcurveto{\pgfqpoint{1.175102in}{2.968208in}}{\pgfqpoint{1.165730in}{2.972090in}}{\pgfqpoint{1.155959in}{2.972090in}}%
\pgfpathcurveto{\pgfqpoint{1.146187in}{2.972090in}}{\pgfqpoint{1.136815in}{2.968208in}}{\pgfqpoint{1.129906in}{2.961298in}}%
\pgfpathcurveto{\pgfqpoint{1.122996in}{2.954389in}}{\pgfqpoint{1.119114in}{2.945017in}}{\pgfqpoint{1.119114in}{2.935245in}}%
\pgfpathcurveto{\pgfqpoint{1.119114in}{2.925474in}}{\pgfqpoint{1.122996in}{2.916102in}}{\pgfqpoint{1.129906in}{2.909192in}}%
\pgfpathcurveto{\pgfqpoint{1.136815in}{2.902283in}}{\pgfqpoint{1.146187in}{2.898401in}}{\pgfqpoint{1.155959in}{2.898401in}}%
\pgfpathlineto{\pgfqpoint{1.155959in}{2.898401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.563339}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.563339}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814735in}{2.121028in}}%
\pgfpathcurveto{\pgfqpoint{1.825401in}{2.121028in}}{\pgfqpoint{1.835631in}{2.125266in}}{\pgfqpoint{1.843172in}{2.132807in}}%
\pgfpathcurveto{\pgfqpoint{1.850714in}{2.140349in}}{\pgfqpoint{1.854951in}{2.150579in}}{\pgfqpoint{1.854951in}{2.161244in}}%
\pgfpathcurveto{\pgfqpoint{1.854951in}{2.171909in}}{\pgfqpoint{1.850714in}{2.182139in}}{\pgfqpoint{1.843172in}{2.189681in}}%
\pgfpathcurveto{\pgfqpoint{1.835631in}{2.197222in}}{\pgfqpoint{1.825401in}{2.201460in}}{\pgfqpoint{1.814735in}{2.201460in}}%
\pgfpathcurveto{\pgfqpoint{1.804070in}{2.201460in}}{\pgfqpoint{1.793840in}{2.197222in}}{\pgfqpoint{1.786299in}{2.189681in}}%
\pgfpathcurveto{\pgfqpoint{1.778757in}{2.182139in}}{\pgfqpoint{1.774520in}{2.171909in}}{\pgfqpoint{1.774520in}{2.161244in}}%
\pgfpathcurveto{\pgfqpoint{1.774520in}{2.150579in}}{\pgfqpoint{1.778757in}{2.140349in}}{\pgfqpoint{1.786299in}{2.132807in}}%
\pgfpathcurveto{\pgfqpoint{1.793840in}{2.125266in}}{\pgfqpoint{1.804070in}{2.121028in}}{\pgfqpoint{1.814735in}{2.121028in}}%
\pgfpathlineto{\pgfqpoint{1.814735in}{2.121028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.565612}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.565612}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990136in}{3.539036in}}%
\pgfpathcurveto{\pgfqpoint{0.999798in}{3.539036in}}{\pgfqpoint{1.009066in}{3.542875in}}{\pgfqpoint{1.015898in}{3.549707in}}%
\pgfpathcurveto{\pgfqpoint{1.022730in}{3.556540in}}{\pgfqpoint{1.026569in}{3.565807in}}{\pgfqpoint{1.026569in}{3.575470in}}%
\pgfpathcurveto{\pgfqpoint{1.026569in}{3.585132in}}{\pgfqpoint{1.022730in}{3.594400in}}{\pgfqpoint{1.015898in}{3.601232in}}%
\pgfpathcurveto{\pgfqpoint{1.009066in}{3.608064in}}{\pgfqpoint{0.999798in}{3.611903in}}{\pgfqpoint{0.990136in}{3.611903in}}%
\pgfpathcurveto{\pgfqpoint{0.980474in}{3.611903in}}{\pgfqpoint{0.971206in}{3.608064in}}{\pgfqpoint{0.964373in}{3.601232in}}%
\pgfpathcurveto{\pgfqpoint{0.957541in}{3.594400in}}{\pgfqpoint{0.953702in}{3.585132in}}{\pgfqpoint{0.953702in}{3.575470in}}%
\pgfpathcurveto{\pgfqpoint{0.953702in}{3.565807in}}{\pgfqpoint{0.957541in}{3.556540in}}{\pgfqpoint{0.964373in}{3.549707in}}%
\pgfpathcurveto{\pgfqpoint{0.971206in}{3.542875in}}{\pgfqpoint{0.980474in}{3.539036in}}{\pgfqpoint{0.990136in}{3.539036in}}%
\pgfpathlineto{\pgfqpoint{0.990136in}{3.539036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.569643}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.569643}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747803in}{2.093188in}}%
\pgfpathcurveto{\pgfqpoint{1.758847in}{2.093188in}}{\pgfqpoint{1.769441in}{2.097576in}}{\pgfqpoint{1.777250in}{2.105386in}}%
\pgfpathcurveto{\pgfqpoint{1.785060in}{2.113195in}}{\pgfqpoint{1.789448in}{2.123789in}}{\pgfqpoint{1.789448in}{2.134833in}}%
\pgfpathcurveto{\pgfqpoint{1.789448in}{2.145877in}}{\pgfqpoint{1.785060in}{2.156471in}}{\pgfqpoint{1.777250in}{2.164280in}}%
\pgfpathcurveto{\pgfqpoint{1.769441in}{2.172090in}}{\pgfqpoint{1.758847in}{2.176478in}}{\pgfqpoint{1.747803in}{2.176478in}}%
\pgfpathcurveto{\pgfqpoint{1.736759in}{2.176478in}}{\pgfqpoint{1.726165in}{2.172090in}}{\pgfqpoint{1.718356in}{2.164280in}}%
\pgfpathcurveto{\pgfqpoint{1.710546in}{2.156471in}}{\pgfqpoint{1.706158in}{2.145877in}}{\pgfqpoint{1.706158in}{2.134833in}}%
\pgfpathcurveto{\pgfqpoint{1.706158in}{2.123789in}}{\pgfqpoint{1.710546in}{2.113195in}}{\pgfqpoint{1.718356in}{2.105386in}}%
\pgfpathcurveto{\pgfqpoint{1.726165in}{2.097576in}}{\pgfqpoint{1.736759in}{2.093188in}}{\pgfqpoint{1.747803in}{2.093188in}}%
\pgfpathlineto{\pgfqpoint{1.747803in}{2.093188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.575149}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.575149}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521636in}{2.234139in}}%
\pgfpathcurveto{\pgfqpoint{1.532741in}{2.234139in}}{\pgfqpoint{1.543393in}{2.238551in}}{\pgfqpoint{1.551246in}{2.246403in}}%
\pgfpathcurveto{\pgfqpoint{1.559098in}{2.254256in}}{\pgfqpoint{1.563510in}{2.264908in}}{\pgfqpoint{1.563510in}{2.276013in}}%
\pgfpathcurveto{\pgfqpoint{1.563510in}{2.287118in}}{\pgfqpoint{1.559098in}{2.297769in}}{\pgfqpoint{1.551246in}{2.305622in}}%
\pgfpathcurveto{\pgfqpoint{1.543393in}{2.313474in}}{\pgfqpoint{1.532741in}{2.317887in}}{\pgfqpoint{1.521636in}{2.317887in}}%
\pgfpathcurveto{\pgfqpoint{1.510531in}{2.317887in}}{\pgfqpoint{1.499880in}{2.313474in}}{\pgfqpoint{1.492027in}{2.305622in}}%
\pgfpathcurveto{\pgfqpoint{1.484175in}{2.297769in}}{\pgfqpoint{1.479762in}{2.287118in}}{\pgfqpoint{1.479762in}{2.276013in}}%
\pgfpathcurveto{\pgfqpoint{1.479762in}{2.264908in}}{\pgfqpoint{1.484175in}{2.254256in}}{\pgfqpoint{1.492027in}{2.246403in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{2.238551in}}{\pgfqpoint{1.510531in}{2.234139in}}{\pgfqpoint{1.521636in}{2.234139in}}%
\pgfpathlineto{\pgfqpoint{1.521636in}{2.234139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.587789}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.587789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180461in}{2.629842in}}%
\pgfpathcurveto{\pgfqpoint{1.190064in}{2.629842in}}{\pgfqpoint{1.199275in}{2.633658in}}{\pgfqpoint{1.206065in}{2.640448in}}%
\pgfpathcurveto{\pgfqpoint{1.212855in}{2.647238in}}{\pgfqpoint{1.216670in}{2.656448in}}{\pgfqpoint{1.216670in}{2.666051in}}%
\pgfpathcurveto{\pgfqpoint{1.216670in}{2.675654in}}{\pgfqpoint{1.212855in}{2.684864in}}{\pgfqpoint{1.206065in}{2.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.199275in}{2.698444in}}{\pgfqpoint{1.190064in}{2.702260in}}{\pgfqpoint{1.180461in}{2.702260in}}%
\pgfpathcurveto{\pgfqpoint{1.170859in}{2.702260in}}{\pgfqpoint{1.161648in}{2.698444in}}{\pgfqpoint{1.154858in}{2.691654in}}%
\pgfpathcurveto{\pgfqpoint{1.148068in}{2.684864in}}{\pgfqpoint{1.144253in}{2.675654in}}{\pgfqpoint{1.144253in}{2.666051in}}%
\pgfpathcurveto{\pgfqpoint{1.144253in}{2.656448in}}{\pgfqpoint{1.148068in}{2.647238in}}{\pgfqpoint{1.154858in}{2.640448in}}%
\pgfpathcurveto{\pgfqpoint{1.161648in}{2.633658in}}{\pgfqpoint{1.170859in}{2.629842in}}{\pgfqpoint{1.180461in}{2.629842in}}%
\pgfpathlineto{\pgfqpoint{1.180461in}{2.629842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.589070}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.589070}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745415in}{2.335057in}}%
\pgfpathcurveto{\pgfqpoint{1.756384in}{2.335057in}}{\pgfqpoint{1.766904in}{2.339415in}}{\pgfqpoint{1.774660in}{2.347171in}}%
\pgfpathcurveto{\pgfqpoint{1.782416in}{2.354926in}}{\pgfqpoint{1.786774in}{2.365447in}}{\pgfqpoint{1.786774in}{2.376415in}}%
\pgfpathcurveto{\pgfqpoint{1.786774in}{2.387384in}}{\pgfqpoint{1.782416in}{2.397904in}}{\pgfqpoint{1.774660in}{2.405660in}}%
\pgfpathcurveto{\pgfqpoint{1.766904in}{2.413416in}}{\pgfqpoint{1.756384in}{2.417773in}}{\pgfqpoint{1.745415in}{2.417773in}}%
\pgfpathcurveto{\pgfqpoint{1.734447in}{2.417773in}}{\pgfqpoint{1.723926in}{2.413416in}}{\pgfqpoint{1.716171in}{2.405660in}}%
\pgfpathcurveto{\pgfqpoint{1.708415in}{2.397904in}}{\pgfqpoint{1.704057in}{2.387384in}}{\pgfqpoint{1.704057in}{2.376415in}}%
\pgfpathcurveto{\pgfqpoint{1.704057in}{2.365447in}}{\pgfqpoint{1.708415in}{2.354926in}}{\pgfqpoint{1.716171in}{2.347171in}}%
\pgfpathcurveto{\pgfqpoint{1.723926in}{2.339415in}}{\pgfqpoint{1.734447in}{2.335057in}}{\pgfqpoint{1.745415in}{2.335057in}}%
\pgfpathlineto{\pgfqpoint{1.745415in}{2.335057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.596131}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.596131}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673698in}{2.183453in}}%
\pgfpathcurveto{\pgfqpoint{1.684874in}{2.183453in}}{\pgfqpoint{1.695594in}{2.187893in}}{\pgfqpoint{1.703497in}{2.195796in}}%
\pgfpathcurveto{\pgfqpoint{1.711400in}{2.203699in}}{\pgfqpoint{1.715840in}{2.214419in}}{\pgfqpoint{1.715840in}{2.225595in}}%
\pgfpathcurveto{\pgfqpoint{1.715840in}{2.236771in}}{\pgfqpoint{1.711400in}{2.247491in}}{\pgfqpoint{1.703497in}{2.255394in}}%
\pgfpathcurveto{\pgfqpoint{1.695594in}{2.263297in}}{\pgfqpoint{1.684874in}{2.267737in}}{\pgfqpoint{1.673698in}{2.267737in}}%
\pgfpathcurveto{\pgfqpoint{1.662522in}{2.267737in}}{\pgfqpoint{1.651802in}{2.263297in}}{\pgfqpoint{1.643899in}{2.255394in}}%
\pgfpathcurveto{\pgfqpoint{1.635996in}{2.247491in}}{\pgfqpoint{1.631556in}{2.236771in}}{\pgfqpoint{1.631556in}{2.225595in}}%
\pgfpathcurveto{\pgfqpoint{1.631556in}{2.214419in}}{\pgfqpoint{1.635996in}{2.203699in}}{\pgfqpoint{1.643899in}{2.195796in}}%
\pgfpathcurveto{\pgfqpoint{1.651802in}{2.187893in}}{\pgfqpoint{1.662522in}{2.183453in}}{\pgfqpoint{1.673698in}{2.183453in}}%
\pgfpathlineto{\pgfqpoint{1.673698in}{2.183453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.599335}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.599335}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747435in}{2.394553in}}%
\pgfpathcurveto{\pgfqpoint{1.757724in}{2.394553in}}{\pgfqpoint{1.767594in}{2.398641in}}{\pgfqpoint{1.774869in}{2.405916in}}%
\pgfpathcurveto{\pgfqpoint{1.782145in}{2.413192in}}{\pgfqpoint{1.786233in}{2.423061in}}{\pgfqpoint{1.786233in}{2.433351in}}%
\pgfpathcurveto{\pgfqpoint{1.786233in}{2.443640in}}{\pgfqpoint{1.782145in}{2.453510in}}{\pgfqpoint{1.774869in}{2.460785in}}%
\pgfpathcurveto{\pgfqpoint{1.767594in}{2.468061in}}{\pgfqpoint{1.757724in}{2.472149in}}{\pgfqpoint{1.747435in}{2.472149in}}%
\pgfpathcurveto{\pgfqpoint{1.737145in}{2.472149in}}{\pgfqpoint{1.727276in}{2.468061in}}{\pgfqpoint{1.720000in}{2.460785in}}%
\pgfpathcurveto{\pgfqpoint{1.712725in}{2.453510in}}{\pgfqpoint{1.708637in}{2.443640in}}{\pgfqpoint{1.708637in}{2.433351in}}%
\pgfpathcurveto{\pgfqpoint{1.708637in}{2.423061in}}{\pgfqpoint{1.712725in}{2.413192in}}{\pgfqpoint{1.720000in}{2.405916in}}%
\pgfpathcurveto{\pgfqpoint{1.727276in}{2.398641in}}{\pgfqpoint{1.737145in}{2.394553in}}{\pgfqpoint{1.747435in}{2.394553in}}%
\pgfpathlineto{\pgfqpoint{1.747435in}{2.394553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602082}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602082}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051453in}{2.848649in}}%
\pgfpathcurveto{\pgfqpoint{1.061336in}{2.848649in}}{\pgfqpoint{1.070816in}{2.852576in}}{\pgfqpoint{1.077804in}{2.859564in}}%
\pgfpathcurveto{\pgfqpoint{1.084793in}{2.866553in}}{\pgfqpoint{1.088719in}{2.876032in}}{\pgfqpoint{1.088719in}{2.885915in}}%
\pgfpathcurveto{\pgfqpoint{1.088719in}{2.895799in}}{\pgfqpoint{1.084793in}{2.905278in}}{\pgfqpoint{1.077804in}{2.912267in}}%
\pgfpathcurveto{\pgfqpoint{1.070816in}{2.919255in}}{\pgfqpoint{1.061336in}{2.923182in}}{\pgfqpoint{1.051453in}{2.923182in}}%
\pgfpathcurveto{\pgfqpoint{1.041570in}{2.923182in}}{\pgfqpoint{1.032090in}{2.919255in}}{\pgfqpoint{1.025102in}{2.912267in}}%
\pgfpathcurveto{\pgfqpoint{1.018113in}{2.905278in}}{\pgfqpoint{1.014187in}{2.895799in}}{\pgfqpoint{1.014187in}{2.885915in}}%
\pgfpathcurveto{\pgfqpoint{1.014187in}{2.876032in}}{\pgfqpoint{1.018113in}{2.866553in}}{\pgfqpoint{1.025102in}{2.859564in}}%
\pgfpathcurveto{\pgfqpoint{1.032090in}{2.852576in}}{\pgfqpoint{1.041570in}{2.848649in}}{\pgfqpoint{1.051453in}{2.848649in}}%
\pgfpathlineto{\pgfqpoint{1.051453in}{2.848649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.609193}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.609193}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762959in}{2.421074in}}%
\pgfpathcurveto{\pgfqpoint{1.773408in}{2.421074in}}{\pgfqpoint{1.783431in}{2.425226in}}{\pgfqpoint{1.790820in}{2.432615in}}%
\pgfpathcurveto{\pgfqpoint{1.798209in}{2.440003in}}{\pgfqpoint{1.802360in}{2.450026in}}{\pgfqpoint{1.802360in}{2.460475in}}%
\pgfpathcurveto{\pgfqpoint{1.802360in}{2.470925in}}{\pgfqpoint{1.798209in}{2.480948in}}{\pgfqpoint{1.790820in}{2.488336in}}%
\pgfpathcurveto{\pgfqpoint{1.783431in}{2.495725in}}{\pgfqpoint{1.773408in}{2.499877in}}{\pgfqpoint{1.762959in}{2.499877in}}%
\pgfpathcurveto{\pgfqpoint{1.752509in}{2.499877in}}{\pgfqpoint{1.742487in}{2.495725in}}{\pgfqpoint{1.735098in}{2.488336in}}%
\pgfpathcurveto{\pgfqpoint{1.727709in}{2.480948in}}{\pgfqpoint{1.723558in}{2.470925in}}{\pgfqpoint{1.723558in}{2.460475in}}%
\pgfpathcurveto{\pgfqpoint{1.723558in}{2.450026in}}{\pgfqpoint{1.727709in}{2.440003in}}{\pgfqpoint{1.735098in}{2.432615in}}%
\pgfpathcurveto{\pgfqpoint{1.742487in}{2.425226in}}{\pgfqpoint{1.752509in}{2.421074in}}{\pgfqpoint{1.762959in}{2.421074in}}%
\pgfpathlineto{\pgfqpoint{1.762959in}{2.421074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.615111}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.615111}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900768in}{2.259127in}}%
\pgfpathcurveto{\pgfqpoint{1.912267in}{2.259127in}}{\pgfqpoint{1.923296in}{2.263695in}}{\pgfqpoint{1.931426in}{2.271826in}}%
\pgfpathcurveto{\pgfqpoint{1.939557in}{2.279956in}}{\pgfqpoint{1.944125in}{2.290985in}}{\pgfqpoint{1.944125in}{2.302484in}}%
\pgfpathcurveto{\pgfqpoint{1.944125in}{2.313982in}}{\pgfqpoint{1.939557in}{2.325012in}}{\pgfqpoint{1.931426in}{2.333142in}}%
\pgfpathcurveto{\pgfqpoint{1.923296in}{2.341273in}}{\pgfqpoint{1.912267in}{2.345841in}}{\pgfqpoint{1.900768in}{2.345841in}}%
\pgfpathcurveto{\pgfqpoint{1.889270in}{2.345841in}}{\pgfqpoint{1.878241in}{2.341273in}}{\pgfqpoint{1.870110in}{2.333142in}}%
\pgfpathcurveto{\pgfqpoint{1.861979in}{2.325012in}}{\pgfqpoint{1.857411in}{2.313982in}}{\pgfqpoint{1.857411in}{2.302484in}}%
\pgfpathcurveto{\pgfqpoint{1.857411in}{2.290985in}}{\pgfqpoint{1.861979in}{2.279956in}}{\pgfqpoint{1.870110in}{2.271826in}}%
\pgfpathcurveto{\pgfqpoint{1.878241in}{2.263695in}}{\pgfqpoint{1.889270in}{2.259127in}}{\pgfqpoint{1.900768in}{2.259127in}}%
\pgfpathlineto{\pgfqpoint{1.900768in}{2.259127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624391}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624391}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387405in}{2.479868in}}%
\pgfpathcurveto{\pgfqpoint{1.398410in}{2.479868in}}{\pgfqpoint{1.408966in}{2.484241in}}{\pgfqpoint{1.416747in}{2.492022in}}%
\pgfpathcurveto{\pgfqpoint{1.424529in}{2.499804in}}{\pgfqpoint{1.428901in}{2.510360in}}{\pgfqpoint{1.428901in}{2.521364in}}%
\pgfpathcurveto{\pgfqpoint{1.428901in}{2.532369in}}{\pgfqpoint{1.424529in}{2.542925in}}{\pgfqpoint{1.416747in}{2.550706in}}%
\pgfpathcurveto{\pgfqpoint{1.408966in}{2.558488in}}{\pgfqpoint{1.398410in}{2.562860in}}{\pgfqpoint{1.387405in}{2.562860in}}%
\pgfpathcurveto{\pgfqpoint{1.376400in}{2.562860in}}{\pgfqpoint{1.365845in}{2.558488in}}{\pgfqpoint{1.358063in}{2.550706in}}%
\pgfpathcurveto{\pgfqpoint{1.350281in}{2.542925in}}{\pgfqpoint{1.345909in}{2.532369in}}{\pgfqpoint{1.345909in}{2.521364in}}%
\pgfpathcurveto{\pgfqpoint{1.345909in}{2.510360in}}{\pgfqpoint{1.350281in}{2.499804in}}{\pgfqpoint{1.358063in}{2.492022in}}%
\pgfpathcurveto{\pgfqpoint{1.365845in}{2.484241in}}{\pgfqpoint{1.376400in}{2.479868in}}{\pgfqpoint{1.387405in}{2.479868in}}%
\pgfpathlineto{\pgfqpoint{1.387405in}{2.479868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624477}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624477}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176569in}{3.093791in}}%
\pgfpathcurveto{\pgfqpoint{1.187277in}{3.093791in}}{\pgfqpoint{1.197548in}{3.098045in}}{\pgfqpoint{1.205120in}{3.105617in}}%
\pgfpathcurveto{\pgfqpoint{1.212692in}{3.113189in}}{\pgfqpoint{1.216946in}{3.123460in}}{\pgfqpoint{1.216946in}{3.134168in}}%
\pgfpathcurveto{\pgfqpoint{1.216946in}{3.144876in}}{\pgfqpoint{1.212692in}{3.155147in}}{\pgfqpoint{1.205120in}{3.162719in}}%
\pgfpathcurveto{\pgfqpoint{1.197548in}{3.170290in}}{\pgfqpoint{1.187277in}{3.174545in}}{\pgfqpoint{1.176569in}{3.174545in}}%
\pgfpathcurveto{\pgfqpoint{1.165861in}{3.174545in}}{\pgfqpoint{1.155590in}{3.170290in}}{\pgfqpoint{1.148018in}{3.162719in}}%
\pgfpathcurveto{\pgfqpoint{1.140446in}{3.155147in}}{\pgfqpoint{1.136192in}{3.144876in}}{\pgfqpoint{1.136192in}{3.134168in}}%
\pgfpathcurveto{\pgfqpoint{1.136192in}{3.123460in}}{\pgfqpoint{1.140446in}{3.113189in}}{\pgfqpoint{1.148018in}{3.105617in}}%
\pgfpathcurveto{\pgfqpoint{1.155590in}{3.098045in}}{\pgfqpoint{1.165861in}{3.093791in}}{\pgfqpoint{1.176569in}{3.093791in}}%
\pgfpathlineto{\pgfqpoint{1.176569in}{3.093791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624819}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624819}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037021in}{2.864842in}}%
\pgfpathcurveto{\pgfqpoint{1.047363in}{2.864842in}}{\pgfqpoint{1.057282in}{2.868951in}}{\pgfqpoint{1.064594in}{2.876263in}}%
\pgfpathcurveto{\pgfqpoint{1.071907in}{2.883576in}}{\pgfqpoint{1.076015in}{2.893495in}}{\pgfqpoint{1.076015in}{2.903836in}}%
\pgfpathcurveto{\pgfqpoint{1.076015in}{2.914177in}}{\pgfqpoint{1.071907in}{2.924097in}}{\pgfqpoint{1.064594in}{2.931409in}}%
\pgfpathcurveto{\pgfqpoint{1.057282in}{2.938721in}}{\pgfqpoint{1.047363in}{2.942830in}}{\pgfqpoint{1.037021in}{2.942830in}}%
\pgfpathcurveto{\pgfqpoint{1.026680in}{2.942830in}}{\pgfqpoint{1.016761in}{2.938721in}}{\pgfqpoint{1.009449in}{2.931409in}}%
\pgfpathcurveto{\pgfqpoint{1.002136in}{2.924097in}}{\pgfqpoint{0.998027in}{2.914177in}}{\pgfqpoint{0.998027in}{2.903836in}}%
\pgfpathcurveto{\pgfqpoint{0.998027in}{2.893495in}}{\pgfqpoint{1.002136in}{2.883576in}}{\pgfqpoint{1.009449in}{2.876263in}}%
\pgfpathcurveto{\pgfqpoint{1.016761in}{2.868951in}}{\pgfqpoint{1.026680in}{2.864842in}}{\pgfqpoint{1.037021in}{2.864842in}}%
\pgfpathlineto{\pgfqpoint{1.037021in}{2.864842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628024}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628024}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182265in}{2.725436in}}%
\pgfpathcurveto{\pgfqpoint{1.192535in}{2.725436in}}{\pgfqpoint{1.202386in}{2.729517in}}{\pgfqpoint{1.209648in}{2.736779in}}%
\pgfpathcurveto{\pgfqpoint{1.216910in}{2.744041in}}{\pgfqpoint{1.220991in}{2.753892in}}{\pgfqpoint{1.220991in}{2.764162in}}%
\pgfpathcurveto{\pgfqpoint{1.220991in}{2.774432in}}{\pgfqpoint{1.216910in}{2.784283in}}{\pgfqpoint{1.209648in}{2.791545in}}%
\pgfpathcurveto{\pgfqpoint{1.202386in}{2.798807in}}{\pgfqpoint{1.192535in}{2.802887in}}{\pgfqpoint{1.182265in}{2.802887in}}%
\pgfpathcurveto{\pgfqpoint{1.171995in}{2.802887in}}{\pgfqpoint{1.162144in}{2.798807in}}{\pgfqpoint{1.154882in}{2.791545in}}%
\pgfpathcurveto{\pgfqpoint{1.147620in}{2.784283in}}{\pgfqpoint{1.143540in}{2.774432in}}{\pgfqpoint{1.143540in}{2.764162in}}%
\pgfpathcurveto{\pgfqpoint{1.143540in}{2.753892in}}{\pgfqpoint{1.147620in}{2.744041in}}{\pgfqpoint{1.154882in}{2.736779in}}%
\pgfpathcurveto{\pgfqpoint{1.162144in}{2.729517in}}{\pgfqpoint{1.171995in}{2.725436in}}{\pgfqpoint{1.182265in}{2.725436in}}%
\pgfpathlineto{\pgfqpoint{1.182265in}{2.725436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.628349}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.628349}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995429in}{2.836297in}}%
\pgfpathcurveto{\pgfqpoint{1.005970in}{2.836297in}}{\pgfqpoint{1.016080in}{2.840485in}}{\pgfqpoint{1.023534in}{2.847939in}}%
\pgfpathcurveto{\pgfqpoint{1.030987in}{2.855392in}}{\pgfqpoint{1.035175in}{2.865502in}}{\pgfqpoint{1.035175in}{2.876043in}}%
\pgfpathcurveto{\pgfqpoint{1.035175in}{2.886584in}}{\pgfqpoint{1.030987in}{2.896694in}}{\pgfqpoint{1.023534in}{2.904148in}}%
\pgfpathcurveto{\pgfqpoint{1.016080in}{2.911601in}}{\pgfqpoint{1.005970in}{2.915789in}}{\pgfqpoint{0.995429in}{2.915789in}}%
\pgfpathcurveto{\pgfqpoint{0.984888in}{2.915789in}}{\pgfqpoint{0.974778in}{2.911601in}}{\pgfqpoint{0.967325in}{2.904148in}}%
\pgfpathcurveto{\pgfqpoint{0.959871in}{2.896694in}}{\pgfqpoint{0.955683in}{2.886584in}}{\pgfqpoint{0.955683in}{2.876043in}}%
\pgfpathcurveto{\pgfqpoint{0.955683in}{2.865502in}}{\pgfqpoint{0.959871in}{2.855392in}}{\pgfqpoint{0.967325in}{2.847939in}}%
\pgfpathcurveto{\pgfqpoint{0.974778in}{2.840485in}}{\pgfqpoint{0.984888in}{2.836297in}}{\pgfqpoint{0.995429in}{2.836297in}}%
\pgfpathlineto{\pgfqpoint{0.995429in}{2.836297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.632070}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.632070}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775311in}{2.454361in}}%
\pgfpathcurveto{\pgfqpoint{1.785925in}{2.454361in}}{\pgfqpoint{1.796106in}{2.458578in}}{\pgfqpoint{1.803612in}{2.466084in}}%
\pgfpathcurveto{\pgfqpoint{1.811117in}{2.473590in}}{\pgfqpoint{1.815335in}{2.483771in}}{\pgfqpoint{1.815335in}{2.494385in}}%
\pgfpathcurveto{\pgfqpoint{1.815335in}{2.505000in}}{\pgfqpoint{1.811117in}{2.515181in}}{\pgfqpoint{1.803612in}{2.522687in}}%
\pgfpathcurveto{\pgfqpoint{1.796106in}{2.530192in}}{\pgfqpoint{1.785925in}{2.534410in}}{\pgfqpoint{1.775311in}{2.534410in}}%
\pgfpathcurveto{\pgfqpoint{1.764696in}{2.534410in}}{\pgfqpoint{1.754515in}{2.530192in}}{\pgfqpoint{1.747009in}{2.522687in}}%
\pgfpathcurveto{\pgfqpoint{1.739504in}{2.515181in}}{\pgfqpoint{1.735286in}{2.505000in}}{\pgfqpoint{1.735286in}{2.494385in}}%
\pgfpathcurveto{\pgfqpoint{1.735286in}{2.483771in}}{\pgfqpoint{1.739504in}{2.473590in}}{\pgfqpoint{1.747009in}{2.466084in}}%
\pgfpathcurveto{\pgfqpoint{1.754515in}{2.458578in}}{\pgfqpoint{1.764696in}{2.454361in}}{\pgfqpoint{1.775311in}{2.454361in}}%
\pgfpathlineto{\pgfqpoint{1.775311in}{2.454361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.632646}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.632646}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303552in}{2.602224in}}%
\pgfpathcurveto{\pgfqpoint{1.314150in}{2.602224in}}{\pgfqpoint{1.324316in}{2.606434in}}{\pgfqpoint{1.331810in}{2.613929in}}%
\pgfpathcurveto{\pgfqpoint{1.339304in}{2.621423in}}{\pgfqpoint{1.343515in}{2.631588in}}{\pgfqpoint{1.343515in}{2.642187in}}%
\pgfpathcurveto{\pgfqpoint{1.343515in}{2.652785in}}{\pgfqpoint{1.339304in}{2.662951in}}{\pgfqpoint{1.331810in}{2.670445in}}%
\pgfpathcurveto{\pgfqpoint{1.324316in}{2.677939in}}{\pgfqpoint{1.314150in}{2.682150in}}{\pgfqpoint{1.303552in}{2.682150in}}%
\pgfpathcurveto{\pgfqpoint{1.292953in}{2.682150in}}{\pgfqpoint{1.282787in}{2.677939in}}{\pgfqpoint{1.275293in}{2.670445in}}%
\pgfpathcurveto{\pgfqpoint{1.267799in}{2.662951in}}{\pgfqpoint{1.263588in}{2.652785in}}{\pgfqpoint{1.263588in}{2.642187in}}%
\pgfpathcurveto{\pgfqpoint{1.263588in}{2.631588in}}{\pgfqpoint{1.267799in}{2.621423in}}{\pgfqpoint{1.275293in}{2.613929in}}%
\pgfpathcurveto{\pgfqpoint{1.282787in}{2.606434in}}{\pgfqpoint{1.292953in}{2.602224in}}{\pgfqpoint{1.303552in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{1.303552in}{2.602224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.634897}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.634897}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803626in}{2.415804in}}%
\pgfpathcurveto{\pgfqpoint{1.814101in}{2.415804in}}{\pgfqpoint{1.824148in}{2.419966in}}{\pgfqpoint{1.831555in}{2.427373in}}%
\pgfpathcurveto{\pgfqpoint{1.838961in}{2.434779in}}{\pgfqpoint{1.843123in}{2.444826in}}{\pgfqpoint{1.843123in}{2.455301in}}%
\pgfpathcurveto{\pgfqpoint{1.843123in}{2.465775in}}{\pgfqpoint{1.838961in}{2.475822in}}{\pgfqpoint{1.831555in}{2.483229in}}%
\pgfpathcurveto{\pgfqpoint{1.824148in}{2.490636in}}{\pgfqpoint{1.814101in}{2.494797in}}{\pgfqpoint{1.803626in}{2.494797in}}%
\pgfpathcurveto{\pgfqpoint{1.793152in}{2.494797in}}{\pgfqpoint{1.783105in}{2.490636in}}{\pgfqpoint{1.775698in}{2.483229in}}%
\pgfpathcurveto{\pgfqpoint{1.768292in}{2.475822in}}{\pgfqpoint{1.764130in}{2.465775in}}{\pgfqpoint{1.764130in}{2.455301in}}%
\pgfpathcurveto{\pgfqpoint{1.764130in}{2.444826in}}{\pgfqpoint{1.768292in}{2.434779in}}{\pgfqpoint{1.775698in}{2.427373in}}%
\pgfpathcurveto{\pgfqpoint{1.783105in}{2.419966in}}{\pgfqpoint{1.793152in}{2.415804in}}{\pgfqpoint{1.803626in}{2.415804in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{2.415804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.638442}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.638442}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086919in}{2.170343in}}%
\pgfpathcurveto{\pgfqpoint{2.097348in}{2.170343in}}{\pgfqpoint{2.107351in}{2.174486in}}{\pgfqpoint{2.114725in}{2.181860in}}%
\pgfpathcurveto{\pgfqpoint{2.122099in}{2.189234in}}{\pgfqpoint{2.126242in}{2.199237in}}{\pgfqpoint{2.126242in}{2.209665in}}%
\pgfpathcurveto{\pgfqpoint{2.126242in}{2.220094in}}{\pgfqpoint{2.122099in}{2.230097in}}{\pgfqpoint{2.114725in}{2.237471in}}%
\pgfpathcurveto{\pgfqpoint{2.107351in}{2.244845in}}{\pgfqpoint{2.097348in}{2.248988in}}{\pgfqpoint{2.086919in}{2.248988in}}%
\pgfpathcurveto{\pgfqpoint{2.076491in}{2.248988in}}{\pgfqpoint{2.066488in}{2.244845in}}{\pgfqpoint{2.059114in}{2.237471in}}%
\pgfpathcurveto{\pgfqpoint{2.051740in}{2.230097in}}{\pgfqpoint{2.047597in}{2.220094in}}{\pgfqpoint{2.047597in}{2.209665in}}%
\pgfpathcurveto{\pgfqpoint{2.047597in}{2.199237in}}{\pgfqpoint{2.051740in}{2.189234in}}{\pgfqpoint{2.059114in}{2.181860in}}%
\pgfpathcurveto{\pgfqpoint{2.066488in}{2.174486in}}{\pgfqpoint{2.076491in}{2.170343in}}{\pgfqpoint{2.086919in}{2.170343in}}%
\pgfpathlineto{\pgfqpoint{2.086919in}{2.170343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.639995}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.639995}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970980in}{2.172359in}}%
\pgfpathcurveto{\pgfqpoint{1.981558in}{2.172359in}}{\pgfqpoint{1.991705in}{2.176561in}}{\pgfqpoint{1.999185in}{2.184041in}}%
\pgfpathcurveto{\pgfqpoint{2.006664in}{2.191521in}}{\pgfqpoint{2.010867in}{2.201667in}}{\pgfqpoint{2.010867in}{2.212245in}}%
\pgfpathcurveto{\pgfqpoint{2.010867in}{2.222824in}}{\pgfqpoint{2.006664in}{2.232970in}}{\pgfqpoint{1.999185in}{2.240450in}}%
\pgfpathcurveto{\pgfqpoint{1.991705in}{2.247930in}}{\pgfqpoint{1.981558in}{2.252132in}}{\pgfqpoint{1.970980in}{2.252132in}}%
\pgfpathcurveto{\pgfqpoint{1.960402in}{2.252132in}}{\pgfqpoint{1.950256in}{2.247930in}}{\pgfqpoint{1.942776in}{2.240450in}}%
\pgfpathcurveto{\pgfqpoint{1.935296in}{2.232970in}}{\pgfqpoint{1.931093in}{2.222824in}}{\pgfqpoint{1.931093in}{2.212245in}}%
\pgfpathcurveto{\pgfqpoint{1.931093in}{2.201667in}}{\pgfqpoint{1.935296in}{2.191521in}}{\pgfqpoint{1.942776in}{2.184041in}}%
\pgfpathcurveto{\pgfqpoint{1.950256in}{2.176561in}}{\pgfqpoint{1.960402in}{2.172359in}}{\pgfqpoint{1.970980in}{2.172359in}}%
\pgfpathlineto{\pgfqpoint{1.970980in}{2.172359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.641680}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.641680}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181802in}{2.274764in}}%
\pgfpathcurveto{\pgfqpoint{2.192939in}{2.274764in}}{\pgfqpoint{2.203621in}{2.279188in}}{\pgfqpoint{2.211495in}{2.287063in}}%
\pgfpathcurveto{\pgfqpoint{2.219370in}{2.294938in}}{\pgfqpoint{2.223795in}{2.305619in}}{\pgfqpoint{2.223795in}{2.316756in}}%
\pgfpathcurveto{\pgfqpoint{2.223795in}{2.327892in}}{\pgfqpoint{2.219370in}{2.338574in}}{\pgfqpoint{2.211495in}{2.346449in}}%
\pgfpathcurveto{\pgfqpoint{2.203621in}{2.354324in}}{\pgfqpoint{2.192939in}{2.358748in}}{\pgfqpoint{2.181802in}{2.358748in}}%
\pgfpathcurveto{\pgfqpoint{2.170666in}{2.358748in}}{\pgfqpoint{2.159984in}{2.354324in}}{\pgfqpoint{2.152109in}{2.346449in}}%
\pgfpathcurveto{\pgfqpoint{2.144235in}{2.338574in}}{\pgfqpoint{2.139810in}{2.327892in}}{\pgfqpoint{2.139810in}{2.316756in}}%
\pgfpathcurveto{\pgfqpoint{2.139810in}{2.305619in}}{\pgfqpoint{2.144235in}{2.294938in}}{\pgfqpoint{2.152109in}{2.287063in}}%
\pgfpathcurveto{\pgfqpoint{2.159984in}{2.279188in}}{\pgfqpoint{2.170666in}{2.274764in}}{\pgfqpoint{2.181802in}{2.274764in}}%
\pgfpathlineto{\pgfqpoint{2.181802in}{2.274764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.645816}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.645816}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044663in}{3.058203in}}%
\pgfpathcurveto{\pgfqpoint{1.054672in}{3.058203in}}{\pgfqpoint{1.064272in}{3.062179in}}{\pgfqpoint{1.071349in}{3.069256in}}%
\pgfpathcurveto{\pgfqpoint{1.078426in}{3.076333in}}{\pgfqpoint{1.082402in}{3.085933in}}{\pgfqpoint{1.082402in}{3.095941in}}%
\pgfpathcurveto{\pgfqpoint{1.082402in}{3.105950in}}{\pgfqpoint{1.078426in}{3.115550in}}{\pgfqpoint{1.071349in}{3.122627in}}%
\pgfpathcurveto{\pgfqpoint{1.064272in}{3.129704in}}{\pgfqpoint{1.054672in}{3.133680in}}{\pgfqpoint{1.044663in}{3.133680in}}%
\pgfpathcurveto{\pgfqpoint{1.034655in}{3.133680in}}{\pgfqpoint{1.025055in}{3.129704in}}{\pgfqpoint{1.017978in}{3.122627in}}%
\pgfpathcurveto{\pgfqpoint{1.010901in}{3.115550in}}{\pgfqpoint{1.006925in}{3.105950in}}{\pgfqpoint{1.006925in}{3.095941in}}%
\pgfpathcurveto{\pgfqpoint{1.006925in}{3.085933in}}{\pgfqpoint{1.010901in}{3.076333in}}{\pgfqpoint{1.017978in}{3.069256in}}%
\pgfpathcurveto{\pgfqpoint{1.025055in}{3.062179in}}{\pgfqpoint{1.034655in}{3.058203in}}{\pgfqpoint{1.044663in}{3.058203in}}%
\pgfpathlineto{\pgfqpoint{1.044663in}{3.058203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.647656}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.647656}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048735in}{2.254324in}}%
\pgfpathcurveto{\pgfqpoint{2.060442in}{2.254324in}}{\pgfqpoint{2.071672in}{2.258975in}}{\pgfqpoint{2.079950in}{2.267254in}}%
\pgfpathcurveto{\pgfqpoint{2.088228in}{2.275532in}}{\pgfqpoint{2.092880in}{2.286762in}}{\pgfqpoint{2.092880in}{2.298469in}}%
\pgfpathcurveto{\pgfqpoint{2.092880in}{2.310176in}}{\pgfqpoint{2.088228in}{2.321406in}}{\pgfqpoint{2.079950in}{2.329684in}}%
\pgfpathcurveto{\pgfqpoint{2.071672in}{2.337962in}}{\pgfqpoint{2.060442in}{2.342614in}}{\pgfqpoint{2.048735in}{2.342614in}}%
\pgfpathcurveto{\pgfqpoint{2.037027in}{2.342614in}}{\pgfqpoint{2.025798in}{2.337962in}}{\pgfqpoint{2.017520in}{2.329684in}}%
\pgfpathcurveto{\pgfqpoint{2.009241in}{2.321406in}}{\pgfqpoint{2.004590in}{2.310176in}}{\pgfqpoint{2.004590in}{2.298469in}}%
\pgfpathcurveto{\pgfqpoint{2.004590in}{2.286762in}}{\pgfqpoint{2.009241in}{2.275532in}}{\pgfqpoint{2.017520in}{2.267254in}}%
\pgfpathcurveto{\pgfqpoint{2.025798in}{2.258975in}}{\pgfqpoint{2.037027in}{2.254324in}}{\pgfqpoint{2.048735in}{2.254324in}}%
\pgfpathlineto{\pgfqpoint{2.048735in}{2.254324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.648585}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.648585}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022391in}{2.225461in}}%
\pgfpathcurveto{\pgfqpoint{2.033619in}{2.225461in}}{\pgfqpoint{2.044389in}{2.229922in}}{\pgfqpoint{2.052329in}{2.237861in}}%
\pgfpathcurveto{\pgfqpoint{2.060268in}{2.245801in}}{\pgfqpoint{2.064729in}{2.256571in}}{\pgfqpoint{2.064729in}{2.267799in}}%
\pgfpathcurveto{\pgfqpoint{2.064729in}{2.279028in}}{\pgfqpoint{2.060268in}{2.289798in}}{\pgfqpoint{2.052329in}{2.297737in}}%
\pgfpathcurveto{\pgfqpoint{2.044389in}{2.305677in}}{\pgfqpoint{2.033619in}{2.310138in}}{\pgfqpoint{2.022391in}{2.310138in}}%
\pgfpathcurveto{\pgfqpoint{2.011162in}{2.310138in}}{\pgfqpoint{2.000392in}{2.305677in}}{\pgfqpoint{1.992453in}{2.297737in}}%
\pgfpathcurveto{\pgfqpoint{1.984513in}{2.289798in}}{\pgfqpoint{1.980052in}{2.279028in}}{\pgfqpoint{1.980052in}{2.267799in}}%
\pgfpathcurveto{\pgfqpoint{1.980052in}{2.256571in}}{\pgfqpoint{1.984513in}{2.245801in}}{\pgfqpoint{1.992453in}{2.237861in}}%
\pgfpathcurveto{\pgfqpoint{2.000392in}{2.229922in}}{\pgfqpoint{2.011162in}{2.225461in}}{\pgfqpoint{2.022391in}{2.225461in}}%
\pgfpathlineto{\pgfqpoint{2.022391in}{2.225461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.651026}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.651026}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035576in}{3.084750in}}%
\pgfpathcurveto{\pgfqpoint{1.046326in}{3.084750in}}{\pgfqpoint{1.056638in}{3.089021in}}{\pgfqpoint{1.064239in}{3.096622in}}%
\pgfpathcurveto{\pgfqpoint{1.071841in}{3.104224in}}{\pgfqpoint{1.076112in}{3.114535in}}{\pgfqpoint{1.076112in}{3.125285in}}%
\pgfpathcurveto{\pgfqpoint{1.076112in}{3.136035in}}{\pgfqpoint{1.071841in}{3.146347in}}{\pgfqpoint{1.064239in}{3.153948in}}%
\pgfpathcurveto{\pgfqpoint{1.056638in}{3.161550in}}{\pgfqpoint{1.046326in}{3.165821in}}{\pgfqpoint{1.035576in}{3.165821in}}%
\pgfpathcurveto{\pgfqpoint{1.024826in}{3.165821in}}{\pgfqpoint{1.014515in}{3.161550in}}{\pgfqpoint{1.006913in}{3.153948in}}%
\pgfpathcurveto{\pgfqpoint{0.999312in}{3.146347in}}{\pgfqpoint{0.995041in}{3.136035in}}{\pgfqpoint{0.995041in}{3.125285in}}%
\pgfpathcurveto{\pgfqpoint{0.995041in}{3.114535in}}{\pgfqpoint{0.999312in}{3.104224in}}{\pgfqpoint{1.006913in}{3.096622in}}%
\pgfpathcurveto{\pgfqpoint{1.014515in}{3.089021in}}{\pgfqpoint{1.024826in}{3.084750in}}{\pgfqpoint{1.035576in}{3.084750in}}%
\pgfpathlineto{\pgfqpoint{1.035576in}{3.084750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.652350}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.652350}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005901in}{2.316703in}}%
\pgfpathcurveto{\pgfqpoint{2.014832in}{2.316703in}}{\pgfqpoint{2.023400in}{2.320251in}}{\pgfqpoint{2.029716in}{2.326567in}}%
\pgfpathcurveto{\pgfqpoint{2.036031in}{2.332883in}}{\pgfqpoint{2.039580in}{2.341450in}}{\pgfqpoint{2.039580in}{2.350382in}}%
\pgfpathcurveto{\pgfqpoint{2.039580in}{2.359314in}}{\pgfqpoint{2.036031in}{2.367881in}}{\pgfqpoint{2.029716in}{2.374197in}}%
\pgfpathcurveto{\pgfqpoint{2.023400in}{2.380513in}}{\pgfqpoint{2.014832in}{2.384062in}}{\pgfqpoint{2.005901in}{2.384062in}}%
\pgfpathcurveto{\pgfqpoint{1.996969in}{2.384062in}}{\pgfqpoint{1.988401in}{2.380513in}}{\pgfqpoint{1.982085in}{2.374197in}}%
\pgfpathcurveto{\pgfqpoint{1.975770in}{2.367881in}}{\pgfqpoint{1.972221in}{2.359314in}}{\pgfqpoint{1.972221in}{2.350382in}}%
\pgfpathcurveto{\pgfqpoint{1.972221in}{2.341450in}}{\pgfqpoint{1.975770in}{2.332883in}}{\pgfqpoint{1.982085in}{2.326567in}}%
\pgfpathcurveto{\pgfqpoint{1.988401in}{2.320251in}}{\pgfqpoint{1.996969in}{2.316703in}}{\pgfqpoint{2.005901in}{2.316703in}}%
\pgfpathlineto{\pgfqpoint{2.005901in}{2.316703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.652728}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.652728}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679098in}{3.463874in}}%
\pgfpathcurveto{\pgfqpoint{2.689324in}{3.463874in}}{\pgfqpoint{2.699132in}{3.467937in}}{\pgfqpoint{2.706363in}{3.475168in}}%
\pgfpathcurveto{\pgfqpoint{2.713594in}{3.482399in}}{\pgfqpoint{2.717657in}{3.492207in}}{\pgfqpoint{2.717657in}{3.502433in}}%
\pgfpathcurveto{\pgfqpoint{2.717657in}{3.512659in}}{\pgfqpoint{2.713594in}{3.522467in}}{\pgfqpoint{2.706363in}{3.529698in}}%
\pgfpathcurveto{\pgfqpoint{2.699132in}{3.536929in}}{\pgfqpoint{2.689324in}{3.540992in}}{\pgfqpoint{2.679098in}{3.540992in}}%
\pgfpathcurveto{\pgfqpoint{2.668872in}{3.540992in}}{\pgfqpoint{2.659064in}{3.536929in}}{\pgfqpoint{2.651833in}{3.529698in}}%
\pgfpathcurveto{\pgfqpoint{2.644602in}{3.522467in}}{\pgfqpoint{2.640539in}{3.512659in}}{\pgfqpoint{2.640539in}{3.502433in}}%
\pgfpathcurveto{\pgfqpoint{2.640539in}{3.492207in}}{\pgfqpoint{2.644602in}{3.482399in}}{\pgfqpoint{2.651833in}{3.475168in}}%
\pgfpathcurveto{\pgfqpoint{2.659064in}{3.467937in}}{\pgfqpoint{2.668872in}{3.463874in}}{\pgfqpoint{2.679098in}{3.463874in}}%
\pgfpathlineto{\pgfqpoint{2.679098in}{3.463874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.654016}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.654016}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253586in}{2.660240in}}%
\pgfpathcurveto{\pgfqpoint{1.262815in}{2.660240in}}{\pgfqpoint{1.271667in}{2.663907in}}{\pgfqpoint{1.278193in}{2.670433in}}%
\pgfpathcurveto{\pgfqpoint{1.284719in}{2.676959in}}{\pgfqpoint{1.288386in}{2.685811in}}{\pgfqpoint{1.288386in}{2.695040in}}%
\pgfpathcurveto{\pgfqpoint{1.288386in}{2.704269in}}{\pgfqpoint{1.284719in}{2.713121in}}{\pgfqpoint{1.278193in}{2.719647in}}%
\pgfpathcurveto{\pgfqpoint{1.271667in}{2.726173in}}{\pgfqpoint{1.262815in}{2.729840in}}{\pgfqpoint{1.253586in}{2.729840in}}%
\pgfpathcurveto{\pgfqpoint{1.244357in}{2.729840in}}{\pgfqpoint{1.235505in}{2.726173in}}{\pgfqpoint{1.228979in}{2.719647in}}%
\pgfpathcurveto{\pgfqpoint{1.222453in}{2.713121in}}{\pgfqpoint{1.218786in}{2.704269in}}{\pgfqpoint{1.218786in}{2.695040in}}%
\pgfpathcurveto{\pgfqpoint{1.218786in}{2.685811in}}{\pgfqpoint{1.222453in}{2.676959in}}{\pgfqpoint{1.228979in}{2.670433in}}%
\pgfpathcurveto{\pgfqpoint{1.235505in}{2.663907in}}{\pgfqpoint{1.244357in}{2.660240in}}{\pgfqpoint{1.253586in}{2.660240in}}%
\pgfpathlineto{\pgfqpoint{1.253586in}{2.660240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.655498}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.655498}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974815in}{2.408785in}}%
\pgfpathcurveto{\pgfqpoint{1.985855in}{2.408785in}}{\pgfqpoint{1.996443in}{2.413170in}}{\pgfqpoint{2.004249in}{2.420976in}}%
\pgfpathcurveto{\pgfqpoint{2.012055in}{2.428782in}}{\pgfqpoint{2.016441in}{2.439371in}}{\pgfqpoint{2.016441in}{2.450410in}}%
\pgfpathcurveto{\pgfqpoint{2.016441in}{2.461449in}}{\pgfqpoint{2.012055in}{2.472038in}}{\pgfqpoint{2.004249in}{2.479844in}}%
\pgfpathcurveto{\pgfqpoint{1.996443in}{2.487650in}}{\pgfqpoint{1.985855in}{2.492036in}}{\pgfqpoint{1.974815in}{2.492036in}}%
\pgfpathcurveto{\pgfqpoint{1.963776in}{2.492036in}}{\pgfqpoint{1.953188in}{2.487650in}}{\pgfqpoint{1.945382in}{2.479844in}}%
\pgfpathcurveto{\pgfqpoint{1.937576in}{2.472038in}}{\pgfqpoint{1.933190in}{2.461449in}}{\pgfqpoint{1.933190in}{2.450410in}}%
\pgfpathcurveto{\pgfqpoint{1.933190in}{2.439371in}}{\pgfqpoint{1.937576in}{2.428782in}}{\pgfqpoint{1.945382in}{2.420976in}}%
\pgfpathcurveto{\pgfqpoint{1.953188in}{2.413170in}}{\pgfqpoint{1.963776in}{2.408785in}}{\pgfqpoint{1.974815in}{2.408785in}}%
\pgfpathlineto{\pgfqpoint{1.974815in}{2.408785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.656052}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.656052}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170008in}{2.852014in}}%
\pgfpathcurveto{\pgfqpoint{1.180053in}{2.852014in}}{\pgfqpoint{1.189688in}{2.856005in}}{\pgfqpoint{1.196791in}{2.863108in}}%
\pgfpathcurveto{\pgfqpoint{1.203894in}{2.870211in}}{\pgfqpoint{1.207885in}{2.879846in}}{\pgfqpoint{1.207885in}{2.889892in}}%
\pgfpathcurveto{\pgfqpoint{1.207885in}{2.899937in}}{\pgfqpoint{1.203894in}{2.909572in}}{\pgfqpoint{1.196791in}{2.916675in}}%
\pgfpathcurveto{\pgfqpoint{1.189688in}{2.923778in}}{\pgfqpoint{1.180053in}{2.927769in}}{\pgfqpoint{1.170008in}{2.927769in}}%
\pgfpathcurveto{\pgfqpoint{1.159963in}{2.927769in}}{\pgfqpoint{1.150328in}{2.923778in}}{\pgfqpoint{1.143225in}{2.916675in}}%
\pgfpathcurveto{\pgfqpoint{1.136122in}{2.909572in}}{\pgfqpoint{1.132131in}{2.899937in}}{\pgfqpoint{1.132131in}{2.889892in}}%
\pgfpathcurveto{\pgfqpoint{1.132131in}{2.879846in}}{\pgfqpoint{1.136122in}{2.870211in}}{\pgfqpoint{1.143225in}{2.863108in}}%
\pgfpathcurveto{\pgfqpoint{1.150328in}{2.856005in}}{\pgfqpoint{1.159963in}{2.852014in}}{\pgfqpoint{1.170008in}{2.852014in}}%
\pgfpathlineto{\pgfqpoint{1.170008in}{2.852014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.661180}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.661180}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256742in}{2.255741in}}%
\pgfpathcurveto{\pgfqpoint{2.266864in}{2.255741in}}{\pgfqpoint{2.276573in}{2.259763in}}{\pgfqpoint{2.283730in}{2.266920in}}%
\pgfpathcurveto{\pgfqpoint{2.290887in}{2.274078in}}{\pgfqpoint{2.294909in}{2.283786in}}{\pgfqpoint{2.294909in}{2.293909in}}%
\pgfpathcurveto{\pgfqpoint{2.294909in}{2.304031in}}{\pgfqpoint{2.290887in}{2.313739in}}{\pgfqpoint{2.283730in}{2.320897in}}%
\pgfpathcurveto{\pgfqpoint{2.276573in}{2.328054in}}{\pgfqpoint{2.266864in}{2.332076in}}{\pgfqpoint{2.256742in}{2.332076in}}%
\pgfpathcurveto{\pgfqpoint{2.246620in}{2.332076in}}{\pgfqpoint{2.236911in}{2.328054in}}{\pgfqpoint{2.229753in}{2.320897in}}%
\pgfpathcurveto{\pgfqpoint{2.222596in}{2.313739in}}{\pgfqpoint{2.218575in}{2.304031in}}{\pgfqpoint{2.218575in}{2.293909in}}%
\pgfpathcurveto{\pgfqpoint{2.218575in}{2.283786in}}{\pgfqpoint{2.222596in}{2.274078in}}{\pgfqpoint{2.229753in}{2.266920in}}%
\pgfpathcurveto{\pgfqpoint{2.236911in}{2.259763in}}{\pgfqpoint{2.246620in}{2.255741in}}{\pgfqpoint{2.256742in}{2.255741in}}%
\pgfpathlineto{\pgfqpoint{2.256742in}{2.255741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.672554}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.672554}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127555in}{3.362995in}}%
\pgfpathcurveto{\pgfqpoint{1.138156in}{3.362995in}}{\pgfqpoint{1.148324in}{3.367207in}}{\pgfqpoint{1.155820in}{3.374703in}}%
\pgfpathcurveto{\pgfqpoint{1.163316in}{3.382198in}}{\pgfqpoint{1.167527in}{3.392366in}}{\pgfqpoint{1.167527in}{3.402967in}}%
\pgfpathcurveto{\pgfqpoint{1.167527in}{3.413568in}}{\pgfqpoint{1.163316in}{3.423736in}}{\pgfqpoint{1.155820in}{3.431232in}}%
\pgfpathcurveto{\pgfqpoint{1.148324in}{3.438728in}}{\pgfqpoint{1.138156in}{3.442940in}}{\pgfqpoint{1.127555in}{3.442940in}}%
\pgfpathcurveto{\pgfqpoint{1.116954in}{3.442940in}}{\pgfqpoint{1.106786in}{3.438728in}}{\pgfqpoint{1.099290in}{3.431232in}}%
\pgfpathcurveto{\pgfqpoint{1.091794in}{3.423736in}}{\pgfqpoint{1.087583in}{3.413568in}}{\pgfqpoint{1.087583in}{3.402967in}}%
\pgfpathcurveto{\pgfqpoint{1.087583in}{3.392366in}}{\pgfqpoint{1.091794in}{3.382198in}}{\pgfqpoint{1.099290in}{3.374703in}}%
\pgfpathcurveto{\pgfqpoint{1.106786in}{3.367207in}}{\pgfqpoint{1.116954in}{3.362995in}}{\pgfqpoint{1.127555in}{3.362995in}}%
\pgfpathlineto{\pgfqpoint{1.127555in}{3.362995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.673213}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.673213}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383405in}{3.327199in}}%
\pgfpathcurveto{\pgfqpoint{1.393658in}{3.327199in}}{\pgfqpoint{1.403493in}{3.331273in}}{\pgfqpoint{1.410744in}{3.338523in}}%
\pgfpathcurveto{\pgfqpoint{1.417994in}{3.345773in}}{\pgfqpoint{1.422068in}{3.355608in}}{\pgfqpoint{1.422068in}{3.365862in}}%
\pgfpathcurveto{\pgfqpoint{1.422068in}{3.376115in}}{\pgfqpoint{1.417994in}{3.385950in}}{\pgfqpoint{1.410744in}{3.393201in}}%
\pgfpathcurveto{\pgfqpoint{1.403493in}{3.400451in}}{\pgfqpoint{1.393658in}{3.404525in}}{\pgfqpoint{1.383405in}{3.404525in}}%
\pgfpathcurveto{\pgfqpoint{1.373151in}{3.404525in}}{\pgfqpoint{1.363316in}{3.400451in}}{\pgfqpoint{1.356066in}{3.393201in}}%
\pgfpathcurveto{\pgfqpoint{1.348816in}{3.385950in}}{\pgfqpoint{1.344742in}{3.376115in}}{\pgfqpoint{1.344742in}{3.365862in}}%
\pgfpathcurveto{\pgfqpoint{1.344742in}{3.355608in}}{\pgfqpoint{1.348816in}{3.345773in}}{\pgfqpoint{1.356066in}{3.338523in}}%
\pgfpathcurveto{\pgfqpoint{1.363316in}{3.331273in}}{\pgfqpoint{1.373151in}{3.327199in}}{\pgfqpoint{1.383405in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{1.383405in}{3.327199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.673392}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.673392}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153802in}{2.441830in}}%
\pgfpathcurveto{\pgfqpoint{2.165252in}{2.441830in}}{\pgfqpoint{2.176235in}{2.446379in}}{\pgfqpoint{2.184331in}{2.454475in}}%
\pgfpathcurveto{\pgfqpoint{2.192428in}{2.462572in}}{\pgfqpoint{2.196977in}{2.473554in}}{\pgfqpoint{2.196977in}{2.485004in}}%
\pgfpathcurveto{\pgfqpoint{2.196977in}{2.496454in}}{\pgfqpoint{2.192428in}{2.507437in}}{\pgfqpoint{2.184331in}{2.515533in}}%
\pgfpathcurveto{\pgfqpoint{2.176235in}{2.523629in}}{\pgfqpoint{2.165252in}{2.528179in}}{\pgfqpoint{2.153802in}{2.528179in}}%
\pgfpathcurveto{\pgfqpoint{2.142352in}{2.528179in}}{\pgfqpoint{2.131370in}{2.523629in}}{\pgfqpoint{2.123274in}{2.515533in}}%
\pgfpathcurveto{\pgfqpoint{2.115177in}{2.507437in}}{\pgfqpoint{2.110628in}{2.496454in}}{\pgfqpoint{2.110628in}{2.485004in}}%
\pgfpathcurveto{\pgfqpoint{2.110628in}{2.473554in}}{\pgfqpoint{2.115177in}{2.462572in}}{\pgfqpoint{2.123274in}{2.454475in}}%
\pgfpathcurveto{\pgfqpoint{2.131370in}{2.446379in}}{\pgfqpoint{2.142352in}{2.441830in}}{\pgfqpoint{2.153802in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{2.153802in}{2.441830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.678691}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.678691}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203826in}{2.348093in}}%
\pgfpathcurveto{\pgfqpoint{2.214122in}{2.348093in}}{\pgfqpoint{2.223998in}{2.352183in}}{\pgfqpoint{2.231279in}{2.359464in}}%
\pgfpathcurveto{\pgfqpoint{2.238560in}{2.366745in}}{\pgfqpoint{2.242650in}{2.376621in}}{\pgfqpoint{2.242650in}{2.386917in}}%
\pgfpathcurveto{\pgfqpoint{2.242650in}{2.397213in}}{\pgfqpoint{2.238560in}{2.407089in}}{\pgfqpoint{2.231279in}{2.414370in}}%
\pgfpathcurveto{\pgfqpoint{2.223998in}{2.421650in}}{\pgfqpoint{2.214122in}{2.425741in}}{\pgfqpoint{2.203826in}{2.425741in}}%
\pgfpathcurveto{\pgfqpoint{2.193530in}{2.425741in}}{\pgfqpoint{2.183654in}{2.421650in}}{\pgfqpoint{2.176373in}{2.414370in}}%
\pgfpathcurveto{\pgfqpoint{2.169093in}{2.407089in}}{\pgfqpoint{2.165002in}{2.397213in}}{\pgfqpoint{2.165002in}{2.386917in}}%
\pgfpathcurveto{\pgfqpoint{2.165002in}{2.376621in}}{\pgfqpoint{2.169093in}{2.366745in}}{\pgfqpoint{2.176373in}{2.359464in}}%
\pgfpathcurveto{\pgfqpoint{2.183654in}{2.352183in}}{\pgfqpoint{2.193530in}{2.348093in}}{\pgfqpoint{2.203826in}{2.348093in}}%
\pgfpathlineto{\pgfqpoint{2.203826in}{2.348093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.678808}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.678808}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868040in}{2.496452in}}%
\pgfpathcurveto{\pgfqpoint{1.877906in}{2.496452in}}{\pgfqpoint{1.887370in}{2.500371in}}{\pgfqpoint{1.894346in}{2.507348in}}%
\pgfpathcurveto{\pgfqpoint{1.901323in}{2.514324in}}{\pgfqpoint{1.905242in}{2.523788in}}{\pgfqpoint{1.905242in}{2.533654in}}%
\pgfpathcurveto{\pgfqpoint{1.905242in}{2.543520in}}{\pgfqpoint{1.901323in}{2.552983in}}{\pgfqpoint{1.894346in}{2.559960in}}%
\pgfpathcurveto{\pgfqpoint{1.887370in}{2.566936in}}{\pgfqpoint{1.877906in}{2.570856in}}{\pgfqpoint{1.868040in}{2.570856in}}%
\pgfpathcurveto{\pgfqpoint{1.858174in}{2.570856in}}{\pgfqpoint{1.848711in}{2.566936in}}{\pgfqpoint{1.841734in}{2.559960in}}%
\pgfpathcurveto{\pgfqpoint{1.834758in}{2.552983in}}{\pgfqpoint{1.830838in}{2.543520in}}{\pgfqpoint{1.830838in}{2.533654in}}%
\pgfpathcurveto{\pgfqpoint{1.830838in}{2.523788in}}{\pgfqpoint{1.834758in}{2.514324in}}{\pgfqpoint{1.841734in}{2.507348in}}%
\pgfpathcurveto{\pgfqpoint{1.848711in}{2.500371in}}{\pgfqpoint{1.858174in}{2.496452in}}{\pgfqpoint{1.868040in}{2.496452in}}%
\pgfpathlineto{\pgfqpoint{1.868040in}{2.496452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.680262}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.680262}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608305in}{3.252531in}}%
\pgfpathcurveto{\pgfqpoint{1.618592in}{3.252531in}}{\pgfqpoint{1.628459in}{3.256618in}}{\pgfqpoint{1.635733in}{3.263892in}}%
\pgfpathcurveto{\pgfqpoint{1.643007in}{3.271166in}}{\pgfqpoint{1.647094in}{3.281033in}}{\pgfqpoint{1.647094in}{3.291320in}}%
\pgfpathcurveto{\pgfqpoint{1.647094in}{3.301607in}}{\pgfqpoint{1.643007in}{3.311474in}}{\pgfqpoint{1.635733in}{3.318749in}}%
\pgfpathcurveto{\pgfqpoint{1.628459in}{3.326023in}}{\pgfqpoint{1.618592in}{3.330110in}}{\pgfqpoint{1.608305in}{3.330110in}}%
\pgfpathcurveto{\pgfqpoint{1.598018in}{3.330110in}}{\pgfqpoint{1.588151in}{3.326023in}}{\pgfqpoint{1.580877in}{3.318749in}}%
\pgfpathcurveto{\pgfqpoint{1.573602in}{3.311474in}}{\pgfqpoint{1.569515in}{3.301607in}}{\pgfqpoint{1.569515in}{3.291320in}}%
\pgfpathcurveto{\pgfqpoint{1.569515in}{3.281033in}}{\pgfqpoint{1.573602in}{3.271166in}}{\pgfqpoint{1.580877in}{3.263892in}}%
\pgfpathcurveto{\pgfqpoint{1.588151in}{3.256618in}}{\pgfqpoint{1.598018in}{3.252531in}}{\pgfqpoint{1.608305in}{3.252531in}}%
\pgfpathlineto{\pgfqpoint{1.608305in}{3.252531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.682213}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.682213}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436246in}{2.596576in}}%
\pgfpathcurveto{\pgfqpoint{1.447156in}{2.596576in}}{\pgfqpoint{1.457621in}{2.600911in}}{\pgfqpoint{1.465336in}{2.608626in}}%
\pgfpathcurveto{\pgfqpoint{1.473051in}{2.616341in}}{\pgfqpoint{1.477386in}{2.626806in}}{\pgfqpoint{1.477386in}{2.637717in}}%
\pgfpathcurveto{\pgfqpoint{1.477386in}{2.648627in}}{\pgfqpoint{1.473051in}{2.659092in}}{\pgfqpoint{1.465336in}{2.666807in}}%
\pgfpathcurveto{\pgfqpoint{1.457621in}{2.674522in}}{\pgfqpoint{1.447156in}{2.678857in}}{\pgfqpoint{1.436246in}{2.678857in}}%
\pgfpathcurveto{\pgfqpoint{1.425335in}{2.678857in}}{\pgfqpoint{1.414870in}{2.674522in}}{\pgfqpoint{1.407155in}{2.666807in}}%
\pgfpathcurveto{\pgfqpoint{1.399440in}{2.659092in}}{\pgfqpoint{1.395105in}{2.648627in}}{\pgfqpoint{1.395105in}{2.637717in}}%
\pgfpathcurveto{\pgfqpoint{1.395105in}{2.626806in}}{\pgfqpoint{1.399440in}{2.616341in}}{\pgfqpoint{1.407155in}{2.608626in}}%
\pgfpathcurveto{\pgfqpoint{1.414870in}{2.600911in}}{\pgfqpoint{1.425335in}{2.596576in}}{\pgfqpoint{1.436246in}{2.596576in}}%
\pgfpathlineto{\pgfqpoint{1.436246in}{2.596576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.683248}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.683248}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{2.594528in}}%
\pgfpathcurveto{\pgfqpoint{1.512023in}{2.594528in}}{\pgfqpoint{1.521374in}{2.598401in}}{\pgfqpoint{1.528268in}{2.605295in}}%
\pgfpathcurveto{\pgfqpoint{1.535162in}{2.612189in}}{\pgfqpoint{1.539036in}{2.621541in}}{\pgfqpoint{1.539036in}{2.631291in}}%
\pgfpathcurveto{\pgfqpoint{1.539036in}{2.641040in}}{\pgfqpoint{1.535162in}{2.650392in}}{\pgfqpoint{1.528268in}{2.657286in}}%
\pgfpathcurveto{\pgfqpoint{1.521374in}{2.664180in}}{\pgfqpoint{1.512023in}{2.668053in}}{\pgfqpoint{1.502273in}{2.668053in}}%
\pgfpathcurveto{\pgfqpoint{1.492523in}{2.668053in}}{\pgfqpoint{1.483172in}{2.664180in}}{\pgfqpoint{1.476278in}{2.657286in}}%
\pgfpathcurveto{\pgfqpoint{1.469384in}{2.650392in}}{\pgfqpoint{1.465510in}{2.641040in}}{\pgfqpoint{1.465510in}{2.631291in}}%
\pgfpathcurveto{\pgfqpoint{1.465510in}{2.621541in}}{\pgfqpoint{1.469384in}{2.612189in}}{\pgfqpoint{1.476278in}{2.605295in}}%
\pgfpathcurveto{\pgfqpoint{1.483172in}{2.598401in}}{\pgfqpoint{1.492523in}{2.594528in}}{\pgfqpoint{1.502273in}{2.594528in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{2.594528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.683327}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.683327}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175247in}{2.557012in}}%
\pgfpathcurveto{\pgfqpoint{2.185873in}{2.557012in}}{\pgfqpoint{2.196065in}{2.561234in}}{\pgfqpoint{2.203579in}{2.568747in}}%
\pgfpathcurveto{\pgfqpoint{2.211093in}{2.576261in}}{\pgfqpoint{2.215314in}{2.586453in}}{\pgfqpoint{2.215314in}{2.597079in}}%
\pgfpathcurveto{\pgfqpoint{2.215314in}{2.607705in}}{\pgfqpoint{2.211093in}{2.617897in}}{\pgfqpoint{2.203579in}{2.625411in}}%
\pgfpathcurveto{\pgfqpoint{2.196065in}{2.632925in}}{\pgfqpoint{2.185873in}{2.637146in}}{\pgfqpoint{2.175247in}{2.637146in}}%
\pgfpathcurveto{\pgfqpoint{2.164621in}{2.637146in}}{\pgfqpoint{2.154429in}{2.632925in}}{\pgfqpoint{2.146915in}{2.625411in}}%
\pgfpathcurveto{\pgfqpoint{2.139402in}{2.617897in}}{\pgfqpoint{2.135180in}{2.607705in}}{\pgfqpoint{2.135180in}{2.597079in}}%
\pgfpathcurveto{\pgfqpoint{2.135180in}{2.586453in}}{\pgfqpoint{2.139402in}{2.576261in}}{\pgfqpoint{2.146915in}{2.568747in}}%
\pgfpathcurveto{\pgfqpoint{2.154429in}{2.561234in}}{\pgfqpoint{2.164621in}{2.557012in}}{\pgfqpoint{2.175247in}{2.557012in}}%
\pgfpathlineto{\pgfqpoint{2.175247in}{2.557012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.683414}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.683414}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499883in}{2.552417in}}%
\pgfpathcurveto{\pgfqpoint{1.510405in}{2.552417in}}{\pgfqpoint{1.520498in}{2.556597in}}{\pgfqpoint{1.527938in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{1.535379in}{2.571478in}}{\pgfqpoint{1.539559in}{2.581571in}}{\pgfqpoint{1.539559in}{2.592093in}}%
\pgfpathcurveto{\pgfqpoint{1.539559in}{2.602615in}}{\pgfqpoint{1.535379in}{2.612708in}}{\pgfqpoint{1.527938in}{2.620148in}}%
\pgfpathcurveto{\pgfqpoint{1.520498in}{2.627588in}}{\pgfqpoint{1.510405in}{2.631769in}}{\pgfqpoint{1.499883in}{2.631769in}}%
\pgfpathcurveto{\pgfqpoint{1.489361in}{2.631769in}}{\pgfqpoint{1.479268in}{2.627588in}}{\pgfqpoint{1.471828in}{2.620148in}}%
\pgfpathcurveto{\pgfqpoint{1.464388in}{2.612708in}}{\pgfqpoint{1.460207in}{2.602615in}}{\pgfqpoint{1.460207in}{2.592093in}}%
\pgfpathcurveto{\pgfqpoint{1.460207in}{2.581571in}}{\pgfqpoint{1.464388in}{2.571478in}}{\pgfqpoint{1.471828in}{2.564038in}}%
\pgfpathcurveto{\pgfqpoint{1.479268in}{2.556597in}}{\pgfqpoint{1.489361in}{2.552417in}}{\pgfqpoint{1.499883in}{2.552417in}}%
\pgfpathlineto{\pgfqpoint{1.499883in}{2.552417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.691847}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.691847}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243807in}{2.777637in}}%
\pgfpathcurveto{\pgfqpoint{1.254331in}{2.777637in}}{\pgfqpoint{1.264425in}{2.781818in}}{\pgfqpoint{1.271866in}{2.789259in}}%
\pgfpathcurveto{\pgfqpoint{1.279307in}{2.796700in}}{\pgfqpoint{1.283488in}{2.806794in}}{\pgfqpoint{1.283488in}{2.817318in}}%
\pgfpathcurveto{\pgfqpoint{1.283488in}{2.827841in}}{\pgfqpoint{1.279307in}{2.837935in}}{\pgfqpoint{1.271866in}{2.845376in}}%
\pgfpathcurveto{\pgfqpoint{1.264425in}{2.852818in}}{\pgfqpoint{1.254331in}{2.856999in}}{\pgfqpoint{1.243807in}{2.856999in}}%
\pgfpathcurveto{\pgfqpoint{1.233284in}{2.856999in}}{\pgfqpoint{1.223190in}{2.852818in}}{\pgfqpoint{1.215749in}{2.845376in}}%
\pgfpathcurveto{\pgfqpoint{1.208307in}{2.837935in}}{\pgfqpoint{1.204126in}{2.827841in}}{\pgfqpoint{1.204126in}{2.817318in}}%
\pgfpathcurveto{\pgfqpoint{1.204126in}{2.806794in}}{\pgfqpoint{1.208307in}{2.796700in}}{\pgfqpoint{1.215749in}{2.789259in}}%
\pgfpathcurveto{\pgfqpoint{1.223190in}{2.781818in}}{\pgfqpoint{1.233284in}{2.777637in}}{\pgfqpoint{1.243807in}{2.777637in}}%
\pgfpathlineto{\pgfqpoint{1.243807in}{2.777637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701616}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.701616}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178256in}{2.886993in}}%
\pgfpathcurveto{\pgfqpoint{1.188568in}{2.886993in}}{\pgfqpoint{1.198458in}{2.891090in}}{\pgfqpoint{1.205749in}{2.898381in}}%
\pgfpathcurveto{\pgfqpoint{1.213041in}{2.905672in}}{\pgfqpoint{1.217137in}{2.915563in}}{\pgfqpoint{1.217137in}{2.925874in}}%
\pgfpathcurveto{\pgfqpoint{1.217137in}{2.936186in}}{\pgfqpoint{1.213041in}{2.946076in}}{\pgfqpoint{1.205749in}{2.953367in}}%
\pgfpathcurveto{\pgfqpoint{1.198458in}{2.960658in}}{\pgfqpoint{1.188568in}{2.964755in}}{\pgfqpoint{1.178256in}{2.964755in}}%
\pgfpathcurveto{\pgfqpoint{1.167945in}{2.964755in}}{\pgfqpoint{1.158055in}{2.960658in}}{\pgfqpoint{1.150763in}{2.953367in}}%
\pgfpathcurveto{\pgfqpoint{1.143472in}{2.946076in}}{\pgfqpoint{1.139376in}{2.936186in}}{\pgfqpoint{1.139376in}{2.925874in}}%
\pgfpathcurveto{\pgfqpoint{1.139376in}{2.915563in}}{\pgfqpoint{1.143472in}{2.905672in}}{\pgfqpoint{1.150763in}{2.898381in}}%
\pgfpathcurveto{\pgfqpoint{1.158055in}{2.891090in}}{\pgfqpoint{1.167945in}{2.886993in}}{\pgfqpoint{1.178256in}{2.886993in}}%
\pgfpathlineto{\pgfqpoint{1.178256in}{2.886993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.701697}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.701697}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192116in}{2.860932in}}%
\pgfpathcurveto{\pgfqpoint{1.202625in}{2.860932in}}{\pgfqpoint{1.212706in}{2.865107in}}{\pgfqpoint{1.220137in}{2.872538in}}%
\pgfpathcurveto{\pgfqpoint{1.227569in}{2.879970in}}{\pgfqpoint{1.231744in}{2.890050in}}{\pgfqpoint{1.231744in}{2.900560in}}%
\pgfpathcurveto{\pgfqpoint{1.231744in}{2.911070in}}{\pgfqpoint{1.227569in}{2.921150in}}{\pgfqpoint{1.220137in}{2.928581in}}%
\pgfpathcurveto{\pgfqpoint{1.212706in}{2.936013in}}{\pgfqpoint{1.202625in}{2.940188in}}{\pgfqpoint{1.192116in}{2.940188in}}%
\pgfpathcurveto{\pgfqpoint{1.181606in}{2.940188in}}{\pgfqpoint{1.171526in}{2.936013in}}{\pgfqpoint{1.164094in}{2.928581in}}%
\pgfpathcurveto{\pgfqpoint{1.156663in}{2.921150in}}{\pgfqpoint{1.152487in}{2.911070in}}{\pgfqpoint{1.152487in}{2.900560in}}%
\pgfpathcurveto{\pgfqpoint{1.152487in}{2.890050in}}{\pgfqpoint{1.156663in}{2.879970in}}{\pgfqpoint{1.164094in}{2.872538in}}%
\pgfpathcurveto{\pgfqpoint{1.171526in}{2.865107in}}{\pgfqpoint{1.181606in}{2.860932in}}{\pgfqpoint{1.192116in}{2.860932in}}%
\pgfpathlineto{\pgfqpoint{1.192116in}{2.860932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.702828}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.702828}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466917in}{2.729904in}}%
\pgfpathcurveto{\pgfqpoint{1.477662in}{2.729904in}}{\pgfqpoint{1.487968in}{2.734173in}}{\pgfqpoint{1.495566in}{2.741771in}}%
\pgfpathcurveto{\pgfqpoint{1.503164in}{2.749369in}}{\pgfqpoint{1.507433in}{2.759675in}}{\pgfqpoint{1.507433in}{2.770420in}}%
\pgfpathcurveto{\pgfqpoint{1.507433in}{2.781165in}}{\pgfqpoint{1.503164in}{2.791472in}}{\pgfqpoint{1.495566in}{2.799070in}}%
\pgfpathcurveto{\pgfqpoint{1.487968in}{2.806667in}}{\pgfqpoint{1.477662in}{2.810936in}}{\pgfqpoint{1.466917in}{2.810936in}}%
\pgfpathcurveto{\pgfqpoint{1.456172in}{2.810936in}}{\pgfqpoint{1.445865in}{2.806667in}}{\pgfqpoint{1.438267in}{2.799070in}}%
\pgfpathcurveto{\pgfqpoint{1.430669in}{2.791472in}}{\pgfqpoint{1.426400in}{2.781165in}}{\pgfqpoint{1.426400in}{2.770420in}}%
\pgfpathcurveto{\pgfqpoint{1.426400in}{2.759675in}}{\pgfqpoint{1.430669in}{2.749369in}}{\pgfqpoint{1.438267in}{2.741771in}}%
\pgfpathcurveto{\pgfqpoint{1.445865in}{2.734173in}}{\pgfqpoint{1.456172in}{2.729904in}}{\pgfqpoint{1.466917in}{2.729904in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{2.729904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.703368}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.703368}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568331in}{2.815854in}}%
\pgfpathcurveto{\pgfqpoint{1.577993in}{2.815854in}}{\pgfqpoint{1.587261in}{2.819692in}}{\pgfqpoint{1.594093in}{2.826525in}}%
\pgfpathcurveto{\pgfqpoint{1.600925in}{2.833357in}}{\pgfqpoint{1.604764in}{2.842625in}}{\pgfqpoint{1.604764in}{2.852287in}}%
\pgfpathcurveto{\pgfqpoint{1.604764in}{2.861949in}}{\pgfqpoint{1.600925in}{2.871217in}}{\pgfqpoint{1.594093in}{2.878049in}}%
\pgfpathcurveto{\pgfqpoint{1.587261in}{2.884882in}}{\pgfqpoint{1.577993in}{2.888720in}}{\pgfqpoint{1.568331in}{2.888720in}}%
\pgfpathcurveto{\pgfqpoint{1.558668in}{2.888720in}}{\pgfqpoint{1.549400in}{2.884882in}}{\pgfqpoint{1.542568in}{2.878049in}}%
\pgfpathcurveto{\pgfqpoint{1.535736in}{2.871217in}}{\pgfqpoint{1.531897in}{2.861949in}}{\pgfqpoint{1.531897in}{2.852287in}}%
\pgfpathcurveto{\pgfqpoint{1.531897in}{2.842625in}}{\pgfqpoint{1.535736in}{2.833357in}}{\pgfqpoint{1.542568in}{2.826525in}}%
\pgfpathcurveto{\pgfqpoint{1.549400in}{2.819692in}}{\pgfqpoint{1.558668in}{2.815854in}}{\pgfqpoint{1.568331in}{2.815854in}}%
\pgfpathlineto{\pgfqpoint{1.568331in}{2.815854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704073}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.704073}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472574in}{2.822962in}}%
\pgfpathcurveto{\pgfqpoint{1.483440in}{2.822962in}}{\pgfqpoint{1.493862in}{2.827279in}}{\pgfqpoint{1.501545in}{2.834962in}}%
\pgfpathcurveto{\pgfqpoint{1.509228in}{2.842645in}}{\pgfqpoint{1.513545in}{2.853067in}}{\pgfqpoint{1.513545in}{2.863933in}}%
\pgfpathcurveto{\pgfqpoint{1.513545in}{2.874799in}}{\pgfqpoint{1.509228in}{2.885221in}}{\pgfqpoint{1.501545in}{2.892904in}}%
\pgfpathcurveto{\pgfqpoint{1.493862in}{2.900587in}}{\pgfqpoint{1.483440in}{2.904904in}}{\pgfqpoint{1.472574in}{2.904904in}}%
\pgfpathcurveto{\pgfqpoint{1.461708in}{2.904904in}}{\pgfqpoint{1.451286in}{2.900587in}}{\pgfqpoint{1.443603in}{2.892904in}}%
\pgfpathcurveto{\pgfqpoint{1.435920in}{2.885221in}}{\pgfqpoint{1.431603in}{2.874799in}}{\pgfqpoint{1.431603in}{2.863933in}}%
\pgfpathcurveto{\pgfqpoint{1.431603in}{2.853067in}}{\pgfqpoint{1.435920in}{2.842645in}}{\pgfqpoint{1.443603in}{2.834962in}}%
\pgfpathcurveto{\pgfqpoint{1.451286in}{2.827279in}}{\pgfqpoint{1.461708in}{2.822962in}}{\pgfqpoint{1.472574in}{2.822962in}}%
\pgfpathlineto{\pgfqpoint{1.472574in}{2.822962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.705195}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.705195}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362427in}{3.478589in}}%
\pgfpathcurveto{\pgfqpoint{1.372987in}{3.478589in}}{\pgfqpoint{1.383117in}{3.482785in}}{\pgfqpoint{1.390584in}{3.490252in}}%
\pgfpathcurveto{\pgfqpoint{1.398052in}{3.497720in}}{\pgfqpoint{1.402248in}{3.507849in}}{\pgfqpoint{1.402248in}{3.518410in}}%
\pgfpathcurveto{\pgfqpoint{1.402248in}{3.528970in}}{\pgfqpoint{1.398052in}{3.539100in}}{\pgfqpoint{1.390584in}{3.546567in}}%
\pgfpathcurveto{\pgfqpoint{1.383117in}{3.554035in}}{\pgfqpoint{1.372987in}{3.558230in}}{\pgfqpoint{1.362427in}{3.558230in}}%
\pgfpathcurveto{\pgfqpoint{1.351866in}{3.558230in}}{\pgfqpoint{1.341737in}{3.554035in}}{\pgfqpoint{1.334270in}{3.546567in}}%
\pgfpathcurveto{\pgfqpoint{1.326802in}{3.539100in}}{\pgfqpoint{1.322606in}{3.528970in}}{\pgfqpoint{1.322606in}{3.518410in}}%
\pgfpathcurveto{\pgfqpoint{1.322606in}{3.507849in}}{\pgfqpoint{1.326802in}{3.497720in}}{\pgfqpoint{1.334270in}{3.490252in}}%
\pgfpathcurveto{\pgfqpoint{1.341737in}{3.482785in}}{\pgfqpoint{1.351866in}{3.478589in}}{\pgfqpoint{1.362427in}{3.478589in}}%
\pgfpathlineto{\pgfqpoint{1.362427in}{3.478589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.706027}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.706027}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159094in}{2.451188in}}%
\pgfpathcurveto{\pgfqpoint{2.170963in}{2.451188in}}{\pgfqpoint{2.182348in}{2.455904in}}{\pgfqpoint{2.190740in}{2.464296in}}%
\pgfpathcurveto{\pgfqpoint{2.199133in}{2.472689in}}{\pgfqpoint{2.203848in}{2.484073in}}{\pgfqpoint{2.203848in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{2.203848in}{2.507811in}}{\pgfqpoint{2.199133in}{2.519196in}}{\pgfqpoint{2.190740in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{2.182348in}{2.535981in}}{\pgfqpoint{2.170963in}{2.540696in}}{\pgfqpoint{2.159094in}{2.540696in}}%
\pgfpathcurveto{\pgfqpoint{2.147225in}{2.540696in}}{\pgfqpoint{2.135841in}{2.535981in}}{\pgfqpoint{2.127448in}{2.527588in}}%
\pgfpathcurveto{\pgfqpoint{2.119056in}{2.519196in}}{\pgfqpoint{2.114340in}{2.507811in}}{\pgfqpoint{2.114340in}{2.495942in}}%
\pgfpathcurveto{\pgfqpoint{2.114340in}{2.484073in}}{\pgfqpoint{2.119056in}{2.472689in}}{\pgfqpoint{2.127448in}{2.464296in}}%
\pgfpathcurveto{\pgfqpoint{2.135841in}{2.455904in}}{\pgfqpoint{2.147225in}{2.451188in}}{\pgfqpoint{2.159094in}{2.451188in}}%
\pgfpathlineto{\pgfqpoint{2.159094in}{2.451188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.706334}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.706334}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249611in}{2.835545in}}%
\pgfpathcurveto{\pgfqpoint{1.258810in}{2.835545in}}{\pgfqpoint{1.267634in}{2.839200in}}{\pgfqpoint{1.274139in}{2.845705in}}%
\pgfpathcurveto{\pgfqpoint{1.280644in}{2.852210in}}{\pgfqpoint{1.284299in}{2.861033in}}{\pgfqpoint{1.284299in}{2.870233in}}%
\pgfpathcurveto{\pgfqpoint{1.284299in}{2.879432in}}{\pgfqpoint{1.280644in}{2.888256in}}{\pgfqpoint{1.274139in}{2.894761in}}%
\pgfpathcurveto{\pgfqpoint{1.267634in}{2.901266in}}{\pgfqpoint{1.258810in}{2.904921in}}{\pgfqpoint{1.249611in}{2.904921in}}%
\pgfpathcurveto{\pgfqpoint{1.240411in}{2.904921in}}{\pgfqpoint{1.231587in}{2.901266in}}{\pgfqpoint{1.225082in}{2.894761in}}%
\pgfpathcurveto{\pgfqpoint{1.218577in}{2.888256in}}{\pgfqpoint{1.214922in}{2.879432in}}{\pgfqpoint{1.214922in}{2.870233in}}%
\pgfpathcurveto{\pgfqpoint{1.214922in}{2.861033in}}{\pgfqpoint{1.218577in}{2.852210in}}{\pgfqpoint{1.225082in}{2.845705in}}%
\pgfpathcurveto{\pgfqpoint{1.231587in}{2.839200in}}{\pgfqpoint{1.240411in}{2.835545in}}{\pgfqpoint{1.249611in}{2.835545in}}%
\pgfpathlineto{\pgfqpoint{1.249611in}{2.835545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.710689}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.710689}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226022in}{2.892829in}}%
\pgfpathcurveto{\pgfqpoint{1.236428in}{2.892829in}}{\pgfqpoint{1.246408in}{2.896963in}}{\pgfqpoint{1.253766in}{2.904321in}}%
\pgfpathcurveto{\pgfqpoint{1.261124in}{2.911679in}}{\pgfqpoint{1.265259in}{2.921660in}}{\pgfqpoint{1.265259in}{2.932066in}}%
\pgfpathcurveto{\pgfqpoint{1.265259in}{2.942472in}}{\pgfqpoint{1.261124in}{2.952453in}}{\pgfqpoint{1.253766in}{2.959810in}}%
\pgfpathcurveto{\pgfqpoint{1.246408in}{2.967168in}}{\pgfqpoint{1.236428in}{2.971303in}}{\pgfqpoint{1.226022in}{2.971303in}}%
\pgfpathcurveto{\pgfqpoint{1.215616in}{2.971303in}}{\pgfqpoint{1.205635in}{2.967168in}}{\pgfqpoint{1.198277in}{2.959810in}}%
\pgfpathcurveto{\pgfqpoint{1.190919in}{2.952453in}}{\pgfqpoint{1.186785in}{2.942472in}}{\pgfqpoint{1.186785in}{2.932066in}}%
\pgfpathcurveto{\pgfqpoint{1.186785in}{2.921660in}}{\pgfqpoint{1.190919in}{2.911679in}}{\pgfqpoint{1.198277in}{2.904321in}}%
\pgfpathcurveto{\pgfqpoint{1.205635in}{2.896963in}}{\pgfqpoint{1.215616in}{2.892829in}}{\pgfqpoint{1.226022in}{2.892829in}}%
\pgfpathlineto{\pgfqpoint{1.226022in}{2.892829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.712332}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.712332}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400037in}{3.480473in}}%
\pgfpathcurveto{\pgfqpoint{1.410591in}{3.480473in}}{\pgfqpoint{1.420713in}{3.484666in}}{\pgfqpoint{1.428176in}{3.492128in}}%
\pgfpathcurveto{\pgfqpoint{1.435638in}{3.499591in}}{\pgfqpoint{1.439831in}{3.509713in}}{\pgfqpoint{1.439831in}{3.520267in}}%
\pgfpathcurveto{\pgfqpoint{1.439831in}{3.530820in}}{\pgfqpoint{1.435638in}{3.540943in}}{\pgfqpoint{1.428176in}{3.548405in}}%
\pgfpathcurveto{\pgfqpoint{1.420713in}{3.555868in}}{\pgfqpoint{1.410591in}{3.560061in}}{\pgfqpoint{1.400037in}{3.560061in}}%
\pgfpathcurveto{\pgfqpoint{1.389484in}{3.560061in}}{\pgfqpoint{1.379361in}{3.555868in}}{\pgfqpoint{1.371898in}{3.548405in}}%
\pgfpathcurveto{\pgfqpoint{1.364436in}{3.540943in}}{\pgfqpoint{1.360243in}{3.530820in}}{\pgfqpoint{1.360243in}{3.520267in}}%
\pgfpathcurveto{\pgfqpoint{1.360243in}{3.509713in}}{\pgfqpoint{1.364436in}{3.499591in}}{\pgfqpoint{1.371898in}{3.492128in}}%
\pgfpathcurveto{\pgfqpoint{1.379361in}{3.484666in}}{\pgfqpoint{1.389484in}{3.480473in}}{\pgfqpoint{1.400037in}{3.480473in}}%
\pgfpathlineto{\pgfqpoint{1.400037in}{3.480473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.712857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.712857}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287755in}{2.849313in}}%
\pgfpathcurveto{\pgfqpoint{1.297674in}{2.849313in}}{\pgfqpoint{1.307188in}{2.853254in}}{\pgfqpoint{1.314202in}{2.860268in}}%
\pgfpathcurveto{\pgfqpoint{1.321215in}{2.867281in}}{\pgfqpoint{1.325156in}{2.876795in}}{\pgfqpoint{1.325156in}{2.886714in}}%
\pgfpathcurveto{\pgfqpoint{1.325156in}{2.896633in}}{\pgfqpoint{1.321215in}{2.906147in}}{\pgfqpoint{1.314202in}{2.913161in}}%
\pgfpathcurveto{\pgfqpoint{1.307188in}{2.920174in}}{\pgfqpoint{1.297674in}{2.924115in}}{\pgfqpoint{1.287755in}{2.924115in}}%
\pgfpathcurveto{\pgfqpoint{1.277836in}{2.924115in}}{\pgfqpoint{1.268323in}{2.920174in}}{\pgfqpoint{1.261309in}{2.913161in}}%
\pgfpathcurveto{\pgfqpoint{1.254295in}{2.906147in}}{\pgfqpoint{1.250354in}{2.896633in}}{\pgfqpoint{1.250354in}{2.886714in}}%
\pgfpathcurveto{\pgfqpoint{1.250354in}{2.876795in}}{\pgfqpoint{1.254295in}{2.867281in}}{\pgfqpoint{1.261309in}{2.860268in}}%
\pgfpathcurveto{\pgfqpoint{1.268323in}{2.853254in}}{\pgfqpoint{1.277836in}{2.849313in}}{\pgfqpoint{1.287755in}{2.849313in}}%
\pgfpathlineto{\pgfqpoint{1.287755in}{2.849313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.713634}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.713634}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542098in}{2.644475in}}%
\pgfpathcurveto{\pgfqpoint{1.552875in}{2.644475in}}{\pgfqpoint{1.563213in}{2.648757in}}{\pgfqpoint{1.570833in}{2.656378in}}%
\pgfpathcurveto{\pgfqpoint{1.578454in}{2.663998in}}{\pgfqpoint{1.582735in}{2.674335in}}{\pgfqpoint{1.582735in}{2.685112in}}%
\pgfpathcurveto{\pgfqpoint{1.582735in}{2.695890in}}{\pgfqpoint{1.578454in}{2.706227in}}{\pgfqpoint{1.570833in}{2.713847in}}%
\pgfpathcurveto{\pgfqpoint{1.563213in}{2.721468in}}{\pgfqpoint{1.552875in}{2.725750in}}{\pgfqpoint{1.542098in}{2.725750in}}%
\pgfpathcurveto{\pgfqpoint{1.531321in}{2.725750in}}{\pgfqpoint{1.520984in}{2.721468in}}{\pgfqpoint{1.513363in}{2.713847in}}%
\pgfpathcurveto{\pgfqpoint{1.505743in}{2.706227in}}{\pgfqpoint{1.501461in}{2.695890in}}{\pgfqpoint{1.501461in}{2.685112in}}%
\pgfpathcurveto{\pgfqpoint{1.501461in}{2.674335in}}{\pgfqpoint{1.505743in}{2.663998in}}{\pgfqpoint{1.513363in}{2.656378in}}%
\pgfpathcurveto{\pgfqpoint{1.520984in}{2.648757in}}{\pgfqpoint{1.531321in}{2.644475in}}{\pgfqpoint{1.542098in}{2.644475in}}%
\pgfpathlineto{\pgfqpoint{1.542098in}{2.644475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.719376}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.719376}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558267in}{2.871462in}}%
\pgfpathcurveto{\pgfqpoint{1.568150in}{2.871462in}}{\pgfqpoint{1.577629in}{2.875388in}}{\pgfqpoint{1.584617in}{2.882376in}}%
\pgfpathcurveto{\pgfqpoint{1.591605in}{2.889364in}}{\pgfqpoint{1.595532in}{2.898844in}}{\pgfqpoint{1.595532in}{2.908726in}}%
\pgfpathcurveto{\pgfqpoint{1.595532in}{2.918609in}}{\pgfqpoint{1.591605in}{2.928088in}}{\pgfqpoint{1.584617in}{2.935077in}}%
\pgfpathcurveto{\pgfqpoint{1.577629in}{2.942065in}}{\pgfqpoint{1.568150in}{2.945991in}}{\pgfqpoint{1.558267in}{2.945991in}}%
\pgfpathcurveto{\pgfqpoint{1.548384in}{2.945991in}}{\pgfqpoint{1.538905in}{2.942065in}}{\pgfqpoint{1.531917in}{2.935077in}}%
\pgfpathcurveto{\pgfqpoint{1.524929in}{2.928088in}}{\pgfqpoint{1.521002in}{2.918609in}}{\pgfqpoint{1.521002in}{2.908726in}}%
\pgfpathcurveto{\pgfqpoint{1.521002in}{2.898844in}}{\pgfqpoint{1.524929in}{2.889364in}}{\pgfqpoint{1.531917in}{2.882376in}}%
\pgfpathcurveto{\pgfqpoint{1.538905in}{2.875388in}}{\pgfqpoint{1.548384in}{2.871462in}}{\pgfqpoint{1.558267in}{2.871462in}}%
\pgfpathlineto{\pgfqpoint{1.558267in}{2.871462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.720577}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.720577}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613357in}{2.843182in}}%
\pgfpathcurveto{\pgfqpoint{1.622781in}{2.843182in}}{\pgfqpoint{1.631820in}{2.846926in}}{\pgfqpoint{1.638484in}{2.853590in}}%
\pgfpathcurveto{\pgfqpoint{1.645147in}{2.860253in}}{\pgfqpoint{1.648892in}{2.869292in}}{\pgfqpoint{1.648892in}{2.878716in}}%
\pgfpathcurveto{\pgfqpoint{1.648892in}{2.888140in}}{\pgfqpoint{1.645147in}{2.897179in}}{\pgfqpoint{1.638484in}{2.903842in}}%
\pgfpathcurveto{\pgfqpoint{1.631820in}{2.910506in}}{\pgfqpoint{1.622781in}{2.914250in}}{\pgfqpoint{1.613357in}{2.914250in}}%
\pgfpathcurveto{\pgfqpoint{1.603934in}{2.914250in}}{\pgfqpoint{1.594895in}{2.910506in}}{\pgfqpoint{1.588231in}{2.903842in}}%
\pgfpathcurveto{\pgfqpoint{1.581567in}{2.897179in}}{\pgfqpoint{1.577823in}{2.888140in}}{\pgfqpoint{1.577823in}{2.878716in}}%
\pgfpathcurveto{\pgfqpoint{1.577823in}{2.869292in}}{\pgfqpoint{1.581567in}{2.860253in}}{\pgfqpoint{1.588231in}{2.853590in}}%
\pgfpathcurveto{\pgfqpoint{1.594895in}{2.846926in}}{\pgfqpoint{1.603934in}{2.843182in}}{\pgfqpoint{1.613357in}{2.843182in}}%
\pgfpathlineto{\pgfqpoint{1.613357in}{2.843182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722090}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722090}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577687in}{2.649071in}}%
\pgfpathcurveto{\pgfqpoint{1.587201in}{2.649071in}}{\pgfqpoint{1.596327in}{2.652851in}}{\pgfqpoint{1.603054in}{2.659578in}}%
\pgfpathcurveto{\pgfqpoint{1.609782in}{2.666306in}}{\pgfqpoint{1.613562in}{2.675431in}}{\pgfqpoint{1.613562in}{2.684946in}}%
\pgfpathcurveto{\pgfqpoint{1.613562in}{2.694460in}}{\pgfqpoint{1.609782in}{2.703586in}}{\pgfqpoint{1.603054in}{2.710313in}}%
\pgfpathcurveto{\pgfqpoint{1.596327in}{2.717041in}}{\pgfqpoint{1.587201in}{2.720821in}}{\pgfqpoint{1.577687in}{2.720821in}}%
\pgfpathcurveto{\pgfqpoint{1.568173in}{2.720821in}}{\pgfqpoint{1.559047in}{2.717041in}}{\pgfqpoint{1.552319in}{2.710313in}}%
\pgfpathcurveto{\pgfqpoint{1.545592in}{2.703586in}}{\pgfqpoint{1.541812in}{2.694460in}}{\pgfqpoint{1.541812in}{2.684946in}}%
\pgfpathcurveto{\pgfqpoint{1.541812in}{2.675431in}}{\pgfqpoint{1.545592in}{2.666306in}}{\pgfqpoint{1.552319in}{2.659578in}}%
\pgfpathcurveto{\pgfqpoint{1.559047in}{2.652851in}}{\pgfqpoint{1.568173in}{2.649071in}}{\pgfqpoint{1.577687in}{2.649071in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{2.649071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722503}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722503}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540203in}{3.391423in}}%
\pgfpathcurveto{\pgfqpoint{1.549460in}{3.391423in}}{\pgfqpoint{1.558339in}{3.395100in}}{\pgfqpoint{1.564885in}{3.401646in}}%
\pgfpathcurveto{\pgfqpoint{1.571430in}{3.408191in}}{\pgfqpoint{1.575108in}{3.417070in}}{\pgfqpoint{1.575108in}{3.426327in}}%
\pgfpathcurveto{\pgfqpoint{1.575108in}{3.435584in}}{\pgfqpoint{1.571430in}{3.444463in}}{\pgfqpoint{1.564885in}{3.451009in}}%
\pgfpathcurveto{\pgfqpoint{1.558339in}{3.457554in}}{\pgfqpoint{1.549460in}{3.461232in}}{\pgfqpoint{1.540203in}{3.461232in}}%
\pgfpathcurveto{\pgfqpoint{1.530947in}{3.461232in}}{\pgfqpoint{1.522068in}{3.457554in}}{\pgfqpoint{1.515522in}{3.451009in}}%
\pgfpathcurveto{\pgfqpoint{1.508976in}{3.444463in}}{\pgfqpoint{1.505299in}{3.435584in}}{\pgfqpoint{1.505299in}{3.426327in}}%
\pgfpathcurveto{\pgfqpoint{1.505299in}{3.417070in}}{\pgfqpoint{1.508976in}{3.408191in}}{\pgfqpoint{1.515522in}{3.401646in}}%
\pgfpathcurveto{\pgfqpoint{1.522068in}{3.395100in}}{\pgfqpoint{1.530947in}{3.391423in}}{\pgfqpoint{1.540203in}{3.391423in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{3.391423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.732909}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.732909}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574016in}{2.653669in}}%
\pgfpathcurveto{\pgfqpoint{1.583214in}{2.653669in}}{\pgfqpoint{1.592037in}{2.657323in}}{\pgfqpoint{1.598541in}{2.663827in}}%
\pgfpathcurveto{\pgfqpoint{1.605044in}{2.670331in}}{\pgfqpoint{1.608699in}{2.679153in}}{\pgfqpoint{1.608699in}{2.688351in}}%
\pgfpathcurveto{\pgfqpoint{1.608699in}{2.697549in}}{\pgfqpoint{1.605044in}{2.706371in}}{\pgfqpoint{1.598541in}{2.712875in}}%
\pgfpathcurveto{\pgfqpoint{1.592037in}{2.719379in}}{\pgfqpoint{1.583214in}{2.723033in}}{\pgfqpoint{1.574016in}{2.723033in}}%
\pgfpathcurveto{\pgfqpoint{1.564818in}{2.723033in}}{\pgfqpoint{1.555996in}{2.719379in}}{\pgfqpoint{1.549492in}{2.712875in}}%
\pgfpathcurveto{\pgfqpoint{1.542988in}{2.706371in}}{\pgfqpoint{1.539334in}{2.697549in}}{\pgfqpoint{1.539334in}{2.688351in}}%
\pgfpathcurveto{\pgfqpoint{1.539334in}{2.679153in}}{\pgfqpoint{1.542988in}{2.670331in}}{\pgfqpoint{1.549492in}{2.663827in}}%
\pgfpathcurveto{\pgfqpoint{1.555996in}{2.657323in}}{\pgfqpoint{1.564818in}{2.653669in}}{\pgfqpoint{1.574016in}{2.653669in}}%
\pgfpathlineto{\pgfqpoint{1.574016in}{2.653669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.746011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.746011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205414in}{2.120977in}}%
\pgfpathcurveto{\pgfqpoint{2.216035in}{2.120977in}}{\pgfqpoint{2.226222in}{2.125196in}}{\pgfqpoint{2.233732in}{2.132707in}}%
\pgfpathcurveto{\pgfqpoint{2.241242in}{2.140217in}}{\pgfqpoint{2.245462in}{2.150404in}}{\pgfqpoint{2.245462in}{2.161025in}}%
\pgfpathcurveto{\pgfqpoint{2.245462in}{2.171646in}}{\pgfqpoint{2.241242in}{2.181833in}}{\pgfqpoint{2.233732in}{2.189343in}}%
\pgfpathcurveto{\pgfqpoint{2.226222in}{2.196854in}}{\pgfqpoint{2.216035in}{2.201073in}}{\pgfqpoint{2.205414in}{2.201073in}}%
\pgfpathcurveto{\pgfqpoint{2.194793in}{2.201073in}}{\pgfqpoint{2.184606in}{2.196854in}}{\pgfqpoint{2.177095in}{2.189343in}}%
\pgfpathcurveto{\pgfqpoint{2.169585in}{2.181833in}}{\pgfqpoint{2.165366in}{2.171646in}}{\pgfqpoint{2.165366in}{2.161025in}}%
\pgfpathcurveto{\pgfqpoint{2.165366in}{2.150404in}}{\pgfqpoint{2.169585in}{2.140217in}}{\pgfqpoint{2.177095in}{2.132707in}}%
\pgfpathcurveto{\pgfqpoint{2.184606in}{2.125196in}}{\pgfqpoint{2.194793in}{2.120977in}}{\pgfqpoint{2.205414in}{2.120977in}}%
\pgfpathlineto{\pgfqpoint{2.205414in}{2.120977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.748314}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.748314}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618724in}{2.645265in}}%
\pgfpathcurveto{\pgfqpoint{1.628449in}{2.645265in}}{\pgfqpoint{1.637776in}{2.649128in}}{\pgfqpoint{1.644653in}{2.656004in}}%
\pgfpathcurveto{\pgfqpoint{1.651529in}{2.662881in}}{\pgfqpoint{1.655392in}{2.672208in}}{\pgfqpoint{1.655392in}{2.681933in}}%
\pgfpathcurveto{\pgfqpoint{1.655392in}{2.691657in}}{\pgfqpoint{1.651529in}{2.700984in}}{\pgfqpoint{1.644653in}{2.707861in}}%
\pgfpathcurveto{\pgfqpoint{1.637776in}{2.714737in}}{\pgfqpoint{1.628449in}{2.718600in}}{\pgfqpoint{1.618724in}{2.718600in}}%
\pgfpathcurveto{\pgfqpoint{1.609000in}{2.718600in}}{\pgfqpoint{1.599673in}{2.714737in}}{\pgfqpoint{1.592796in}{2.707861in}}%
\pgfpathcurveto{\pgfqpoint{1.585920in}{2.700984in}}{\pgfqpoint{1.582057in}{2.691657in}}{\pgfqpoint{1.582057in}{2.681933in}}%
\pgfpathcurveto{\pgfqpoint{1.582057in}{2.672208in}}{\pgfqpoint{1.585920in}{2.662881in}}{\pgfqpoint{1.592796in}{2.656004in}}%
\pgfpathcurveto{\pgfqpoint{1.599673in}{2.649128in}}{\pgfqpoint{1.609000in}{2.645265in}}{\pgfqpoint{1.618724in}{2.645265in}}%
\pgfpathlineto{\pgfqpoint{1.618724in}{2.645265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.749007}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.749007}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637560in}{2.774912in}}%
\pgfpathcurveto{\pgfqpoint{1.647221in}{2.774912in}}{\pgfqpoint{1.656487in}{2.778751in}}{\pgfqpoint{1.663318in}{2.785582in}}%
\pgfpathcurveto{\pgfqpoint{1.670149in}{2.792413in}}{\pgfqpoint{1.673987in}{2.801679in}}{\pgfqpoint{1.673987in}{2.811340in}}%
\pgfpathcurveto{\pgfqpoint{1.673987in}{2.821000in}}{\pgfqpoint{1.670149in}{2.830266in}}{\pgfqpoint{1.663318in}{2.837097in}}%
\pgfpathcurveto{\pgfqpoint{1.656487in}{2.843929in}}{\pgfqpoint{1.647221in}{2.847767in}}{\pgfqpoint{1.637560in}{2.847767in}}%
\pgfpathcurveto{\pgfqpoint{1.627900in}{2.847767in}}{\pgfqpoint{1.618633in}{2.843929in}}{\pgfqpoint{1.611802in}{2.837097in}}%
\pgfpathcurveto{\pgfqpoint{1.604971in}{2.830266in}}{\pgfqpoint{1.601133in}{2.821000in}}{\pgfqpoint{1.601133in}{2.811340in}}%
\pgfpathcurveto{\pgfqpoint{1.601133in}{2.801679in}}{\pgfqpoint{1.604971in}{2.792413in}}{\pgfqpoint{1.611802in}{2.785582in}}%
\pgfpathcurveto{\pgfqpoint{1.618633in}{2.778751in}}{\pgfqpoint{1.627900in}{2.774912in}}{\pgfqpoint{1.637560in}{2.774912in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{2.774912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.749375}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.749375}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291033in}{2.527672in}}%
\pgfpathcurveto{\pgfqpoint{2.302587in}{2.527672in}}{\pgfqpoint{2.313669in}{2.532263in}}{\pgfqpoint{2.321839in}{2.540433in}}%
\pgfpathcurveto{\pgfqpoint{2.330010in}{2.548603in}}{\pgfqpoint{2.334600in}{2.559686in}}{\pgfqpoint{2.334600in}{2.571240in}}%
\pgfpathcurveto{\pgfqpoint{2.334600in}{2.582794in}}{\pgfqpoint{2.330010in}{2.593877in}}{\pgfqpoint{2.321839in}{2.602047in}}%
\pgfpathcurveto{\pgfqpoint{2.313669in}{2.610217in}}{\pgfqpoint{2.302587in}{2.614807in}}{\pgfqpoint{2.291033in}{2.614807in}}%
\pgfpathcurveto{\pgfqpoint{2.279478in}{2.614807in}}{\pgfqpoint{2.268396in}{2.610217in}}{\pgfqpoint{2.260226in}{2.602047in}}%
\pgfpathcurveto{\pgfqpoint{2.252056in}{2.593877in}}{\pgfqpoint{2.247465in}{2.582794in}}{\pgfqpoint{2.247465in}{2.571240in}}%
\pgfpathcurveto{\pgfqpoint{2.247465in}{2.559686in}}{\pgfqpoint{2.252056in}{2.548603in}}{\pgfqpoint{2.260226in}{2.540433in}}%
\pgfpathcurveto{\pgfqpoint{2.268396in}{2.532263in}}{\pgfqpoint{2.279478in}{2.527672in}}{\pgfqpoint{2.291033in}{2.527672in}}%
\pgfpathlineto{\pgfqpoint{2.291033in}{2.527672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751439}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751439}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195146in}{2.708608in}}%
\pgfpathcurveto{\pgfqpoint{2.205667in}{2.708608in}}{\pgfqpoint{2.215760in}{2.712789in}}{\pgfqpoint{2.223200in}{2.720229in}}%
\pgfpathcurveto{\pgfqpoint{2.230640in}{2.727669in}}{\pgfqpoint{2.234820in}{2.737761in}}{\pgfqpoint{2.234820in}{2.748283in}}%
\pgfpathcurveto{\pgfqpoint{2.234820in}{2.758805in}}{\pgfqpoint{2.230640in}{2.768897in}}{\pgfqpoint{2.223200in}{2.776337in}}%
\pgfpathcurveto{\pgfqpoint{2.215760in}{2.783777in}}{\pgfqpoint{2.205667in}{2.787958in}}{\pgfqpoint{2.195146in}{2.787958in}}%
\pgfpathcurveto{\pgfqpoint{2.184624in}{2.787958in}}{\pgfqpoint{2.174532in}{2.783777in}}{\pgfqpoint{2.167091in}{2.776337in}}%
\pgfpathcurveto{\pgfqpoint{2.159651in}{2.768897in}}{\pgfqpoint{2.155471in}{2.758805in}}{\pgfqpoint{2.155471in}{2.748283in}}%
\pgfpathcurveto{\pgfqpoint{2.155471in}{2.737761in}}{\pgfqpoint{2.159651in}{2.727669in}}{\pgfqpoint{2.167091in}{2.720229in}}%
\pgfpathcurveto{\pgfqpoint{2.174532in}{2.712789in}}{\pgfqpoint{2.184624in}{2.708608in}}{\pgfqpoint{2.195146in}{2.708608in}}%
\pgfpathlineto{\pgfqpoint{2.195146in}{2.708608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.755453}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.755453}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684756in}{2.710084in}}%
\pgfpathcurveto{\pgfqpoint{1.695313in}{2.710084in}}{\pgfqpoint{1.705438in}{2.714278in}}{\pgfqpoint{1.712903in}{2.721743in}}%
\pgfpathcurveto{\pgfqpoint{1.720368in}{2.729208in}}{\pgfqpoint{1.724562in}{2.739334in}}{\pgfqpoint{1.724562in}{2.749890in}}%
\pgfpathcurveto{\pgfqpoint{1.724562in}{2.760447in}}{\pgfqpoint{1.720368in}{2.770573in}}{\pgfqpoint{1.712903in}{2.778038in}}%
\pgfpathcurveto{\pgfqpoint{1.705438in}{2.785503in}}{\pgfqpoint{1.695313in}{2.789697in}}{\pgfqpoint{1.684756in}{2.789697in}}%
\pgfpathcurveto{\pgfqpoint{1.674199in}{2.789697in}}{\pgfqpoint{1.664073in}{2.785503in}}{\pgfqpoint{1.656608in}{2.778038in}}%
\pgfpathcurveto{\pgfqpoint{1.649143in}{2.770573in}}{\pgfqpoint{1.644949in}{2.760447in}}{\pgfqpoint{1.644949in}{2.749890in}}%
\pgfpathcurveto{\pgfqpoint{1.644949in}{2.739334in}}{\pgfqpoint{1.649143in}{2.729208in}}{\pgfqpoint{1.656608in}{2.721743in}}%
\pgfpathcurveto{\pgfqpoint{1.664073in}{2.714278in}}{\pgfqpoint{1.674199in}{2.710084in}}{\pgfqpoint{1.684756in}{2.710084in}}%
\pgfpathlineto{\pgfqpoint{1.684756in}{2.710084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.756829}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.756829}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719807in}{2.574527in}}%
\pgfpathcurveto{\pgfqpoint{1.729700in}{2.574527in}}{\pgfqpoint{1.739188in}{2.578457in}}{\pgfqpoint{1.746183in}{2.585452in}}%
\pgfpathcurveto{\pgfqpoint{1.753178in}{2.592447in}}{\pgfqpoint{1.757109in}{2.601935in}}{\pgfqpoint{1.757109in}{2.611828in}}%
\pgfpathcurveto{\pgfqpoint{1.757109in}{2.621720in}}{\pgfqpoint{1.753178in}{2.631209in}}{\pgfqpoint{1.746183in}{2.638204in}}%
\pgfpathcurveto{\pgfqpoint{1.739188in}{2.645199in}}{\pgfqpoint{1.729700in}{2.649129in}}{\pgfqpoint{1.719807in}{2.649129in}}%
\pgfpathcurveto{\pgfqpoint{1.709915in}{2.649129in}}{\pgfqpoint{1.700427in}{2.645199in}}{\pgfqpoint{1.693432in}{2.638204in}}%
\pgfpathcurveto{\pgfqpoint{1.686437in}{2.631209in}}{\pgfqpoint{1.682506in}{2.621720in}}{\pgfqpoint{1.682506in}{2.611828in}}%
\pgfpathcurveto{\pgfqpoint{1.682506in}{2.601935in}}{\pgfqpoint{1.686437in}{2.592447in}}{\pgfqpoint{1.693432in}{2.585452in}}%
\pgfpathcurveto{\pgfqpoint{1.700427in}{2.578457in}}{\pgfqpoint{1.709915in}{2.574527in}}{\pgfqpoint{1.719807in}{2.574527in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{2.574527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.762038}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.762038}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522652in}{2.900731in}}%
\pgfpathcurveto{\pgfqpoint{1.532608in}{2.900731in}}{\pgfqpoint{1.542158in}{2.904687in}}{\pgfqpoint{1.549198in}{2.911727in}}%
\pgfpathcurveto{\pgfqpoint{1.556239in}{2.918768in}}{\pgfqpoint{1.560194in}{2.928318in}}{\pgfqpoint{1.560194in}{2.938274in}}%
\pgfpathcurveto{\pgfqpoint{1.560194in}{2.948231in}}{\pgfqpoint{1.556239in}{2.957781in}}{\pgfqpoint{1.549198in}{2.964821in}}%
\pgfpathcurveto{\pgfqpoint{1.542158in}{2.971861in}}{\pgfqpoint{1.532608in}{2.975817in}}{\pgfqpoint{1.522652in}{2.975817in}}%
\pgfpathcurveto{\pgfqpoint{1.512695in}{2.975817in}}{\pgfqpoint{1.503145in}{2.971861in}}{\pgfqpoint{1.496105in}{2.964821in}}%
\pgfpathcurveto{\pgfqpoint{1.489065in}{2.957781in}}{\pgfqpoint{1.485109in}{2.948231in}}{\pgfqpoint{1.485109in}{2.938274in}}%
\pgfpathcurveto{\pgfqpoint{1.485109in}{2.928318in}}{\pgfqpoint{1.489065in}{2.918768in}}{\pgfqpoint{1.496105in}{2.911727in}}%
\pgfpathcurveto{\pgfqpoint{1.503145in}{2.904687in}}{\pgfqpoint{1.512695in}{2.900731in}}{\pgfqpoint{1.522652in}{2.900731in}}%
\pgfpathlineto{\pgfqpoint{1.522652in}{2.900731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.763481}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.763481}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047254in}{2.491830in}}%
\pgfpathcurveto{\pgfqpoint{2.059272in}{2.491830in}}{\pgfqpoint{2.070799in}{2.496604in}}{\pgfqpoint{2.079296in}{2.505102in}}%
\pgfpathcurveto{\pgfqpoint{2.087794in}{2.513600in}}{\pgfqpoint{2.092568in}{2.525126in}}{\pgfqpoint{2.092568in}{2.537144in}}%
\pgfpathcurveto{\pgfqpoint{2.092568in}{2.549161in}}{\pgfqpoint{2.087794in}{2.560688in}}{\pgfqpoint{2.079296in}{2.569186in}}%
\pgfpathcurveto{\pgfqpoint{2.070799in}{2.577683in}}{\pgfqpoint{2.059272in}{2.582458in}}{\pgfqpoint{2.047254in}{2.582458in}}%
\pgfpathcurveto{\pgfqpoint{2.035237in}{2.582458in}}{\pgfqpoint{2.023710in}{2.577683in}}{\pgfqpoint{2.015213in}{2.569186in}}%
\pgfpathcurveto{\pgfqpoint{2.006715in}{2.560688in}}{\pgfqpoint{2.001940in}{2.549161in}}{\pgfqpoint{2.001940in}{2.537144in}}%
\pgfpathcurveto{\pgfqpoint{2.001940in}{2.525126in}}{\pgfqpoint{2.006715in}{2.513600in}}{\pgfqpoint{2.015213in}{2.505102in}}%
\pgfpathcurveto{\pgfqpoint{2.023710in}{2.496604in}}{\pgfqpoint{2.035237in}{2.491830in}}{\pgfqpoint{2.047254in}{2.491830in}}%
\pgfpathlineto{\pgfqpoint{2.047254in}{2.491830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.769017}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.769017}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480096in}{2.988783in}}%
\pgfpathcurveto{\pgfqpoint{1.489087in}{2.988783in}}{\pgfqpoint{1.497710in}{2.992355in}}{\pgfqpoint{1.504067in}{2.998713in}}%
\pgfpathcurveto{\pgfqpoint{1.510425in}{3.005070in}}{\pgfqpoint{1.513997in}{3.013694in}}{\pgfqpoint{1.513997in}{3.022684in}}%
\pgfpathcurveto{\pgfqpoint{1.513997in}{3.031675in}}{\pgfqpoint{1.510425in}{3.040298in}}{\pgfqpoint{1.504067in}{3.046656in}}%
\pgfpathcurveto{\pgfqpoint{1.497710in}{3.053013in}}{\pgfqpoint{1.489087in}{3.056585in}}{\pgfqpoint{1.480096in}{3.056585in}}%
\pgfpathcurveto{\pgfqpoint{1.471105in}{3.056585in}}{\pgfqpoint{1.462482in}{3.053013in}}{\pgfqpoint{1.456124in}{3.046656in}}%
\pgfpathcurveto{\pgfqpoint{1.449767in}{3.040298in}}{\pgfqpoint{1.446195in}{3.031675in}}{\pgfqpoint{1.446195in}{3.022684in}}%
\pgfpathcurveto{\pgfqpoint{1.446195in}{3.013694in}}{\pgfqpoint{1.449767in}{3.005070in}}{\pgfqpoint{1.456124in}{2.998713in}}%
\pgfpathcurveto{\pgfqpoint{1.462482in}{2.992355in}}{\pgfqpoint{1.471105in}{2.988783in}}{\pgfqpoint{1.480096in}{2.988783in}}%
\pgfpathlineto{\pgfqpoint{1.480096in}{2.988783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771050}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771050}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896061in}{2.597065in}}%
\pgfpathcurveto{\pgfqpoint{1.906753in}{2.597065in}}{\pgfqpoint{1.917008in}{2.601313in}}{\pgfqpoint{1.924569in}{2.608873in}}%
\pgfpathcurveto{\pgfqpoint{1.932129in}{2.616433in}}{\pgfqpoint{1.936377in}{2.626689in}}{\pgfqpoint{1.936377in}{2.637381in}}%
\pgfpathcurveto{\pgfqpoint{1.936377in}{2.648072in}}{\pgfqpoint{1.932129in}{2.658328in}}{\pgfqpoint{1.924569in}{2.665888in}}%
\pgfpathcurveto{\pgfqpoint{1.917008in}{2.673448in}}{\pgfqpoint{1.906753in}{2.677696in}}{\pgfqpoint{1.896061in}{2.677696in}}%
\pgfpathcurveto{\pgfqpoint{1.885369in}{2.677696in}}{\pgfqpoint{1.875114in}{2.673448in}}{\pgfqpoint{1.867554in}{2.665888in}}%
\pgfpathcurveto{\pgfqpoint{1.859993in}{2.658328in}}{\pgfqpoint{1.855745in}{2.648072in}}{\pgfqpoint{1.855745in}{2.637381in}}%
\pgfpathcurveto{\pgfqpoint{1.855745in}{2.626689in}}{\pgfqpoint{1.859993in}{2.616433in}}{\pgfqpoint{1.867554in}{2.608873in}}%
\pgfpathcurveto{\pgfqpoint{1.875114in}{2.601313in}}{\pgfqpoint{1.885369in}{2.597065in}}{\pgfqpoint{1.896061in}{2.597065in}}%
\pgfpathlineto{\pgfqpoint{1.896061in}{2.597065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771109}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771109}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702956in}{2.773128in}}%
\pgfpathcurveto{\pgfqpoint{1.713384in}{2.773128in}}{\pgfqpoint{1.723387in}{2.777271in}}{\pgfqpoint{1.730761in}{2.784645in}}%
\pgfpathcurveto{\pgfqpoint{1.738135in}{2.792019in}}{\pgfqpoint{1.742278in}{2.802022in}}{\pgfqpoint{1.742278in}{2.812450in}}%
\pgfpathcurveto{\pgfqpoint{1.742278in}{2.822879in}}{\pgfqpoint{1.738135in}{2.832881in}}{\pgfqpoint{1.730761in}{2.840255in}}%
\pgfpathcurveto{\pgfqpoint{1.723387in}{2.847629in}}{\pgfqpoint{1.713384in}{2.851773in}}{\pgfqpoint{1.702956in}{2.851773in}}%
\pgfpathcurveto{\pgfqpoint{1.692527in}{2.851773in}}{\pgfqpoint{1.682525in}{2.847629in}}{\pgfqpoint{1.675151in}{2.840255in}}%
\pgfpathcurveto{\pgfqpoint{1.667777in}{2.832881in}}{\pgfqpoint{1.663634in}{2.822879in}}{\pgfqpoint{1.663634in}{2.812450in}}%
\pgfpathcurveto{\pgfqpoint{1.663634in}{2.802022in}}{\pgfqpoint{1.667777in}{2.792019in}}{\pgfqpoint{1.675151in}{2.784645in}}%
\pgfpathcurveto{\pgfqpoint{1.682525in}{2.777271in}}{\pgfqpoint{1.692527in}{2.773128in}}{\pgfqpoint{1.702956in}{2.773128in}}%
\pgfpathlineto{\pgfqpoint{1.702956in}{2.773128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.773293}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.773293}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757381in}{2.566438in}}%
\pgfpathcurveto{\pgfqpoint{1.768377in}{2.566438in}}{\pgfqpoint{1.778924in}{2.570807in}}{\pgfqpoint{1.786699in}{2.578582in}}%
\pgfpathcurveto{\pgfqpoint{1.794474in}{2.586357in}}{\pgfqpoint{1.798843in}{2.596904in}}{\pgfqpoint{1.798843in}{2.607900in}}%
\pgfpathcurveto{\pgfqpoint{1.798843in}{2.618895in}}{\pgfqpoint{1.794474in}{2.629442in}}{\pgfqpoint{1.786699in}{2.637217in}}%
\pgfpathcurveto{\pgfqpoint{1.778924in}{2.644992in}}{\pgfqpoint{1.768377in}{2.649361in}}{\pgfqpoint{1.757381in}{2.649361in}}%
\pgfpathcurveto{\pgfqpoint{1.746385in}{2.649361in}}{\pgfqpoint{1.735839in}{2.644992in}}{\pgfqpoint{1.728063in}{2.637217in}}%
\pgfpathcurveto{\pgfqpoint{1.720288in}{2.629442in}}{\pgfqpoint{1.715920in}{2.618895in}}{\pgfqpoint{1.715920in}{2.607900in}}%
\pgfpathcurveto{\pgfqpoint{1.715920in}{2.596904in}}{\pgfqpoint{1.720288in}{2.586357in}}{\pgfqpoint{1.728063in}{2.578582in}}%
\pgfpathcurveto{\pgfqpoint{1.735839in}{2.570807in}}{\pgfqpoint{1.746385in}{2.566438in}}{\pgfqpoint{1.757381in}{2.566438in}}%
\pgfpathlineto{\pgfqpoint{1.757381in}{2.566438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.777576}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.777576}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865558in}{2.536653in}}%
\pgfpathcurveto{\pgfqpoint{1.874953in}{2.536653in}}{\pgfqpoint{1.883965in}{2.540386in}}{\pgfqpoint{1.890609in}{2.547029in}}%
\pgfpathcurveto{\pgfqpoint{1.897252in}{2.553673in}}{\pgfqpoint{1.900985in}{2.562685in}}{\pgfqpoint{1.900985in}{2.572081in}}%
\pgfpathcurveto{\pgfqpoint{1.900985in}{2.581476in}}{\pgfqpoint{1.897252in}{2.590488in}}{\pgfqpoint{1.890609in}{2.597132in}}%
\pgfpathcurveto{\pgfqpoint{1.883965in}{2.603775in}}{\pgfqpoint{1.874953in}{2.607508in}}{\pgfqpoint{1.865558in}{2.607508in}}%
\pgfpathcurveto{\pgfqpoint{1.856162in}{2.607508in}}{\pgfqpoint{1.847150in}{2.603775in}}{\pgfqpoint{1.840506in}{2.597132in}}%
\pgfpathcurveto{\pgfqpoint{1.833863in}{2.590488in}}{\pgfqpoint{1.830130in}{2.581476in}}{\pgfqpoint{1.830130in}{2.572081in}}%
\pgfpathcurveto{\pgfqpoint{1.830130in}{2.562685in}}{\pgfqpoint{1.833863in}{2.553673in}}{\pgfqpoint{1.840506in}{2.547029in}}%
\pgfpathcurveto{\pgfqpoint{1.847150in}{2.540386in}}{\pgfqpoint{1.856162in}{2.536653in}}{\pgfqpoint{1.865558in}{2.536653in}}%
\pgfpathlineto{\pgfqpoint{1.865558in}{2.536653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780867}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780867}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168873in}{2.246708in}}%
\pgfpathcurveto{\pgfqpoint{2.179190in}{2.246708in}}{\pgfqpoint{2.189085in}{2.250807in}}{\pgfqpoint{2.196380in}{2.258102in}}%
\pgfpathcurveto{\pgfqpoint{2.203675in}{2.265397in}}{\pgfqpoint{2.207774in}{2.275292in}}{\pgfqpoint{2.207774in}{2.285609in}}%
\pgfpathcurveto{\pgfqpoint{2.207774in}{2.295926in}}{\pgfqpoint{2.203675in}{2.305821in}}{\pgfqpoint{2.196380in}{2.313116in}}%
\pgfpathcurveto{\pgfqpoint{2.189085in}{2.320411in}}{\pgfqpoint{2.179190in}{2.324510in}}{\pgfqpoint{2.168873in}{2.324510in}}%
\pgfpathcurveto{\pgfqpoint{2.158556in}{2.324510in}}{\pgfqpoint{2.148661in}{2.320411in}}{\pgfqpoint{2.141366in}{2.313116in}}%
\pgfpathcurveto{\pgfqpoint{2.134071in}{2.305821in}}{\pgfqpoint{2.129972in}{2.295926in}}{\pgfqpoint{2.129972in}{2.285609in}}%
\pgfpathcurveto{\pgfqpoint{2.129972in}{2.275292in}}{\pgfqpoint{2.134071in}{2.265397in}}{\pgfqpoint{2.141366in}{2.258102in}}%
\pgfpathcurveto{\pgfqpoint{2.148661in}{2.250807in}}{\pgfqpoint{2.158556in}{2.246708in}}{\pgfqpoint{2.168873in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{2.246708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.781436}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.781436}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890263in}{2.555365in}}%
\pgfpathcurveto{\pgfqpoint{1.901318in}{2.555365in}}{\pgfqpoint{1.911922in}{2.559757in}}{\pgfqpoint{1.919739in}{2.567574in}}%
\pgfpathcurveto{\pgfqpoint{1.927556in}{2.575391in}}{\pgfqpoint{1.931948in}{2.585995in}}{\pgfqpoint{1.931948in}{2.597050in}}%
\pgfpathcurveto{\pgfqpoint{1.931948in}{2.608104in}}{\pgfqpoint{1.927556in}{2.618708in}}{\pgfqpoint{1.919739in}{2.626525in}}%
\pgfpathcurveto{\pgfqpoint{1.911922in}{2.634342in}}{\pgfqpoint{1.901318in}{2.638734in}}{\pgfqpoint{1.890263in}{2.638734in}}%
\pgfpathcurveto{\pgfqpoint{1.879208in}{2.638734in}}{\pgfqpoint{1.868605in}{2.634342in}}{\pgfqpoint{1.860788in}{2.626525in}}%
\pgfpathcurveto{\pgfqpoint{1.852971in}{2.618708in}}{\pgfqpoint{1.848579in}{2.608104in}}{\pgfqpoint{1.848579in}{2.597050in}}%
\pgfpathcurveto{\pgfqpoint{1.848579in}{2.585995in}}{\pgfqpoint{1.852971in}{2.575391in}}{\pgfqpoint{1.860788in}{2.567574in}}%
\pgfpathcurveto{\pgfqpoint{1.868605in}{2.559757in}}{\pgfqpoint{1.879208in}{2.555365in}}{\pgfqpoint{1.890263in}{2.555365in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{2.555365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.782780}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.782780}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883063in}{2.525314in}}%
\pgfpathcurveto{\pgfqpoint{1.892158in}{2.525314in}}{\pgfqpoint{1.900882in}{2.528928in}}{\pgfqpoint{1.907313in}{2.535359in}}%
\pgfpathcurveto{\pgfqpoint{1.913744in}{2.541790in}}{\pgfqpoint{1.917358in}{2.550514in}}{\pgfqpoint{1.917358in}{2.559609in}}%
\pgfpathcurveto{\pgfqpoint{1.917358in}{2.568704in}}{\pgfqpoint{1.913744in}{2.577428in}}{\pgfqpoint{1.907313in}{2.583859in}}%
\pgfpathcurveto{\pgfqpoint{1.900882in}{2.590290in}}{\pgfqpoint{1.892158in}{2.593904in}}{\pgfqpoint{1.883063in}{2.593904in}}%
\pgfpathcurveto{\pgfqpoint{1.873968in}{2.593904in}}{\pgfqpoint{1.865244in}{2.590290in}}{\pgfqpoint{1.858813in}{2.583859in}}%
\pgfpathcurveto{\pgfqpoint{1.852382in}{2.577428in}}{\pgfqpoint{1.848768in}{2.568704in}}{\pgfqpoint{1.848768in}{2.559609in}}%
\pgfpathcurveto{\pgfqpoint{1.848768in}{2.550514in}}{\pgfqpoint{1.852382in}{2.541790in}}{\pgfqpoint{1.858813in}{2.535359in}}%
\pgfpathcurveto{\pgfqpoint{1.865244in}{2.528928in}}{\pgfqpoint{1.873968in}{2.525314in}}{\pgfqpoint{1.883063in}{2.525314in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{2.525314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.784115}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.784115}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887425in}{2.971548in}}%
\pgfpathcurveto{\pgfqpoint{1.898093in}{2.971548in}}{\pgfqpoint{1.908326in}{2.975787in}}{\pgfqpoint{1.915869in}{2.983330in}}%
\pgfpathcurveto{\pgfqpoint{1.923413in}{2.990874in}}{\pgfqpoint{1.927651in}{3.001107in}}{\pgfqpoint{1.927651in}{3.011775in}}%
\pgfpathcurveto{\pgfqpoint{1.927651in}{3.022443in}}{\pgfqpoint{1.923413in}{3.032676in}}{\pgfqpoint{1.915869in}{3.040219in}}%
\pgfpathcurveto{\pgfqpoint{1.908326in}{3.047763in}}{\pgfqpoint{1.898093in}{3.052002in}}{\pgfqpoint{1.887425in}{3.052002in}}%
\pgfpathcurveto{\pgfqpoint{1.876756in}{3.052002in}}{\pgfqpoint{1.866524in}{3.047763in}}{\pgfqpoint{1.858980in}{3.040219in}}%
\pgfpathcurveto{\pgfqpoint{1.851437in}{3.032676in}}{\pgfqpoint{1.847198in}{3.022443in}}{\pgfqpoint{1.847198in}{3.011775in}}%
\pgfpathcurveto{\pgfqpoint{1.847198in}{3.001107in}}{\pgfqpoint{1.851437in}{2.990874in}}{\pgfqpoint{1.858980in}{2.983330in}}%
\pgfpathcurveto{\pgfqpoint{1.866524in}{2.975787in}}{\pgfqpoint{1.876756in}{2.971548in}}{\pgfqpoint{1.887425in}{2.971548in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{2.971548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.785950}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.785950}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588114in}{3.043410in}}%
\pgfpathcurveto{\pgfqpoint{1.598616in}{3.043410in}}{\pgfqpoint{1.608689in}{3.047582in}}{\pgfqpoint{1.616114in}{3.055008in}}%
\pgfpathcurveto{\pgfqpoint{1.623540in}{3.062434in}}{\pgfqpoint{1.627713in}{3.072507in}}{\pgfqpoint{1.627713in}{3.083008in}}%
\pgfpathcurveto{\pgfqpoint{1.627713in}{3.093510in}}{\pgfqpoint{1.623540in}{3.103583in}}{\pgfqpoint{1.616114in}{3.111009in}}%
\pgfpathcurveto{\pgfqpoint{1.608689in}{3.118435in}}{\pgfqpoint{1.598616in}{3.122607in}}{\pgfqpoint{1.588114in}{3.122607in}}%
\pgfpathcurveto{\pgfqpoint{1.577612in}{3.122607in}}{\pgfqpoint{1.567539in}{3.118435in}}{\pgfqpoint{1.560113in}{3.111009in}}%
\pgfpathcurveto{\pgfqpoint{1.552688in}{3.103583in}}{\pgfqpoint{1.548515in}{3.093510in}}{\pgfqpoint{1.548515in}{3.083008in}}%
\pgfpathcurveto{\pgfqpoint{1.548515in}{3.072507in}}{\pgfqpoint{1.552688in}{3.062434in}}{\pgfqpoint{1.560113in}{3.055008in}}%
\pgfpathcurveto{\pgfqpoint{1.567539in}{3.047582in}}{\pgfqpoint{1.577612in}{3.043410in}}{\pgfqpoint{1.588114in}{3.043410in}}%
\pgfpathlineto{\pgfqpoint{1.588114in}{3.043410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.787390}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.787390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195760in}{2.764040in}}%
\pgfpathcurveto{\pgfqpoint{2.206829in}{2.764040in}}{\pgfqpoint{2.217446in}{2.768438in}}{\pgfqpoint{2.225273in}{2.776264in}}%
\pgfpathcurveto{\pgfqpoint{2.233100in}{2.784091in}}{\pgfqpoint{2.237497in}{2.794708in}}{\pgfqpoint{2.237497in}{2.805777in}}%
\pgfpathcurveto{\pgfqpoint{2.237497in}{2.816846in}}{\pgfqpoint{2.233100in}{2.827462in}}{\pgfqpoint{2.225273in}{2.835289in}}%
\pgfpathcurveto{\pgfqpoint{2.217446in}{2.843116in}}{\pgfqpoint{2.206829in}{2.847514in}}{\pgfqpoint{2.195760in}{2.847514in}}%
\pgfpathcurveto{\pgfqpoint{2.184692in}{2.847514in}}{\pgfqpoint{2.174075in}{2.843116in}}{\pgfqpoint{2.166248in}{2.835289in}}%
\pgfpathcurveto{\pgfqpoint{2.158421in}{2.827462in}}{\pgfqpoint{2.154024in}{2.816846in}}{\pgfqpoint{2.154024in}{2.805777in}}%
\pgfpathcurveto{\pgfqpoint{2.154024in}{2.794708in}}{\pgfqpoint{2.158421in}{2.784091in}}{\pgfqpoint{2.166248in}{2.776264in}}%
\pgfpathcurveto{\pgfqpoint{2.174075in}{2.768438in}}{\pgfqpoint{2.184692in}{2.764040in}}{\pgfqpoint{2.195760in}{2.764040in}}%
\pgfpathlineto{\pgfqpoint{2.195760in}{2.764040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.789744}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.789744}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491241in}{3.055419in}}%
\pgfpathcurveto{\pgfqpoint{1.500975in}{3.055419in}}{\pgfqpoint{1.510312in}{3.059287in}}{\pgfqpoint{1.517194in}{3.066169in}}%
\pgfpathcurveto{\pgfqpoint{1.524077in}{3.073052in}}{\pgfqpoint{1.527944in}{3.082389in}}{\pgfqpoint{1.527944in}{3.092122in}}%
\pgfpathcurveto{\pgfqpoint{1.527944in}{3.101856in}}{\pgfqpoint{1.524077in}{3.111192in}}{\pgfqpoint{1.517194in}{3.118075in}}%
\pgfpathcurveto{\pgfqpoint{1.510312in}{3.124958in}}{\pgfqpoint{1.500975in}{3.128825in}}{\pgfqpoint{1.491241in}{3.128825in}}%
\pgfpathcurveto{\pgfqpoint{1.481508in}{3.128825in}}{\pgfqpoint{1.472171in}{3.124958in}}{\pgfqpoint{1.465289in}{3.118075in}}%
\pgfpathcurveto{\pgfqpoint{1.458406in}{3.111192in}}{\pgfqpoint{1.454539in}{3.101856in}}{\pgfqpoint{1.454539in}{3.092122in}}%
\pgfpathcurveto{\pgfqpoint{1.454539in}{3.082389in}}{\pgfqpoint{1.458406in}{3.073052in}}{\pgfqpoint{1.465289in}{3.066169in}}%
\pgfpathcurveto{\pgfqpoint{1.472171in}{3.059287in}}{\pgfqpoint{1.481508in}{3.055419in}}{\pgfqpoint{1.491241in}{3.055419in}}%
\pgfpathlineto{\pgfqpoint{1.491241in}{3.055419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.792392}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.792392}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037196in}{2.445699in}}%
\pgfpathcurveto{\pgfqpoint{2.047853in}{2.445699in}}{\pgfqpoint{2.058075in}{2.449933in}}{\pgfqpoint{2.065610in}{2.457469in}}%
\pgfpathcurveto{\pgfqpoint{2.073145in}{2.465004in}}{\pgfqpoint{2.077379in}{2.475226in}}{\pgfqpoint{2.077379in}{2.485883in}}%
\pgfpathcurveto{\pgfqpoint{2.077379in}{2.496540in}}{\pgfqpoint{2.073145in}{2.506761in}}{\pgfqpoint{2.065610in}{2.514297in}}%
\pgfpathcurveto{\pgfqpoint{2.058075in}{2.521832in}}{\pgfqpoint{2.047853in}{2.526066in}}{\pgfqpoint{2.037196in}{2.526066in}}%
\pgfpathcurveto{\pgfqpoint{2.026539in}{2.526066in}}{\pgfqpoint{2.016318in}{2.521832in}}{\pgfqpoint{2.008782in}{2.514297in}}%
\pgfpathcurveto{\pgfqpoint{2.001247in}{2.506761in}}{\pgfqpoint{1.997013in}{2.496540in}}{\pgfqpoint{1.997013in}{2.485883in}}%
\pgfpathcurveto{\pgfqpoint{1.997013in}{2.475226in}}{\pgfqpoint{2.001247in}{2.465004in}}{\pgfqpoint{2.008782in}{2.457469in}}%
\pgfpathcurveto{\pgfqpoint{2.016318in}{2.449933in}}{\pgfqpoint{2.026539in}{2.445699in}}{\pgfqpoint{2.037196in}{2.445699in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{2.445699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.799057}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.799057}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288638in}{2.780672in}}%
\pgfpathcurveto{\pgfqpoint{2.299930in}{2.780672in}}{\pgfqpoint{2.310761in}{2.785158in}}{\pgfqpoint{2.318746in}{2.793143in}}%
\pgfpathcurveto{\pgfqpoint{2.326730in}{2.801127in}}{\pgfqpoint{2.331217in}{2.811958in}}{\pgfqpoint{2.331217in}{2.823250in}}%
\pgfpathcurveto{\pgfqpoint{2.331217in}{2.834542in}}{\pgfqpoint{2.326730in}{2.845373in}}{\pgfqpoint{2.318746in}{2.853358in}}%
\pgfpathcurveto{\pgfqpoint{2.310761in}{2.861342in}}{\pgfqpoint{2.299930in}{2.865829in}}{\pgfqpoint{2.288638in}{2.865829in}}%
\pgfpathcurveto{\pgfqpoint{2.277346in}{2.865829in}}{\pgfqpoint{2.266515in}{2.861342in}}{\pgfqpoint{2.258530in}{2.853358in}}%
\pgfpathcurveto{\pgfqpoint{2.250546in}{2.845373in}}{\pgfqpoint{2.246059in}{2.834542in}}{\pgfqpoint{2.246059in}{2.823250in}}%
\pgfpathcurveto{\pgfqpoint{2.246059in}{2.811958in}}{\pgfqpoint{2.250546in}{2.801127in}}{\pgfqpoint{2.258530in}{2.793143in}}%
\pgfpathcurveto{\pgfqpoint{2.266515in}{2.785158in}}{\pgfqpoint{2.277346in}{2.780672in}}{\pgfqpoint{2.288638in}{2.780672in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{2.780672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.809917}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.809917}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244575in}{2.470538in}}%
\pgfpathcurveto{\pgfqpoint{2.256743in}{2.470538in}}{\pgfqpoint{2.268414in}{2.475373in}}{\pgfqpoint{2.277019in}{2.483977in}}%
\pgfpathcurveto{\pgfqpoint{2.285623in}{2.492581in}}{\pgfqpoint{2.290457in}{2.504252in}}{\pgfqpoint{2.290457in}{2.516420in}}%
\pgfpathcurveto{\pgfqpoint{2.290457in}{2.528588in}}{\pgfqpoint{2.285623in}{2.540259in}}{\pgfqpoint{2.277019in}{2.548863in}}%
\pgfpathcurveto{\pgfqpoint{2.268414in}{2.557467in}}{\pgfqpoint{2.256743in}{2.562302in}}{\pgfqpoint{2.244575in}{2.562302in}}%
\pgfpathcurveto{\pgfqpoint{2.232407in}{2.562302in}}{\pgfqpoint{2.220736in}{2.557467in}}{\pgfqpoint{2.212132in}{2.548863in}}%
\pgfpathcurveto{\pgfqpoint{2.203528in}{2.540259in}}{\pgfqpoint{2.198694in}{2.528588in}}{\pgfqpoint{2.198694in}{2.516420in}}%
\pgfpathcurveto{\pgfqpoint{2.198694in}{2.504252in}}{\pgfqpoint{2.203528in}{2.492581in}}{\pgfqpoint{2.212132in}{2.483977in}}%
\pgfpathcurveto{\pgfqpoint{2.220736in}{2.475373in}}{\pgfqpoint{2.232407in}{2.470538in}}{\pgfqpoint{2.244575in}{2.470538in}}%
\pgfpathlineto{\pgfqpoint{2.244575in}{2.470538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.815714}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.815714}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785225in}{2.747719in}}%
\pgfpathcurveto{\pgfqpoint{1.795395in}{2.747719in}}{\pgfqpoint{1.805148in}{2.751759in}}{\pgfqpoint{1.812339in}{2.758950in}}%
\pgfpathcurveto{\pgfqpoint{1.819530in}{2.766140in}}{\pgfqpoint{1.823570in}{2.775894in}}{\pgfqpoint{1.823570in}{2.786063in}}%
\pgfpathcurveto{\pgfqpoint{1.823570in}{2.796233in}}{\pgfqpoint{1.819530in}{2.805986in}}{\pgfqpoint{1.812339in}{2.813177in}}%
\pgfpathcurveto{\pgfqpoint{1.805148in}{2.820368in}}{\pgfqpoint{1.795395in}{2.824408in}}{\pgfqpoint{1.785225in}{2.824408in}}%
\pgfpathcurveto{\pgfqpoint{1.775056in}{2.824408in}}{\pgfqpoint{1.765303in}{2.820368in}}{\pgfqpoint{1.758112in}{2.813177in}}%
\pgfpathcurveto{\pgfqpoint{1.750921in}{2.805986in}}{\pgfqpoint{1.746881in}{2.796233in}}{\pgfqpoint{1.746881in}{2.786063in}}%
\pgfpathcurveto{\pgfqpoint{1.746881in}{2.775894in}}{\pgfqpoint{1.750921in}{2.766140in}}{\pgfqpoint{1.758112in}{2.758950in}}%
\pgfpathcurveto{\pgfqpoint{1.765303in}{2.751759in}}{\pgfqpoint{1.775056in}{2.747719in}}{\pgfqpoint{1.785225in}{2.747719in}}%
\pgfpathlineto{\pgfqpoint{1.785225in}{2.747719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.820384}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.820384}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134052in}{2.443186in}}%
\pgfpathcurveto{\pgfqpoint{2.145883in}{2.443186in}}{\pgfqpoint{2.157231in}{2.447887in}}{\pgfqpoint{2.165597in}{2.456252in}}%
\pgfpathcurveto{\pgfqpoint{2.173962in}{2.464618in}}{\pgfqpoint{2.178663in}{2.475966in}}{\pgfqpoint{2.178663in}{2.487797in}}%
\pgfpathcurveto{\pgfqpoint{2.178663in}{2.499628in}}{\pgfqpoint{2.173962in}{2.510975in}}{\pgfqpoint{2.165597in}{2.519341in}}%
\pgfpathcurveto{\pgfqpoint{2.157231in}{2.527707in}}{\pgfqpoint{2.145883in}{2.532407in}}{\pgfqpoint{2.134052in}{2.532407in}}%
\pgfpathcurveto{\pgfqpoint{2.122221in}{2.532407in}}{\pgfqpoint{2.110874in}{2.527707in}}{\pgfqpoint{2.102508in}{2.519341in}}%
\pgfpathcurveto{\pgfqpoint{2.094142in}{2.510975in}}{\pgfqpoint{2.089442in}{2.499628in}}{\pgfqpoint{2.089442in}{2.487797in}}%
\pgfpathcurveto{\pgfqpoint{2.089442in}{2.475966in}}{\pgfqpoint{2.094142in}{2.464618in}}{\pgfqpoint{2.102508in}{2.456252in}}%
\pgfpathcurveto{\pgfqpoint{2.110874in}{2.447887in}}{\pgfqpoint{2.122221in}{2.443186in}}{\pgfqpoint{2.134052in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{2.134052in}{2.443186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.824703}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.824703}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807327in}{2.722408in}}%
\pgfpathcurveto{\pgfqpoint{1.817627in}{2.722408in}}{\pgfqpoint{1.827506in}{2.726500in}}{\pgfqpoint{1.834790in}{2.733783in}}%
\pgfpathcurveto{\pgfqpoint{1.842073in}{2.741067in}}{\pgfqpoint{1.846165in}{2.750946in}}{\pgfqpoint{1.846165in}{2.761246in}}%
\pgfpathcurveto{\pgfqpoint{1.846165in}{2.771546in}}{\pgfqpoint{1.842073in}{2.781425in}}{\pgfqpoint{1.834790in}{2.788709in}}%
\pgfpathcurveto{\pgfqpoint{1.827506in}{2.795992in}}{\pgfqpoint{1.817627in}{2.800084in}}{\pgfqpoint{1.807327in}{2.800084in}}%
\pgfpathcurveto{\pgfqpoint{1.797027in}{2.800084in}}{\pgfqpoint{1.787148in}{2.795992in}}{\pgfqpoint{1.779864in}{2.788709in}}%
\pgfpathcurveto{\pgfqpoint{1.772581in}{2.781425in}}{\pgfqpoint{1.768489in}{2.771546in}}{\pgfqpoint{1.768489in}{2.761246in}}%
\pgfpathcurveto{\pgfqpoint{1.768489in}{2.750946in}}{\pgfqpoint{1.772581in}{2.741067in}}{\pgfqpoint{1.779864in}{2.733783in}}%
\pgfpathcurveto{\pgfqpoint{1.787148in}{2.726500in}}{\pgfqpoint{1.797027in}{2.722408in}}{\pgfqpoint{1.807327in}{2.722408in}}%
\pgfpathlineto{\pgfqpoint{1.807327in}{2.722408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.827030}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.827030}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682687in}{2.850356in}}%
\pgfpathcurveto{\pgfqpoint{1.692714in}{2.850356in}}{\pgfqpoint{1.702332in}{2.854340in}}{\pgfqpoint{1.709422in}{2.861430in}}%
\pgfpathcurveto{\pgfqpoint{1.716512in}{2.868520in}}{\pgfqpoint{1.720496in}{2.878138in}}{\pgfqpoint{1.720496in}{2.888165in}}%
\pgfpathcurveto{\pgfqpoint{1.720496in}{2.898192in}}{\pgfqpoint{1.716512in}{2.907809in}}{\pgfqpoint{1.709422in}{2.914900in}}%
\pgfpathcurveto{\pgfqpoint{1.702332in}{2.921990in}}{\pgfqpoint{1.692714in}{2.925973in}}{\pgfqpoint{1.682687in}{2.925973in}}%
\pgfpathcurveto{\pgfqpoint{1.672660in}{2.925973in}}{\pgfqpoint{1.663043in}{2.921990in}}{\pgfqpoint{1.655952in}{2.914900in}}%
\pgfpathcurveto{\pgfqpoint{1.648862in}{2.907809in}}{\pgfqpoint{1.644879in}{2.898192in}}{\pgfqpoint{1.644879in}{2.888165in}}%
\pgfpathcurveto{\pgfqpoint{1.644879in}{2.878138in}}{\pgfqpoint{1.648862in}{2.868520in}}{\pgfqpoint{1.655952in}{2.861430in}}%
\pgfpathcurveto{\pgfqpoint{1.663043in}{2.854340in}}{\pgfqpoint{1.672660in}{2.850356in}}{\pgfqpoint{1.682687in}{2.850356in}}%
\pgfpathlineto{\pgfqpoint{1.682687in}{2.850356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.850738}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.850738}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367202in}{2.534274in}}%
\pgfpathcurveto{\pgfqpoint{2.378228in}{2.534274in}}{\pgfqpoint{2.388804in}{2.538654in}}{\pgfqpoint{2.396600in}{2.546451in}}%
\pgfpathcurveto{\pgfqpoint{2.404396in}{2.554247in}}{\pgfqpoint{2.408777in}{2.564823in}}{\pgfqpoint{2.408777in}{2.575849in}}%
\pgfpathcurveto{\pgfqpoint{2.408777in}{2.586875in}}{\pgfqpoint{2.404396in}{2.597450in}}{\pgfqpoint{2.396600in}{2.605247in}}%
\pgfpathcurveto{\pgfqpoint{2.388804in}{2.613043in}}{\pgfqpoint{2.378228in}{2.617424in}}{\pgfqpoint{2.367202in}{2.617424in}}%
\pgfpathcurveto{\pgfqpoint{2.356176in}{2.617424in}}{\pgfqpoint{2.345600in}{2.613043in}}{\pgfqpoint{2.337804in}{2.605247in}}%
\pgfpathcurveto{\pgfqpoint{2.330008in}{2.597450in}}{\pgfqpoint{2.325627in}{2.586875in}}{\pgfqpoint{2.325627in}{2.575849in}}%
\pgfpathcurveto{\pgfqpoint{2.325627in}{2.564823in}}{\pgfqpoint{2.330008in}{2.554247in}}{\pgfqpoint{2.337804in}{2.546451in}}%
\pgfpathcurveto{\pgfqpoint{2.345600in}{2.538654in}}{\pgfqpoint{2.356176in}{2.534274in}}{\pgfqpoint{2.367202in}{2.534274in}}%
\pgfpathlineto{\pgfqpoint{2.367202in}{2.534274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.859307}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.859307}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202828in}{2.580408in}}%
\pgfpathcurveto{\pgfqpoint{2.212175in}{2.580408in}}{\pgfqpoint{2.221139in}{2.584121in}}{\pgfqpoint{2.227748in}{2.590730in}}%
\pgfpathcurveto{\pgfqpoint{2.234357in}{2.597339in}}{\pgfqpoint{2.238070in}{2.606303in}}{\pgfqpoint{2.238070in}{2.615650in}}%
\pgfpathcurveto{\pgfqpoint{2.238070in}{2.624996in}}{\pgfqpoint{2.234357in}{2.633961in}}{\pgfqpoint{2.227748in}{2.640570in}}%
\pgfpathcurveto{\pgfqpoint{2.221139in}{2.647179in}}{\pgfqpoint{2.212175in}{2.650892in}}{\pgfqpoint{2.202828in}{2.650892in}}%
\pgfpathcurveto{\pgfqpoint{2.193482in}{2.650892in}}{\pgfqpoint{2.184517in}{2.647179in}}{\pgfqpoint{2.177908in}{2.640570in}}%
\pgfpathcurveto{\pgfqpoint{2.171299in}{2.633961in}}{\pgfqpoint{2.167586in}{2.624996in}}{\pgfqpoint{2.167586in}{2.615650in}}%
\pgfpathcurveto{\pgfqpoint{2.167586in}{2.606303in}}{\pgfqpoint{2.171299in}{2.597339in}}{\pgfqpoint{2.177908in}{2.590730in}}%
\pgfpathcurveto{\pgfqpoint{2.184517in}{2.584121in}}{\pgfqpoint{2.193482in}{2.580408in}}{\pgfqpoint{2.202828in}{2.580408in}}%
\pgfpathlineto{\pgfqpoint{2.202828in}{2.580408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.872899}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.872899}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{2.446470in}}%
\pgfpathcurveto{\pgfqpoint{2.047914in}{2.446470in}}{\pgfqpoint{2.056452in}{2.450007in}}{\pgfqpoint{2.062747in}{2.456301in}}%
\pgfpathcurveto{\pgfqpoint{2.069041in}{2.462595in}}{\pgfqpoint{2.072577in}{2.471133in}}{\pgfqpoint{2.072577in}{2.480034in}}%
\pgfpathcurveto{\pgfqpoint{2.072577in}{2.488936in}}{\pgfqpoint{2.069041in}{2.497474in}}{\pgfqpoint{2.062747in}{2.503768in}}%
\pgfpathcurveto{\pgfqpoint{2.056452in}{2.510062in}}{\pgfqpoint{2.047914in}{2.513598in}}{\pgfqpoint{2.039013in}{2.513598in}}%
\pgfpathcurveto{\pgfqpoint{2.030112in}{2.513598in}}{\pgfqpoint{2.021574in}{2.510062in}}{\pgfqpoint{2.015280in}{2.503768in}}%
\pgfpathcurveto{\pgfqpoint{2.008986in}{2.497474in}}{\pgfqpoint{2.005449in}{2.488936in}}{\pgfqpoint{2.005449in}{2.480034in}}%
\pgfpathcurveto{\pgfqpoint{2.005449in}{2.471133in}}{\pgfqpoint{2.008986in}{2.462595in}}{\pgfqpoint{2.015280in}{2.456301in}}%
\pgfpathcurveto{\pgfqpoint{2.021574in}{2.450007in}}{\pgfqpoint{2.030112in}{2.446470in}}{\pgfqpoint{2.039013in}{2.446470in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.446470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.875647}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.875647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994385in}{2.848444in}}%
\pgfpathcurveto{\pgfqpoint{2.004115in}{2.848444in}}{\pgfqpoint{2.013448in}{2.852310in}}{\pgfqpoint{2.020328in}{2.859190in}}%
\pgfpathcurveto{\pgfqpoint{2.027208in}{2.866071in}}{\pgfqpoint{2.031074in}{2.875403in}}{\pgfqpoint{2.031074in}{2.885134in}}%
\pgfpathcurveto{\pgfqpoint{2.031074in}{2.894864in}}{\pgfqpoint{2.027208in}{2.904197in}}{\pgfqpoint{2.020328in}{2.911077in}}%
\pgfpathcurveto{\pgfqpoint{2.013448in}{2.917957in}}{\pgfqpoint{2.004115in}{2.921823in}}{\pgfqpoint{1.994385in}{2.921823in}}%
\pgfpathcurveto{\pgfqpoint{1.984655in}{2.921823in}}{\pgfqpoint{1.975322in}{2.917957in}}{\pgfqpoint{1.968442in}{2.911077in}}%
\pgfpathcurveto{\pgfqpoint{1.961562in}{2.904197in}}{\pgfqpoint{1.957696in}{2.894864in}}{\pgfqpoint{1.957696in}{2.885134in}}%
\pgfpathcurveto{\pgfqpoint{1.957696in}{2.875403in}}{\pgfqpoint{1.961562in}{2.866071in}}{\pgfqpoint{1.968442in}{2.859190in}}%
\pgfpathcurveto{\pgfqpoint{1.975322in}{2.852310in}}{\pgfqpoint{1.984655in}{2.848444in}}{\pgfqpoint{1.994385in}{2.848444in}}%
\pgfpathlineto{\pgfqpoint{1.994385in}{2.848444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.882422}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.882422}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258690in}{2.494790in}}%
\pgfpathcurveto{\pgfqpoint{2.269916in}{2.494790in}}{\pgfqpoint{2.280684in}{2.499251in}}{\pgfqpoint{2.288622in}{2.507189in}}%
\pgfpathcurveto{\pgfqpoint{2.296559in}{2.515126in}}{\pgfqpoint{2.301020in}{2.525894in}}{\pgfqpoint{2.301020in}{2.537120in}}%
\pgfpathcurveto{\pgfqpoint{2.301020in}{2.548346in}}{\pgfqpoint{2.296559in}{2.559114in}}{\pgfqpoint{2.288622in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{2.280684in}{2.574990in}}{\pgfqpoint{2.269916in}{2.579450in}}{\pgfqpoint{2.258690in}{2.579450in}}%
\pgfpathcurveto{\pgfqpoint{2.247464in}{2.579450in}}{\pgfqpoint{2.236696in}{2.574990in}}{\pgfqpoint{2.228758in}{2.567052in}}%
\pgfpathcurveto{\pgfqpoint{2.220821in}{2.559114in}}{\pgfqpoint{2.216360in}{2.548346in}}{\pgfqpoint{2.216360in}{2.537120in}}%
\pgfpathcurveto{\pgfqpoint{2.216360in}{2.525894in}}{\pgfqpoint{2.220821in}{2.515126in}}{\pgfqpoint{2.228758in}{2.507189in}}%
\pgfpathcurveto{\pgfqpoint{2.236696in}{2.499251in}}{\pgfqpoint{2.247464in}{2.494790in}}{\pgfqpoint{2.258690in}{2.494790in}}%
\pgfpathlineto{\pgfqpoint{2.258690in}{2.494790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.927626}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.927626}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204828in}{2.645202in}}%
\pgfpathcurveto{\pgfqpoint{2.214904in}{2.645202in}}{\pgfqpoint{2.224568in}{2.649205in}}{\pgfqpoint{2.231693in}{2.656330in}}%
\pgfpathcurveto{\pgfqpoint{2.238818in}{2.663454in}}{\pgfqpoint{2.242821in}{2.673119in}}{\pgfqpoint{2.242821in}{2.683195in}}%
\pgfpathcurveto{\pgfqpoint{2.242821in}{2.693271in}}{\pgfqpoint{2.238818in}{2.702935in}}{\pgfqpoint{2.231693in}{2.710060in}}%
\pgfpathcurveto{\pgfqpoint{2.224568in}{2.717185in}}{\pgfqpoint{2.214904in}{2.721188in}}{\pgfqpoint{2.204828in}{2.721188in}}%
\pgfpathcurveto{\pgfqpoint{2.194752in}{2.721188in}}{\pgfqpoint{2.185087in}{2.717185in}}{\pgfqpoint{2.177962in}{2.710060in}}%
\pgfpathcurveto{\pgfqpoint{2.170838in}{2.702935in}}{\pgfqpoint{2.166835in}{2.693271in}}{\pgfqpoint{2.166835in}{2.683195in}}%
\pgfpathcurveto{\pgfqpoint{2.166835in}{2.673119in}}{\pgfqpoint{2.170838in}{2.663454in}}{\pgfqpoint{2.177962in}{2.656330in}}%
\pgfpathcurveto{\pgfqpoint{2.185087in}{2.649205in}}{\pgfqpoint{2.194752in}{2.645202in}}{\pgfqpoint{2.204828in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{2.204828in}{2.645202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.931881}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.931881}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323876in}{3.074949in}}%
\pgfpathcurveto{\pgfqpoint{2.334772in}{3.074949in}}{\pgfqpoint{2.345223in}{3.079278in}}{\pgfqpoint{2.352928in}{3.086982in}}%
\pgfpathcurveto{\pgfqpoint{2.360632in}{3.094687in}}{\pgfqpoint{2.364961in}{3.105138in}}{\pgfqpoint{2.364961in}{3.116034in}}%
\pgfpathcurveto{\pgfqpoint{2.364961in}{3.126930in}}{\pgfqpoint{2.360632in}{3.137381in}}{\pgfqpoint{2.352928in}{3.145085in}}%
\pgfpathcurveto{\pgfqpoint{2.345223in}{3.152790in}}{\pgfqpoint{2.334772in}{3.157119in}}{\pgfqpoint{2.323876in}{3.157119in}}%
\pgfpathcurveto{\pgfqpoint{2.312980in}{3.157119in}}{\pgfqpoint{2.302529in}{3.152790in}}{\pgfqpoint{2.294825in}{3.145085in}}%
\pgfpathcurveto{\pgfqpoint{2.287120in}{3.137381in}}{\pgfqpoint{2.282791in}{3.126930in}}{\pgfqpoint{2.282791in}{3.116034in}}%
\pgfpathcurveto{\pgfqpoint{2.282791in}{3.105138in}}{\pgfqpoint{2.287120in}{3.094687in}}{\pgfqpoint{2.294825in}{3.086982in}}%
\pgfpathcurveto{\pgfqpoint{2.302529in}{3.079278in}}{\pgfqpoint{2.312980in}{3.074949in}}{\pgfqpoint{2.323876in}{3.074949in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{3.074949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.936224}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.936224}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320476in}{3.213892in}}%
\pgfpathcurveto{\pgfqpoint{2.331271in}{3.213892in}}{\pgfqpoint{2.341625in}{3.218181in}}{\pgfqpoint{2.349258in}{3.225814in}}%
\pgfpathcurveto{\pgfqpoint{2.356891in}{3.233447in}}{\pgfqpoint{2.361180in}{3.243801in}}{\pgfqpoint{2.361180in}{3.254595in}}%
\pgfpathcurveto{\pgfqpoint{2.361180in}{3.265390in}}{\pgfqpoint{2.356891in}{3.275744in}}{\pgfqpoint{2.349258in}{3.283377in}}%
\pgfpathcurveto{\pgfqpoint{2.341625in}{3.291010in}}{\pgfqpoint{2.331271in}{3.295299in}}{\pgfqpoint{2.320476in}{3.295299in}}%
\pgfpathcurveto{\pgfqpoint{2.309682in}{3.295299in}}{\pgfqpoint{2.299328in}{3.291010in}}{\pgfqpoint{2.291695in}{3.283377in}}%
\pgfpathcurveto{\pgfqpoint{2.284062in}{3.275744in}}{\pgfqpoint{2.279773in}{3.265390in}}{\pgfqpoint{2.279773in}{3.254595in}}%
\pgfpathcurveto{\pgfqpoint{2.279773in}{3.243801in}}{\pgfqpoint{2.284062in}{3.233447in}}{\pgfqpoint{2.291695in}{3.225814in}}%
\pgfpathcurveto{\pgfqpoint{2.299328in}{3.218181in}}{\pgfqpoint{2.309682in}{3.213892in}}{\pgfqpoint{2.320476in}{3.213892in}}%
\pgfpathlineto{\pgfqpoint{2.320476in}{3.213892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.983353}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.983353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301375in}{3.158353in}}%
\pgfpathcurveto{\pgfqpoint{2.311517in}{3.158353in}}{\pgfqpoint{2.321245in}{3.162383in}}{\pgfqpoint{2.328417in}{3.169554in}}%
\pgfpathcurveto{\pgfqpoint{2.335588in}{3.176726in}}{\pgfqpoint{2.339618in}{3.186454in}}{\pgfqpoint{2.339618in}{3.196596in}}%
\pgfpathcurveto{\pgfqpoint{2.339618in}{3.206738in}}{\pgfqpoint{2.335588in}{3.216466in}}{\pgfqpoint{2.328417in}{3.223638in}}%
\pgfpathcurveto{\pgfqpoint{2.321245in}{3.230809in}}{\pgfqpoint{2.311517in}{3.234839in}}{\pgfqpoint{2.301375in}{3.234839in}}%
\pgfpathcurveto{\pgfqpoint{2.291233in}{3.234839in}}{\pgfqpoint{2.281505in}{3.230809in}}{\pgfqpoint{2.274333in}{3.223638in}}%
\pgfpathcurveto{\pgfqpoint{2.267162in}{3.216466in}}{\pgfqpoint{2.263132in}{3.206738in}}{\pgfqpoint{2.263132in}{3.196596in}}%
\pgfpathcurveto{\pgfqpoint{2.263132in}{3.186454in}}{\pgfqpoint{2.267162in}{3.176726in}}{\pgfqpoint{2.274333in}{3.169554in}}%
\pgfpathcurveto{\pgfqpoint{2.281505in}{3.162383in}}{\pgfqpoint{2.291233in}{3.158353in}}{\pgfqpoint{2.301375in}{3.158353in}}%
\pgfpathlineto{\pgfqpoint{2.301375in}{3.158353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.069429in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288244in}{3.138674in}}%
\pgfpathcurveto{\pgfqpoint{2.298036in}{3.138674in}}{\pgfqpoint{2.307428in}{3.142564in}}{\pgfqpoint{2.314352in}{3.149488in}}%
\pgfpathcurveto{\pgfqpoint{2.321276in}{3.156412in}}{\pgfqpoint{2.325167in}{3.165804in}}{\pgfqpoint{2.325167in}{3.175597in}}%
\pgfpathcurveto{\pgfqpoint{2.325167in}{3.185389in}}{\pgfqpoint{2.321276in}{3.194781in}}{\pgfqpoint{2.314352in}{3.201705in}}%
\pgfpathcurveto{\pgfqpoint{2.307428in}{3.208629in}}{\pgfqpoint{2.298036in}{3.212519in}}{\pgfqpoint{2.288244in}{3.212519in}}%
\pgfpathcurveto{\pgfqpoint{2.278452in}{3.212519in}}{\pgfqpoint{2.269059in}{3.208629in}}{\pgfqpoint{2.262135in}{3.201705in}}%
\pgfpathcurveto{\pgfqpoint{2.255211in}{3.194781in}}{\pgfqpoint{2.251321in}{3.185389in}}{\pgfqpoint{2.251321in}{3.175597in}}%
\pgfpathcurveto{\pgfqpoint{2.251321in}{3.165804in}}{\pgfqpoint{2.255211in}{3.156412in}}{\pgfqpoint{2.262135in}{3.149488in}}%
\pgfpathcurveto{\pgfqpoint{2.269059in}{3.142564in}}{\pgfqpoint{2.278452in}{3.138674in}}{\pgfqpoint{2.288244in}{3.138674in}}%
\pgfpathlineto{\pgfqpoint{2.288244in}{3.138674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274714in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{6.410571in}{1.212071in}}%
\pgfpathlineto{\pgfqpoint{6.410571in}{4.347929in}}%
\pgfpathlineto{\pgfqpoint{3.274714in}{4.347929in}}%
\pgfpathlineto{\pgfqpoint{3.274714in}{1.212071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294674in}{2.075015in}}%
\pgfpathlineto{\pgfqpoint{6.338697in}{3.506082in}}%
\pgfpathlineto{\pgfqpoint{5.001952in}{3.948109in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{2.616797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294674in}{2.075015in}}%
\pgfpathlineto{\pgfqpoint{4.752221in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{3.494381in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{4.998688in}{2.616797in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998688in}{2.616797in}}%
\pgfpathlineto{\pgfqpoint{3.494381in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{3.451555in}{3.582361in}}%
\pgfpathlineto{\pgfqpoint{5.001952in}{3.948109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752221in}{1.543897in}}%
\pgfpathlineto{\pgfqpoint{6.294674in}{2.075015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.847141in,y=1.375316in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont X}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973001in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{4.970542in}{2.608406in}}%
\pgfpathlineto{\pgfqpoint{6.265984in}{2.065136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619378in}{3.857858in}}%
\pgfpathlineto{\pgfqpoint{4.626921in}{2.505963in}}%
\pgfpathlineto{\pgfqpoint{5.915198in}{1.944349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253877in}{3.771634in}}%
\pgfpathlineto{\pgfqpoint{4.272092in}{2.400178in}}%
\pgfpathlineto{\pgfqpoint{5.551962in}{1.819274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875889in}{3.682464in}}%
\pgfpathlineto{\pgfqpoint{3.905496in}{2.290885in}}%
\pgfpathlineto{\pgfqpoint{5.175600in}{1.689680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484764in}{3.590195in}}%
\pgfpathlineto{\pgfqpoint{3.526538in}{2.177907in}}%
\pgfpathlineto{\pgfqpoint{4.785388in}{1.555317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254746in}{2.069849in}}%
\pgfpathlineto{\pgfqpoint{6.288505in}{2.055691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.400074in,y=1.870568in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.904007in}{1.949227in}}%
\pgfpathlineto{\pgfqpoint{5.937627in}{1.934571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049717in,y=1.745708in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540829in}{1.824328in}}%
\pgfpathlineto{\pgfqpoint{5.574276in}{1.809147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686855in,y=1.616391in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164535in}{1.694918in}}%
\pgfpathlineto{\pgfqpoint{5.197777in}{1.679183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.310807in,y=1.482374in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774405in}{1.560749in}}%
\pgfpathlineto{\pgfqpoint{4.807402in}{1.544430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920839in,y=1.343397in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338697in}{3.506082in}}%
\pgfpathlineto{\pgfqpoint{6.294674in}{2.075015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930971in,y=2.761156in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.297946in}{2.181381in}}%
\pgfpathlineto{\pgfqpoint{4.998931in}{2.715973in}}%
\pgfpathlineto{\pgfqpoint{3.491196in}{2.273462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304027in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{4.999383in}{2.900187in}}%
\pgfpathlineto{\pgfqpoint{3.485279in}{2.468842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.310160in}{2.578435in}}%
\pgfpathlineto{\pgfqpoint{4.999838in}{3.085867in}}%
\pgfpathlineto{\pgfqpoint{3.479311in}{2.665887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.316347in}{2.779547in}}%
\pgfpathlineto{\pgfqpoint{5.000297in}{3.273032in}}%
\pgfpathlineto{\pgfqpoint{3.473293in}{2.864619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322587in}{2.982413in}}%
\pgfpathlineto{\pgfqpoint{5.000759in}{3.461698in}}%
\pgfpathlineto{\pgfqpoint{3.467222in}{3.065061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328883in}{3.187056in}}%
\pgfpathlineto{\pgfqpoint{5.001226in}{3.651885in}}%
\pgfpathlineto{\pgfqpoint{3.461099in}{3.267234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{3.393498in}}%
\pgfpathlineto{\pgfqpoint{5.001696in}{3.843609in}}%
\pgfpathlineto{\pgfqpoint{3.454923in}{3.471161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286676in}{2.186019in}}%
\pgfpathlineto{\pgfqpoint{6.320531in}{2.172087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576563in,y=2.172241in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292704in}{2.383576in}}%
\pgfpathlineto{\pgfqpoint{6.326718in}{2.369990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.583853in,y=2.370140in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298785in}{2.582840in}}%
\pgfpathlineto{\pgfqpoint{6.332958in}{2.569606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.591206in,y=2.569753in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304918in}{2.783833in}}%
\pgfpathlineto{\pgfqpoint{6.339252in}{2.770958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.598623in,y=2.771100in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311104in}{2.986577in}}%
\pgfpathlineto{\pgfqpoint{6.345601in}{2.974068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606104in,y=2.974207in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317345in}{3.191095in}}%
\pgfpathlineto{\pgfqpoint{6.352006in}{3.178960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.613651in,y=3.179094in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323640in}{3.397411in}}%
\pgfpathlineto{\pgfqpoint{6.358468in}{3.385656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621265in,y=3.385786in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494381in}{2.168320in}}%
\pgfpathlineto{\pgfqpoint{4.752221in}{1.543897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.750015in,y=1.452427in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Z}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724812in}{1.557503in}}%
\pgfpathlineto{\pgfqpoint{6.266599in}{2.086751in}}%
\pgfpathlineto{\pgfqpoint{6.309670in}{3.515680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509095in}{1.664590in}}%
\pgfpathlineto{\pgfqpoint{6.045385in}{2.179229in}}%
\pgfpathlineto{\pgfqpoint{6.081060in}{3.591276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299505in}{1.768636in}}%
\pgfpathlineto{\pgfqpoint{5.830018in}{2.269263in}}%
\pgfpathlineto{\pgfqpoint{5.858676in}{3.664812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095783in}{1.869769in}}%
\pgfpathlineto{\pgfqpoint{5.620269in}{2.356947in}}%
\pgfpathlineto{\pgfqpoint{5.642266in}{3.736374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897688in}{1.968108in}}%
\pgfpathlineto{\pgfqpoint{5.415921in}{2.442374in}}%
\pgfpathlineto{\pgfqpoint{5.431594in}{3.806038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704988in}{2.063769in}}%
\pgfpathlineto{\pgfqpoint{5.216768in}{2.525629in}}%
\pgfpathlineto{\pgfqpoint{5.226434in}{3.873879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517467in}{2.156859in}}%
\pgfpathlineto{\pgfqpoint{5.022615in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{5.026572in}{3.939968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738083in}{1.562059in}}%
\pgfpathlineto{\pgfqpoint{4.698220in}{1.548375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.562288in,y=1.356696in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522306in}{1.669016in}}%
\pgfpathlineto{\pgfqpoint{4.482626in}{1.655723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348001in,y=1.467145in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312653in}{1.772937in}}%
\pgfpathlineto{\pgfqpoint{4.273162in}{1.760019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139826in,y=1.574444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108867in}{1.873950in}}%
\pgfpathlineto{\pgfqpoint{4.069570in}{1.861392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937505in,y=1.678726in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910706in}{1.972175in}}%
\pgfpathlineto{\pgfqpoint{3.871607in}{1.959961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.740793in,y=1.780117in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717939in}{2.067726in}}%
\pgfpathlineto{\pgfqpoint{3.679042in}{2.055843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549461in,y=1.878734in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530349in}{2.160710in}}%
\pgfpathlineto{\pgfqpoint{3.491659in}{2.149145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363292in,y=1.974691in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016882in}{2.957422in}}%
\pgfpathlineto{\pgfqpoint{5.980708in}{2.951168in}}%
\pgfpathlineto{\pgfqpoint{5.948390in}{2.948076in}}%
\pgfpathlineto{\pgfqpoint{5.921957in}{2.940761in}}%
\pgfpathlineto{\pgfqpoint{5.893848in}{2.944108in}}%
\pgfpathlineto{\pgfqpoint{5.868822in}{2.941651in}}%
\pgfpathlineto{\pgfqpoint{5.843823in}{2.929763in}}%
\pgfpathlineto{\pgfqpoint{5.816731in}{2.924783in}}%
\pgfpathlineto{\pgfqpoint{5.782321in}{2.914210in}}%
\pgfpathlineto{\pgfqpoint{5.752098in}{2.907448in}}%
\pgfpathlineto{\pgfqpoint{5.726164in}{2.901737in}}%
\pgfpathlineto{\pgfqpoint{5.702652in}{2.896074in}}%
\pgfpathlineto{\pgfqpoint{5.675280in}{2.887433in}}%
\pgfpathlineto{\pgfqpoint{5.656620in}{2.883963in}}%
\pgfpathlineto{\pgfqpoint{5.642222in}{2.885679in}}%
\pgfpathlineto{\pgfqpoint{5.618489in}{2.880178in}}%
\pgfpathlineto{\pgfqpoint{5.602070in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{5.573929in}{2.863785in}}%
\pgfpathlineto{\pgfqpoint{5.541174in}{2.854627in}}%
\pgfpathlineto{\pgfqpoint{5.516534in}{2.843831in}}%
\pgfpathlineto{\pgfqpoint{5.490151in}{2.829843in}}%
\pgfpathlineto{\pgfqpoint{5.471526in}{2.815896in}}%
\pgfpathlineto{\pgfqpoint{5.449561in}{2.804512in}}%
\pgfpathlineto{\pgfqpoint{5.429214in}{2.797522in}}%
\pgfpathlineto{\pgfqpoint{5.406078in}{2.799807in}}%
\pgfpathlineto{\pgfqpoint{5.373678in}{2.791453in}}%
\pgfpathlineto{\pgfqpoint{5.353003in}{2.783423in}}%
\pgfpathlineto{\pgfqpoint{5.328928in}{2.771679in}}%
\pgfpathlineto{\pgfqpoint{5.291846in}{2.762753in}}%
\pgfpathlineto{\pgfqpoint{5.264150in}{2.750727in}}%
\pgfpathlineto{\pgfqpoint{5.235693in}{2.742846in}}%
\pgfpathlineto{\pgfqpoint{5.197190in}{2.729464in}}%
\pgfpathlineto{\pgfqpoint{5.167795in}{2.722929in}}%
\pgfpathlineto{\pgfqpoint{5.144286in}{2.715604in}}%
\pgfpathlineto{\pgfqpoint{5.128209in}{2.710547in}}%
\pgfpathlineto{\pgfqpoint{5.098024in}{2.701462in}}%
\pgfpathlineto{\pgfqpoint{5.080217in}{2.692112in}}%
\pgfpathlineto{\pgfqpoint{5.052240in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{5.039006in}{2.660147in}}%
\pgfpathlineto{\pgfqpoint{5.036111in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{5.035538in}{2.640379in}}%
\pgfpathlineto{\pgfqpoint{5.032077in}{2.626397in}}%
\pgfpathlineto{\pgfqpoint{5.044045in}{2.615597in}}%
\pgfpathlineto{\pgfqpoint{5.079184in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{5.104926in}{2.634025in}}%
\pgfpathlineto{\pgfqpoint{5.131409in}{2.636747in}}%
\pgfpathlineto{\pgfqpoint{5.165627in}{2.641832in}}%
\pgfpathlineto{\pgfqpoint{5.194092in}{2.652245in}}%
\pgfpathlineto{\pgfqpoint{5.222326in}{2.660047in}}%
\pgfpathlineto{\pgfqpoint{5.249852in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{5.282725in}{2.680217in}}%
\pgfpathlineto{\pgfqpoint{5.310389in}{2.688770in}}%
\pgfpathlineto{\pgfqpoint{5.344634in}{2.700747in}}%
\pgfpathlineto{\pgfqpoint{5.381527in}{2.702846in}}%
\pgfpathlineto{\pgfqpoint{5.401294in}{2.706031in}}%
\pgfpathlineto{\pgfqpoint{5.426596in}{2.714310in}}%
\pgfpathlineto{\pgfqpoint{5.452395in}{2.723910in}}%
\pgfpathlineto{\pgfqpoint{5.481336in}{2.735972in}}%
\pgfpathlineto{\pgfqpoint{5.503587in}{2.743844in}}%
\pgfpathlineto{\pgfqpoint{5.535323in}{2.753737in}}%
\pgfpathlineto{\pgfqpoint{5.560281in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{5.578102in}{2.768696in}}%
\pgfpathlineto{\pgfqpoint{5.604133in}{2.778590in}}%
\pgfpathlineto{\pgfqpoint{5.636662in}{2.789087in}}%
\pgfpathlineto{\pgfqpoint{5.661185in}{2.795074in}}%
\pgfpathlineto{\pgfqpoint{5.687486in}{2.806991in}}%
\pgfpathlineto{\pgfqpoint{5.711552in}{2.815673in}}%
\pgfpathlineto{\pgfqpoint{5.732872in}{2.823896in}}%
\pgfpathlineto{\pgfqpoint{5.755550in}{2.830396in}}%
\pgfpathlineto{\pgfqpoint{5.785106in}{2.836960in}}%
\pgfpathlineto{\pgfqpoint{5.805555in}{2.842173in}}%
\pgfpathlineto{\pgfqpoint{5.824900in}{2.847836in}}%
\pgfpathlineto{\pgfqpoint{5.851508in}{2.854623in}}%
\pgfpathlineto{\pgfqpoint{5.862922in}{2.855971in}}%
\pgfpathlineto{\pgfqpoint{5.876451in}{2.858155in}}%
\pgfpathlineto{\pgfqpoint{5.889141in}{2.856377in}}%
\pgfpathlineto{\pgfqpoint{5.886454in}{2.856596in}}%
\pgfpathlineto{\pgfqpoint{5.886767in}{2.849674in}}%
\pgfpathlineto{\pgfqpoint{5.884044in}{2.838592in}}%
\pgfpathlineto{\pgfqpoint{5.880695in}{2.826993in}}%
\pgfpathlineto{\pgfqpoint{5.882160in}{2.817135in}}%
\pgfpathlineto{\pgfqpoint{5.885715in}{2.810182in}}%
\pgfpathlineto{\pgfqpoint{5.888671in}{2.803875in}}%
\pgfpathlineto{\pgfqpoint{5.879643in}{2.798163in}}%
\pgfpathlineto{\pgfqpoint{5.858879in}{2.787177in}}%
\pgfpathlineto{\pgfqpoint{5.836387in}{2.779819in}}%
\pgfpathlineto{\pgfqpoint{5.804190in}{2.769075in}}%
\pgfpathlineto{\pgfqpoint{5.782035in}{2.763580in}}%
\pgfpathlineto{\pgfqpoint{5.763405in}{2.757521in}}%
\pgfpathlineto{\pgfqpoint{5.746587in}{2.751759in}}%
\pgfpathlineto{\pgfqpoint{5.722038in}{2.751531in}}%
\pgfpathlineto{\pgfqpoint{5.705451in}{2.741576in}}%
\pgfpathlineto{\pgfqpoint{5.687340in}{2.734118in}}%
\pgfpathlineto{\pgfqpoint{5.662750in}{2.724203in}}%
\pgfpathlineto{\pgfqpoint{5.632554in}{2.715292in}}%
\pgfpathlineto{\pgfqpoint{5.606233in}{2.706682in}}%
\pgfpathlineto{\pgfqpoint{5.567716in}{2.692228in}}%
\pgfpathlineto{\pgfqpoint{5.538297in}{2.683728in}}%
\pgfpathlineto{\pgfqpoint{5.513416in}{2.677221in}}%
\pgfpathlineto{\pgfqpoint{5.492347in}{2.670425in}}%
\pgfpathlineto{\pgfqpoint{5.469017in}{2.665139in}}%
\pgfpathlineto{\pgfqpoint{5.446584in}{2.661806in}}%
\pgfpathlineto{\pgfqpoint{5.424976in}{2.654870in}}%
\pgfpathlineto{\pgfqpoint{5.387951in}{2.642746in}}%
\pgfpathlineto{\pgfqpoint{5.354125in}{2.633824in}}%
\pgfpathlineto{\pgfqpoint{5.321924in}{2.621648in}}%
\pgfpathlineto{\pgfqpoint{5.295264in}{2.615015in}}%
\pgfpathlineto{\pgfqpoint{5.266942in}{2.610336in}}%
\pgfpathlineto{\pgfqpoint{5.232641in}{2.601546in}}%
\pgfpathlineto{\pgfqpoint{5.210117in}{2.596529in}}%
\pgfpathlineto{\pgfqpoint{5.183302in}{2.584040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.016882in}{2.957422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980708in}{2.951168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.948390in}{2.948076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921957in}{2.940761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.893848in}{2.944108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868822in}{2.941651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.843823in}{2.929763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.816731in}{2.924783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782321in}{2.914210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752098in}{2.907448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726164in}{2.901737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.702652in}{2.896074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675280in}{2.887433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656620in}{2.883963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642222in}{2.885679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618489in}{2.880178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602070in}{2.874073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.573929in}{2.863785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.541174in}{2.854627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516534in}{2.843831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490151in}{2.829843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471526in}{2.815896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449561in}{2.804512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429214in}{2.797522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406078in}{2.799807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373678in}{2.791453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353003in}{2.783423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328928in}{2.771679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291846in}{2.762753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.264150in}{2.750727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.235693in}{2.742846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.197190in}{2.729464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.167795in}{2.722929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144286in}{2.715604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128209in}{2.710547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098024in}{2.701462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080217in}{2.692112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052240in}{2.681590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039006in}{2.660147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036111in}{2.648818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035538in}{2.640379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.032077in}{2.626397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044045in}{2.615597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079184in}{2.625174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.104926in}{2.634025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131409in}{2.636747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.165627in}{2.641832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.194092in}{2.652245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222326in}{2.660047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.249852in}{2.667543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282725in}{2.680217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310389in}{2.688770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344634in}{2.700747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.381527in}{2.702846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.401294in}{2.706031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.426596in}{2.714310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452395in}{2.723910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481336in}{2.735972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503587in}{2.743844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.535323in}{2.753737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560281in}{2.763663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578102in}{2.768696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604133in}{2.778590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636662in}{2.789087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661185in}{2.795074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687486in}{2.806991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.711552in}{2.815673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.732872in}{2.823896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.755550in}{2.830396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.785106in}{2.836960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805555in}{2.842173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824900in}{2.847836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851508in}{2.854623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.862922in}{2.855971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.876451in}{2.858155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.889141in}{2.856377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886454in}{2.856596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.886767in}{2.849674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.884044in}{2.838592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.880695in}{2.826993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882160in}{2.817135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885715in}{2.810182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.888671in}{2.803875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.879643in}{2.798163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.858879in}{2.787177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.836387in}{2.779819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.804190in}{2.769075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782035in}{2.763580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763405in}{2.757521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.746587in}{2.751759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722038in}{2.751531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.705451in}{2.741576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687340in}{2.734118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.662750in}{2.724203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.632554in}{2.715292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606233in}{2.706682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567716in}{2.692228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538297in}{2.683728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513416in}{2.677221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492347in}{2.670425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469017in}{2.665139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.446584in}{2.661806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424976in}{2.654870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387951in}{2.642746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354125in}{2.633824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321924in}{2.621648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295264in}{2.615015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266942in}{2.610336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.232641in}{2.601546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.210117in}{2.596529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.183302in}{2.584040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123666in}{2.986578in}}%
\pgfpathcurveto{\pgfqpoint{5.133505in}{2.986578in}}{\pgfqpoint{5.142942in}{2.990487in}}{\pgfqpoint{5.149899in}{2.997444in}}%
\pgfpathcurveto{\pgfqpoint{5.156856in}{3.004401in}}{\pgfqpoint{5.160765in}{3.013838in}}{\pgfqpoint{5.160765in}{3.023677in}}%
\pgfpathcurveto{\pgfqpoint{5.160765in}{3.033515in}}{\pgfqpoint{5.156856in}{3.042953in}}{\pgfqpoint{5.149899in}{3.049910in}}%
\pgfpathcurveto{\pgfqpoint{5.142942in}{3.056867in}}{\pgfqpoint{5.133505in}{3.060776in}}{\pgfqpoint{5.123666in}{3.060776in}}%
\pgfpathcurveto{\pgfqpoint{5.113827in}{3.060776in}}{\pgfqpoint{5.104390in}{3.056867in}}{\pgfqpoint{5.097433in}{3.049910in}}%
\pgfpathcurveto{\pgfqpoint{5.090476in}{3.042953in}}{\pgfqpoint{5.086567in}{3.033515in}}{\pgfqpoint{5.086567in}{3.023677in}}%
\pgfpathcurveto{\pgfqpoint{5.086567in}{3.013838in}}{\pgfqpoint{5.090476in}{3.004401in}}{\pgfqpoint{5.097433in}{2.997444in}}%
\pgfpathcurveto{\pgfqpoint{5.104390in}{2.990487in}}{\pgfqpoint{5.113827in}{2.986578in}}{\pgfqpoint{5.123666in}{2.986578in}}%
\pgfpathlineto{\pgfqpoint{5.123666in}{2.986578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.338390}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.338390}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224369in}{3.738484in}}%
\pgfpathcurveto{\pgfqpoint{5.234595in}{3.738484in}}{\pgfqpoint{5.244403in}{3.742547in}}{\pgfqpoint{5.251634in}{3.749777in}}%
\pgfpathcurveto{\pgfqpoint{5.258865in}{3.757008in}}{\pgfqpoint{5.262928in}{3.766817in}}{\pgfqpoint{5.262928in}{3.777043in}}%
\pgfpathcurveto{\pgfqpoint{5.262928in}{3.787269in}}{\pgfqpoint{5.258865in}{3.797077in}}{\pgfqpoint{5.251634in}{3.804308in}}%
\pgfpathcurveto{\pgfqpoint{5.244403in}{3.811539in}}{\pgfqpoint{5.234595in}{3.815601in}}{\pgfqpoint{5.224369in}{3.815601in}}%
\pgfpathcurveto{\pgfqpoint{5.214143in}{3.815601in}}{\pgfqpoint{5.204335in}{3.811539in}}{\pgfqpoint{5.197104in}{3.804308in}}%
\pgfpathcurveto{\pgfqpoint{5.189873in}{3.797077in}}{\pgfqpoint{5.185810in}{3.787269in}}{\pgfqpoint{5.185810in}{3.777043in}}%
\pgfpathcurveto{\pgfqpoint{5.185810in}{3.766817in}}{\pgfqpoint{5.189873in}{3.757008in}}{\pgfqpoint{5.197104in}{3.749777in}}%
\pgfpathcurveto{\pgfqpoint{5.204335in}{3.742547in}}{\pgfqpoint{5.214143in}{3.738484in}}{\pgfqpoint{5.224369in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{5.224369in}{3.738484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.392150}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.392150}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475492in}{2.552635in}}%
\pgfpathcurveto{\pgfqpoint{5.485614in}{2.552635in}}{\pgfqpoint{5.495323in}{2.556657in}}{\pgfqpoint{5.502480in}{2.563814in}}%
\pgfpathcurveto{\pgfqpoint{5.509638in}{2.570972in}}{\pgfqpoint{5.513659in}{2.580680in}}{\pgfqpoint{5.513659in}{2.590802in}}%
\pgfpathcurveto{\pgfqpoint{5.513659in}{2.600924in}}{\pgfqpoint{5.509638in}{2.610633in}}{\pgfqpoint{5.502480in}{2.617791in}}%
\pgfpathcurveto{\pgfqpoint{5.495323in}{2.624948in}}{\pgfqpoint{5.485614in}{2.628970in}}{\pgfqpoint{5.475492in}{2.628970in}}%
\pgfpathcurveto{\pgfqpoint{5.465370in}{2.628970in}}{\pgfqpoint{5.455661in}{2.624948in}}{\pgfqpoint{5.448504in}{2.617791in}}%
\pgfpathcurveto{\pgfqpoint{5.441346in}{2.610633in}}{\pgfqpoint{5.437325in}{2.600924in}}{\pgfqpoint{5.437325in}{2.590802in}}%
\pgfpathcurveto{\pgfqpoint{5.437325in}{2.580680in}}{\pgfqpoint{5.441346in}{2.570972in}}{\pgfqpoint{5.448504in}{2.563814in}}%
\pgfpathcurveto{\pgfqpoint{5.455661in}{2.556657in}}{\pgfqpoint{5.465370in}{2.552635in}}{\pgfqpoint{5.475492in}{2.552635in}}%
\pgfpathlineto{\pgfqpoint{5.475492in}{2.552635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.414391}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.414391}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410051in}{2.535810in}}%
\pgfpathcurveto{\pgfqpoint{5.421187in}{2.535810in}}{\pgfqpoint{5.431869in}{2.540235in}}{\pgfqpoint{5.439744in}{2.548109in}}%
\pgfpathcurveto{\pgfqpoint{5.447618in}{2.555984in}}{\pgfqpoint{5.452043in}{2.566666in}}{\pgfqpoint{5.452043in}{2.577802in}}%
\pgfpathcurveto{\pgfqpoint{5.452043in}{2.588939in}}{\pgfqpoint{5.447618in}{2.599621in}}{\pgfqpoint{5.439744in}{2.607495in}}%
\pgfpathcurveto{\pgfqpoint{5.431869in}{2.615370in}}{\pgfqpoint{5.421187in}{2.619795in}}{\pgfqpoint{5.410051in}{2.619795in}}%
\pgfpathcurveto{\pgfqpoint{5.398914in}{2.619795in}}{\pgfqpoint{5.388232in}{2.615370in}}{\pgfqpoint{5.380358in}{2.607495in}}%
\pgfpathcurveto{\pgfqpoint{5.372483in}{2.599621in}}{\pgfqpoint{5.368059in}{2.588939in}}{\pgfqpoint{5.368059in}{2.577802in}}%
\pgfpathcurveto{\pgfqpoint{5.368059in}{2.566666in}}{\pgfqpoint{5.372483in}{2.555984in}}{\pgfqpoint{5.380358in}{2.548109in}}%
\pgfpathcurveto{\pgfqpoint{5.388232in}{2.540235in}}{\pgfqpoint{5.398914in}{2.535810in}}{\pgfqpoint{5.410051in}{2.535810in}}%
\pgfpathlineto{\pgfqpoint{5.410051in}{2.535810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.428309}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.428309}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464082in}{2.625290in}}%
\pgfpathcurveto{\pgfqpoint{5.474378in}{2.625290in}}{\pgfqpoint{5.484254in}{2.629380in}}{\pgfqpoint{5.491534in}{2.636661in}}%
\pgfpathcurveto{\pgfqpoint{5.498815in}{2.643942in}}{\pgfqpoint{5.502906in}{2.653818in}}{\pgfqpoint{5.502906in}{2.664114in}}%
\pgfpathcurveto{\pgfqpoint{5.502906in}{2.674410in}}{\pgfqpoint{5.498815in}{2.684286in}}{\pgfqpoint{5.491534in}{2.691567in}}%
\pgfpathcurveto{\pgfqpoint{5.484254in}{2.698847in}}{\pgfqpoint{5.474378in}{2.702938in}}{\pgfqpoint{5.464082in}{2.702938in}}%
\pgfpathcurveto{\pgfqpoint{5.453785in}{2.702938in}}{\pgfqpoint{5.443909in}{2.698847in}}{\pgfqpoint{5.436629in}{2.691567in}}%
\pgfpathcurveto{\pgfqpoint{5.429348in}{2.684286in}}{\pgfqpoint{5.425257in}{2.674410in}}{\pgfqpoint{5.425257in}{2.664114in}}%
\pgfpathcurveto{\pgfqpoint{5.425257in}{2.653818in}}{\pgfqpoint{5.429348in}{2.643942in}}{\pgfqpoint{5.436629in}{2.636661in}}%
\pgfpathcurveto{\pgfqpoint{5.443909in}{2.629380in}}{\pgfqpoint{5.453785in}{2.625290in}}{\pgfqpoint{5.464082in}{2.625290in}}%
\pgfpathlineto{\pgfqpoint{5.464082in}{2.625290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.435837}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.435837}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655493in}{2.457788in}}%
\pgfpathcurveto{\pgfqpoint{5.666114in}{2.457788in}}{\pgfqpoint{5.676301in}{2.462008in}}{\pgfqpoint{5.683811in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{5.691322in}{2.477028in}}{\pgfqpoint{5.695541in}{2.487216in}}{\pgfqpoint{5.695541in}{2.497837in}}%
\pgfpathcurveto{\pgfqpoint{5.695541in}{2.508458in}}{\pgfqpoint{5.691322in}{2.518645in}}{\pgfqpoint{5.683811in}{2.526155in}}%
\pgfpathcurveto{\pgfqpoint{5.676301in}{2.533665in}}{\pgfqpoint{5.666114in}{2.537885in}}{\pgfqpoint{5.655493in}{2.537885in}}%
\pgfpathcurveto{\pgfqpoint{5.644872in}{2.537885in}}{\pgfqpoint{5.634685in}{2.533665in}}{\pgfqpoint{5.627175in}{2.526155in}}%
\pgfpathcurveto{\pgfqpoint{5.619664in}{2.518645in}}{\pgfqpoint{5.615445in}{2.508458in}}{\pgfqpoint{5.615445in}{2.497837in}}%
\pgfpathcurveto{\pgfqpoint{5.615445in}{2.487216in}}{\pgfqpoint{5.619664in}{2.477028in}}{\pgfqpoint{5.627175in}{2.469518in}}%
\pgfpathcurveto{\pgfqpoint{5.634685in}{2.462008in}}{\pgfqpoint{5.644872in}{2.457788in}}{\pgfqpoint{5.655493in}{2.457788in}}%
\pgfpathlineto{\pgfqpoint{5.655493in}{2.457788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.439583}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.439583}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407737in}{2.411348in}}%
\pgfpathcurveto{\pgfqpoint{5.418166in}{2.411348in}}{\pgfqpoint{5.428168in}{2.415492in}}{\pgfqpoint{5.435543in}{2.422866in}}%
\pgfpathcurveto{\pgfqpoint{5.442917in}{2.430240in}}{\pgfqpoint{5.447060in}{2.440242in}}{\pgfqpoint{5.447060in}{2.450671in}}%
\pgfpathcurveto{\pgfqpoint{5.447060in}{2.461099in}}{\pgfqpoint{5.442917in}{2.471102in}}{\pgfqpoint{5.435543in}{2.478476in}}%
\pgfpathcurveto{\pgfqpoint{5.428168in}{2.485850in}}{\pgfqpoint{5.418166in}{2.489993in}}{\pgfqpoint{5.407737in}{2.489993in}}%
\pgfpathcurveto{\pgfqpoint{5.397309in}{2.489993in}}{\pgfqpoint{5.387306in}{2.485850in}}{\pgfqpoint{5.379932in}{2.478476in}}%
\pgfpathcurveto{\pgfqpoint{5.372558in}{2.471102in}}{\pgfqpoint{5.368415in}{2.461099in}}{\pgfqpoint{5.368415in}{2.450671in}}%
\pgfpathcurveto{\pgfqpoint{5.368415in}{2.440242in}}{\pgfqpoint{5.372558in}{2.430240in}}{\pgfqpoint{5.379932in}{2.422866in}}%
\pgfpathcurveto{\pgfqpoint{5.387306in}{2.415492in}}{\pgfqpoint{5.397309in}{2.411348in}}{\pgfqpoint{5.407737in}{2.411348in}}%
\pgfpathlineto{\pgfqpoint{5.407737in}{2.411348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.442061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.442061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564564in}{2.841937in}}%
\pgfpathcurveto{\pgfqpoint{5.576118in}{2.841937in}}{\pgfqpoint{5.587200in}{2.846527in}}{\pgfqpoint{5.595371in}{2.854697in}}%
\pgfpathcurveto{\pgfqpoint{5.603541in}{2.862867in}}{\pgfqpoint{5.608131in}{2.873950in}}{\pgfqpoint{5.608131in}{2.885504in}}%
\pgfpathcurveto{\pgfqpoint{5.608131in}{2.897058in}}{\pgfqpoint{5.603541in}{2.908141in}}{\pgfqpoint{5.595371in}{2.916311in}}%
\pgfpathcurveto{\pgfqpoint{5.587200in}{2.924481in}}{\pgfqpoint{5.576118in}{2.929072in}}{\pgfqpoint{5.564564in}{2.929072in}}%
\pgfpathcurveto{\pgfqpoint{5.553009in}{2.929072in}}{\pgfqpoint{5.541927in}{2.924481in}}{\pgfqpoint{5.533757in}{2.916311in}}%
\pgfpathcurveto{\pgfqpoint{5.525587in}{2.908141in}}{\pgfqpoint{5.520996in}{2.897058in}}{\pgfqpoint{5.520996in}{2.885504in}}%
\pgfpathcurveto{\pgfqpoint{5.520996in}{2.873950in}}{\pgfqpoint{5.525587in}{2.862867in}}{\pgfqpoint{5.533757in}{2.854697in}}%
\pgfpathcurveto{\pgfqpoint{5.541927in}{2.846527in}}{\pgfqpoint{5.553009in}{2.841937in}}{\pgfqpoint{5.564564in}{2.841937in}}%
\pgfpathlineto{\pgfqpoint{5.564564in}{2.841937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.454240}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.454240}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.409597in}{2.689511in}}%
\pgfpathcurveto{\pgfqpoint{5.421047in}{2.689511in}}{\pgfqpoint{5.432030in}{2.694060in}}{\pgfqpoint{5.440126in}{2.702157in}}%
\pgfpathcurveto{\pgfqpoint{5.448223in}{2.710253in}}{\pgfqpoint{5.452772in}{2.721236in}}{\pgfqpoint{5.452772in}{2.732686in}}%
\pgfpathcurveto{\pgfqpoint{5.452772in}{2.744136in}}{\pgfqpoint{5.448223in}{2.755118in}}{\pgfqpoint{5.440126in}{2.763214in}}%
\pgfpathcurveto{\pgfqpoint{5.432030in}{2.771311in}}{\pgfqpoint{5.421047in}{2.775860in}}{\pgfqpoint{5.409597in}{2.775860in}}%
\pgfpathcurveto{\pgfqpoint{5.398147in}{2.775860in}}{\pgfqpoint{5.387165in}{2.771311in}}{\pgfqpoint{5.379069in}{2.763214in}}%
\pgfpathcurveto{\pgfqpoint{5.370972in}{2.755118in}}{\pgfqpoint{5.366423in}{2.744136in}}{\pgfqpoint{5.366423in}{2.732686in}}%
\pgfpathcurveto{\pgfqpoint{5.366423in}{2.721236in}}{\pgfqpoint{5.370972in}{2.710253in}}{\pgfqpoint{5.379069in}{2.702157in}}%
\pgfpathcurveto{\pgfqpoint{5.387165in}{2.694060in}}{\pgfqpoint{5.398147in}{2.689511in}}{\pgfqpoint{5.409597in}{2.689511in}}%
\pgfpathlineto{\pgfqpoint{5.409597in}{2.689511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.456419}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.456419}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768380in}{2.915327in}}%
\pgfpathcurveto{\pgfqpoint{5.779406in}{2.915327in}}{\pgfqpoint{5.789982in}{2.919708in}}{\pgfqpoint{5.797778in}{2.927505in}}%
\pgfpathcurveto{\pgfqpoint{5.805574in}{2.935301in}}{\pgfqpoint{5.809955in}{2.945877in}}{\pgfqpoint{5.809955in}{2.956903in}}%
\pgfpathcurveto{\pgfqpoint{5.809955in}{2.967928in}}{\pgfqpoint{5.805574in}{2.978504in}}{\pgfqpoint{5.797778in}{2.986300in}}%
\pgfpathcurveto{\pgfqpoint{5.789982in}{2.994097in}}{\pgfqpoint{5.779406in}{2.998478in}}{\pgfqpoint{5.768380in}{2.998478in}}%
\pgfpathcurveto{\pgfqpoint{5.757354in}{2.998478in}}{\pgfqpoint{5.746779in}{2.994097in}}{\pgfqpoint{5.738982in}{2.986300in}}%
\pgfpathcurveto{\pgfqpoint{5.731186in}{2.978504in}}{\pgfqpoint{5.726805in}{2.967928in}}{\pgfqpoint{5.726805in}{2.956903in}}%
\pgfpathcurveto{\pgfqpoint{5.726805in}{2.945877in}}{\pgfqpoint{5.731186in}{2.935301in}}{\pgfqpoint{5.738982in}{2.927505in}}%
\pgfpathcurveto{\pgfqpoint{5.746779in}{2.919708in}}{\pgfqpoint{5.757354in}{2.915327in}}{\pgfqpoint{5.768380in}{2.915327in}}%
\pgfpathlineto{\pgfqpoint{5.768380in}{2.915327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.460574}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.460574}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400627in}{2.803266in}}%
\pgfpathcurveto{\pgfqpoint{5.411253in}{2.803266in}}{\pgfqpoint{5.421445in}{2.807488in}}{\pgfqpoint{5.428959in}{2.815002in}}%
\pgfpathcurveto{\pgfqpoint{5.436472in}{2.822516in}}{\pgfqpoint{5.440694in}{2.832708in}}{\pgfqpoint{5.440694in}{2.843334in}}%
\pgfpathcurveto{\pgfqpoint{5.440694in}{2.853960in}}{\pgfqpoint{5.436472in}{2.864152in}}{\pgfqpoint{5.428959in}{2.871665in}}%
\pgfpathcurveto{\pgfqpoint{5.421445in}{2.879179in}}{\pgfqpoint{5.411253in}{2.883401in}}{\pgfqpoint{5.400627in}{2.883401in}}%
\pgfpathcurveto{\pgfqpoint{5.390001in}{2.883401in}}{\pgfqpoint{5.379809in}{2.879179in}}{\pgfqpoint{5.372295in}{2.871665in}}%
\pgfpathcurveto{\pgfqpoint{5.364781in}{2.864152in}}{\pgfqpoint{5.360560in}{2.853960in}}{\pgfqpoint{5.360560in}{2.843334in}}%
\pgfpathcurveto{\pgfqpoint{5.360560in}{2.832708in}}{\pgfqpoint{5.364781in}{2.822516in}}{\pgfqpoint{5.372295in}{2.815002in}}%
\pgfpathcurveto{\pgfqpoint{5.379809in}{2.807488in}}{\pgfqpoint{5.390001in}{2.803266in}}{\pgfqpoint{5.400627in}{2.803266in}}%
\pgfpathlineto{\pgfqpoint{5.400627in}{2.803266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.466525}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.466525}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386309in}{2.477252in}}%
\pgfpathcurveto{\pgfqpoint{5.398017in}{2.477252in}}{\pgfqpoint{5.409246in}{2.481903in}}{\pgfqpoint{5.417524in}{2.490181in}}%
\pgfpathcurveto{\pgfqpoint{5.425803in}{2.498460in}}{\pgfqpoint{5.430454in}{2.509689in}}{\pgfqpoint{5.430454in}{2.521396in}}%
\pgfpathcurveto{\pgfqpoint{5.430454in}{2.533104in}}{\pgfqpoint{5.425803in}{2.544333in}}{\pgfqpoint{5.417524in}{2.552612in}}%
\pgfpathcurveto{\pgfqpoint{5.409246in}{2.560890in}}{\pgfqpoint{5.398017in}{2.565541in}}{\pgfqpoint{5.386309in}{2.565541in}}%
\pgfpathcurveto{\pgfqpoint{5.374602in}{2.565541in}}{\pgfqpoint{5.363372in}{2.560890in}}{\pgfqpoint{5.355094in}{2.552612in}}%
\pgfpathcurveto{\pgfqpoint{5.346816in}{2.544333in}}{\pgfqpoint{5.342164in}{2.533104in}}{\pgfqpoint{5.342164in}{2.521396in}}%
\pgfpathcurveto{\pgfqpoint{5.342164in}{2.509689in}}{\pgfqpoint{5.346816in}{2.498460in}}{\pgfqpoint{5.355094in}{2.490181in}}%
\pgfpathcurveto{\pgfqpoint{5.363372in}{2.481903in}}{\pgfqpoint{5.374602in}{2.477252in}}{\pgfqpoint{5.386309in}{2.477252in}}%
\pgfpathlineto{\pgfqpoint{5.386309in}{2.477252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.467169}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.467169}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468434in}{2.714278in}}%
\pgfpathcurveto{\pgfqpoint{5.480302in}{2.714278in}}{\pgfqpoint{5.491687in}{2.718994in}}{\pgfqpoint{5.500079in}{2.727386in}}%
\pgfpathcurveto{\pgfqpoint{5.508472in}{2.735779in}}{\pgfqpoint{5.513188in}{2.747163in}}{\pgfqpoint{5.513188in}{2.759032in}}%
\pgfpathcurveto{\pgfqpoint{5.513188in}{2.770901in}}{\pgfqpoint{5.508472in}{2.782286in}}{\pgfqpoint{5.500079in}{2.790678in}}%
\pgfpathcurveto{\pgfqpoint{5.491687in}{2.799071in}}{\pgfqpoint{5.480302in}{2.803786in}}{\pgfqpoint{5.468434in}{2.803786in}}%
\pgfpathcurveto{\pgfqpoint{5.456565in}{2.803786in}}{\pgfqpoint{5.445180in}{2.799071in}}{\pgfqpoint{5.436788in}{2.790678in}}%
\pgfpathcurveto{\pgfqpoint{5.428395in}{2.782286in}}{\pgfqpoint{5.423680in}{2.770901in}}{\pgfqpoint{5.423680in}{2.759032in}}%
\pgfpathcurveto{\pgfqpoint{5.423680in}{2.747163in}}{\pgfqpoint{5.428395in}{2.735779in}}{\pgfqpoint{5.436788in}{2.727386in}}%
\pgfpathcurveto{\pgfqpoint{5.445180in}{2.718994in}}{\pgfqpoint{5.456565in}{2.714278in}}{\pgfqpoint{5.468434in}{2.714278in}}%
\pgfpathlineto{\pgfqpoint{5.468434in}{2.714278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.474296}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.474296}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389348in}{2.443632in}}%
\pgfpathcurveto{\pgfqpoint{5.400576in}{2.443632in}}{\pgfqpoint{5.411346in}{2.448093in}}{\pgfqpoint{5.419286in}{2.456033in}}%
\pgfpathcurveto{\pgfqpoint{5.427225in}{2.463973in}}{\pgfqpoint{5.431686in}{2.474743in}}{\pgfqpoint{5.431686in}{2.485971in}}%
\pgfpathcurveto{\pgfqpoint{5.431686in}{2.497199in}}{\pgfqpoint{5.427225in}{2.507969in}}{\pgfqpoint{5.419286in}{2.515909in}}%
\pgfpathcurveto{\pgfqpoint{5.411346in}{2.523849in}}{\pgfqpoint{5.400576in}{2.528310in}}{\pgfqpoint{5.389348in}{2.528310in}}%
\pgfpathcurveto{\pgfqpoint{5.378119in}{2.528310in}}{\pgfqpoint{5.367349in}{2.523849in}}{\pgfqpoint{5.359410in}{2.515909in}}%
\pgfpathcurveto{\pgfqpoint{5.351470in}{2.507969in}}{\pgfqpoint{5.347009in}{2.497199in}}{\pgfqpoint{5.347009in}{2.485971in}}%
\pgfpathcurveto{\pgfqpoint{5.347009in}{2.474743in}}{\pgfqpoint{5.351470in}{2.463973in}}{\pgfqpoint{5.359410in}{2.456033in}}%
\pgfpathcurveto{\pgfqpoint{5.367349in}{2.448093in}}{\pgfqpoint{5.378119in}{2.443632in}}{\pgfqpoint{5.389348in}{2.443632in}}%
\pgfpathlineto{\pgfqpoint{5.389348in}{2.443632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.475882}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.475882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671535in}{2.572600in}}%
\pgfpathcurveto{\pgfqpoint{5.681851in}{2.572600in}}{\pgfqpoint{5.691747in}{2.576699in}}{\pgfqpoint{5.699042in}{2.583994in}}%
\pgfpathcurveto{\pgfqpoint{5.706337in}{2.591289in}}{\pgfqpoint{5.710436in}{2.601184in}}{\pgfqpoint{5.710436in}{2.611501in}}%
\pgfpathcurveto{\pgfqpoint{5.710436in}{2.621818in}}{\pgfqpoint{5.706337in}{2.631713in}}{\pgfqpoint{5.699042in}{2.639008in}}%
\pgfpathcurveto{\pgfqpoint{5.691747in}{2.646303in}}{\pgfqpoint{5.681851in}{2.650402in}}{\pgfqpoint{5.671535in}{2.650402in}}%
\pgfpathcurveto{\pgfqpoint{5.661218in}{2.650402in}}{\pgfqpoint{5.651322in}{2.646303in}}{\pgfqpoint{5.644027in}{2.639008in}}%
\pgfpathcurveto{\pgfqpoint{5.636732in}{2.631713in}}{\pgfqpoint{5.632633in}{2.621818in}}{\pgfqpoint{5.632633in}{2.611501in}}%
\pgfpathcurveto{\pgfqpoint{5.632633in}{2.601184in}}{\pgfqpoint{5.636732in}{2.591289in}}{\pgfqpoint{5.644027in}{2.583994in}}%
\pgfpathcurveto{\pgfqpoint{5.651322in}{2.576699in}}{\pgfqpoint{5.661218in}{2.572600in}}{\pgfqpoint{5.671535in}{2.572600in}}%
\pgfpathlineto{\pgfqpoint{5.671535in}{2.572600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.480338}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.480338}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677659in}{2.804436in}}%
\pgfpathcurveto{\pgfqpoint{5.689826in}{2.804436in}}{\pgfqpoint{5.701498in}{2.809270in}}{\pgfqpoint{5.710102in}{2.817874in}}%
\pgfpathcurveto{\pgfqpoint{5.718706in}{2.826478in}}{\pgfqpoint{5.723540in}{2.838150in}}{\pgfqpoint{5.723540in}{2.850318in}}%
\pgfpathcurveto{\pgfqpoint{5.723540in}{2.862485in}}{\pgfqpoint{5.718706in}{2.874157in}}{\pgfqpoint{5.710102in}{2.882761in}}%
\pgfpathcurveto{\pgfqpoint{5.701498in}{2.891365in}}{\pgfqpoint{5.689826in}{2.896199in}}{\pgfqpoint{5.677659in}{2.896199in}}%
\pgfpathcurveto{\pgfqpoint{5.665491in}{2.896199in}}{\pgfqpoint{5.653819in}{2.891365in}}{\pgfqpoint{5.645215in}{2.882761in}}%
\pgfpathcurveto{\pgfqpoint{5.636611in}{2.874157in}}{\pgfqpoint{5.631777in}{2.862485in}}{\pgfqpoint{5.631777in}{2.850318in}}%
\pgfpathcurveto{\pgfqpoint{5.631777in}{2.838150in}}{\pgfqpoint{5.636611in}{2.826478in}}{\pgfqpoint{5.645215in}{2.817874in}}%
\pgfpathcurveto{\pgfqpoint{5.653819in}{2.809270in}}{\pgfqpoint{5.665491in}{2.804436in}}{\pgfqpoint{5.677659in}{2.804436in}}%
\pgfpathlineto{\pgfqpoint{5.677659in}{2.804436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.485431}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.485431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374458in}{2.375514in}}%
\pgfpathcurveto{\pgfqpoint{5.385036in}{2.375514in}}{\pgfqpoint{5.395182in}{2.379717in}}{\pgfqpoint{5.402662in}{2.387196in}}%
\pgfpathcurveto{\pgfqpoint{5.410142in}{2.394676in}}{\pgfqpoint{5.414345in}{2.404823in}}{\pgfqpoint{5.414345in}{2.415401in}}%
\pgfpathcurveto{\pgfqpoint{5.414345in}{2.425979in}}{\pgfqpoint{5.410142in}{2.436125in}}{\pgfqpoint{5.402662in}{2.443605in}}%
\pgfpathcurveto{\pgfqpoint{5.395182in}{2.451085in}}{\pgfqpoint{5.385036in}{2.455288in}}{\pgfqpoint{5.374458in}{2.455288in}}%
\pgfpathcurveto{\pgfqpoint{5.363880in}{2.455288in}}{\pgfqpoint{5.353733in}{2.451085in}}{\pgfqpoint{5.346254in}{2.443605in}}%
\pgfpathcurveto{\pgfqpoint{5.338774in}{2.436125in}}{\pgfqpoint{5.334571in}{2.425979in}}{\pgfqpoint{5.334571in}{2.415401in}}%
\pgfpathcurveto{\pgfqpoint{5.334571in}{2.404823in}}{\pgfqpoint{5.338774in}{2.394676in}}{\pgfqpoint{5.346254in}{2.387196in}}%
\pgfpathcurveto{\pgfqpoint{5.353733in}{2.379717in}}{\pgfqpoint{5.363880in}{2.375514in}}{\pgfqpoint{5.374458in}{2.375514in}}%
\pgfpathlineto{\pgfqpoint{5.374458in}{2.375514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.486991}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.486991}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579652in}{3.085598in}}%
\pgfpathcurveto{\pgfqpoint{5.590944in}{3.085598in}}{\pgfqpoint{5.601775in}{3.090084in}}{\pgfqpoint{5.609759in}{3.098069in}}%
\pgfpathcurveto{\pgfqpoint{5.617744in}{3.106053in}}{\pgfqpoint{5.622230in}{3.116884in}}{\pgfqpoint{5.622230in}{3.128176in}}%
\pgfpathcurveto{\pgfqpoint{5.622230in}{3.139468in}}{\pgfqpoint{5.617744in}{3.150299in}}{\pgfqpoint{5.609759in}{3.158284in}}%
\pgfpathcurveto{\pgfqpoint{5.601775in}{3.166269in}}{\pgfqpoint{5.590944in}{3.170755in}}{\pgfqpoint{5.579652in}{3.170755in}}%
\pgfpathcurveto{\pgfqpoint{5.568360in}{3.170755in}}{\pgfqpoint{5.557529in}{3.166269in}}{\pgfqpoint{5.549544in}{3.158284in}}%
\pgfpathcurveto{\pgfqpoint{5.541560in}{3.150299in}}{\pgfqpoint{5.537073in}{3.139468in}}{\pgfqpoint{5.537073in}{3.128176in}}%
\pgfpathcurveto{\pgfqpoint{5.537073in}{3.116884in}}{\pgfqpoint{5.541560in}{3.106053in}}{\pgfqpoint{5.549544in}{3.098069in}}%
\pgfpathcurveto{\pgfqpoint{5.557529in}{3.090084in}}{\pgfqpoint{5.568360in}{3.085598in}}{\pgfqpoint{5.579652in}{3.085598in}}%
\pgfpathlineto{\pgfqpoint{5.579652in}{3.085598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.490022}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.490022}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366144in}{2.522226in}}%
\pgfpathcurveto{\pgfqpoint{5.375076in}{2.522226in}}{\pgfqpoint{5.383644in}{2.525774in}}{\pgfqpoint{5.389960in}{2.532090in}}%
\pgfpathcurveto{\pgfqpoint{5.396275in}{2.538406in}}{\pgfqpoint{5.399824in}{2.546973in}}{\pgfqpoint{5.399824in}{2.555905in}}%
\pgfpathcurveto{\pgfqpoint{5.399824in}{2.564837in}}{\pgfqpoint{5.396275in}{2.573405in}}{\pgfqpoint{5.389960in}{2.579721in}}%
\pgfpathcurveto{\pgfqpoint{5.383644in}{2.586036in}}{\pgfqpoint{5.375076in}{2.589585in}}{\pgfqpoint{5.366144in}{2.589585in}}%
\pgfpathcurveto{\pgfqpoint{5.357212in}{2.589585in}}{\pgfqpoint{5.348645in}{2.586036in}}{\pgfqpoint{5.342329in}{2.579721in}}%
\pgfpathcurveto{\pgfqpoint{5.336013in}{2.573405in}}{\pgfqpoint{5.332465in}{2.564837in}}{\pgfqpoint{5.332465in}{2.555905in}}%
\pgfpathcurveto{\pgfqpoint{5.332465in}{2.546973in}}{\pgfqpoint{5.336013in}{2.538406in}}{\pgfqpoint{5.342329in}{2.532090in}}%
\pgfpathcurveto{\pgfqpoint{5.348645in}{2.525774in}}{\pgfqpoint{5.357212in}{2.522226in}}{\pgfqpoint{5.366144in}{2.522226in}}%
\pgfpathlineto{\pgfqpoint{5.366144in}{2.522226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.495863}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.495863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487166in}{2.974149in}}%
\pgfpathcurveto{\pgfqpoint{5.497688in}{2.974149in}}{\pgfqpoint{5.507780in}{2.978329in}}{\pgfqpoint{5.515220in}{2.985769in}}%
\pgfpathcurveto{\pgfqpoint{5.522660in}{2.993209in}}{\pgfqpoint{5.526840in}{3.003301in}}{\pgfqpoint{5.526840in}{3.013823in}}%
\pgfpathcurveto{\pgfqpoint{5.526840in}{3.024345in}}{\pgfqpoint{5.522660in}{3.034437in}}{\pgfqpoint{5.515220in}{3.041877in}}%
\pgfpathcurveto{\pgfqpoint{5.507780in}{3.049317in}}{\pgfqpoint{5.497688in}{3.053498in}}{\pgfqpoint{5.487166in}{3.053498in}}%
\pgfpathcurveto{\pgfqpoint{5.476644in}{3.053498in}}{\pgfqpoint{5.466552in}{3.049317in}}{\pgfqpoint{5.459112in}{3.041877in}}%
\pgfpathcurveto{\pgfqpoint{5.451672in}{3.034437in}}{\pgfqpoint{5.447491in}{3.024345in}}{\pgfqpoint{5.447491in}{3.013823in}}%
\pgfpathcurveto{\pgfqpoint{5.447491in}{3.003301in}}{\pgfqpoint{5.451672in}{2.993209in}}{\pgfqpoint{5.459112in}{2.985769in}}%
\pgfpathcurveto{\pgfqpoint{5.466552in}{2.978329in}}{\pgfqpoint{5.476644in}{2.974149in}}{\pgfqpoint{5.487166in}{2.974149in}}%
\pgfpathlineto{\pgfqpoint{5.487166in}{2.974149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.499555}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.499555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966033in}{2.329585in}}%
\pgfpathcurveto{\pgfqpoint{4.975815in}{2.329585in}}{\pgfqpoint{4.985197in}{2.333471in}}{\pgfqpoint{4.992113in}{2.340388in}}%
\pgfpathcurveto{\pgfqpoint{4.999030in}{2.347304in}}{\pgfqpoint{5.002916in}{2.356687in}}{\pgfqpoint{5.002916in}{2.366468in}}%
\pgfpathcurveto{\pgfqpoint{5.002916in}{2.376250in}}{\pgfqpoint{4.999030in}{2.385632in}}{\pgfqpoint{4.992113in}{2.392548in}}%
\pgfpathcurveto{\pgfqpoint{4.985197in}{2.399465in}}{\pgfqpoint{4.975815in}{2.403351in}}{\pgfqpoint{4.966033in}{2.403351in}}%
\pgfpathcurveto{\pgfqpoint{4.956252in}{2.403351in}}{\pgfqpoint{4.946870in}{2.399465in}}{\pgfqpoint{4.939953in}{2.392548in}}%
\pgfpathcurveto{\pgfqpoint{4.933036in}{2.385632in}}{\pgfqpoint{4.929150in}{2.376250in}}{\pgfqpoint{4.929150in}{2.366468in}}%
\pgfpathcurveto{\pgfqpoint{4.929150in}{2.356687in}}{\pgfqpoint{4.933036in}{2.347304in}}{\pgfqpoint{4.939953in}{2.340388in}}%
\pgfpathcurveto{\pgfqpoint{4.946870in}{2.333471in}}{\pgfqpoint{4.956252in}{2.329585in}}{\pgfqpoint{4.966033in}{2.329585in}}%
\pgfpathlineto{\pgfqpoint{4.966033in}{2.329585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.507204}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.507204}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806373in}{2.862443in}}%
\pgfpathcurveto{\pgfqpoint{5.817599in}{2.862443in}}{\pgfqpoint{5.828367in}{2.866903in}}{\pgfqpoint{5.836305in}{2.874841in}}%
\pgfpathcurveto{\pgfqpoint{5.844243in}{2.882779in}}{\pgfqpoint{5.848703in}{2.893546in}}{\pgfqpoint{5.848703in}{2.904772in}}%
\pgfpathcurveto{\pgfqpoint{5.848703in}{2.915998in}}{\pgfqpoint{5.844243in}{2.926766in}}{\pgfqpoint{5.836305in}{2.934704in}}%
\pgfpathcurveto{\pgfqpoint{5.828367in}{2.942642in}}{\pgfqpoint{5.817599in}{2.947102in}}{\pgfqpoint{5.806373in}{2.947102in}}%
\pgfpathcurveto{\pgfqpoint{5.795147in}{2.947102in}}{\pgfqpoint{5.784380in}{2.942642in}}{\pgfqpoint{5.776442in}{2.934704in}}%
\pgfpathcurveto{\pgfqpoint{5.768504in}{2.926766in}}{\pgfqpoint{5.764044in}{2.915998in}}{\pgfqpoint{5.764044in}{2.904772in}}%
\pgfpathcurveto{\pgfqpoint{5.764044in}{2.893546in}}{\pgfqpoint{5.768504in}{2.882779in}}{\pgfqpoint{5.776442in}{2.874841in}}%
\pgfpathcurveto{\pgfqpoint{5.784380in}{2.866903in}}{\pgfqpoint{5.795147in}{2.862443in}}{\pgfqpoint{5.806373in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{5.806373in}{2.862443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.508932}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.508932}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195798in}{2.238610in}}%
\pgfpathcurveto{\pgfqpoint{5.206463in}{2.238610in}}{\pgfqpoint{5.216693in}{2.242848in}}{\pgfqpoint{5.224235in}{2.250389in}}%
\pgfpathcurveto{\pgfqpoint{5.231776in}{2.257931in}}{\pgfqpoint{5.236014in}{2.268161in}}{\pgfqpoint{5.236014in}{2.278826in}}%
\pgfpathcurveto{\pgfqpoint{5.236014in}{2.289491in}}{\pgfqpoint{5.231776in}{2.299721in}}{\pgfqpoint{5.224235in}{2.307263in}}%
\pgfpathcurveto{\pgfqpoint{5.216693in}{2.314804in}}{\pgfqpoint{5.206463in}{2.319042in}}{\pgfqpoint{5.195798in}{2.319042in}}%
\pgfpathcurveto{\pgfqpoint{5.185133in}{2.319042in}}{\pgfqpoint{5.174903in}{2.314804in}}{\pgfqpoint{5.167361in}{2.307263in}}%
\pgfpathcurveto{\pgfqpoint{5.159820in}{2.299721in}}{\pgfqpoint{5.155582in}{2.289491in}}{\pgfqpoint{5.155582in}{2.278826in}}%
\pgfpathcurveto{\pgfqpoint{5.155582in}{2.268161in}}{\pgfqpoint{5.159820in}{2.257931in}}{\pgfqpoint{5.167361in}{2.250389in}}%
\pgfpathcurveto{\pgfqpoint{5.174903in}{2.242848in}}{\pgfqpoint{5.185133in}{2.238610in}}{\pgfqpoint{5.195798in}{2.238610in}}%
\pgfpathlineto{\pgfqpoint{5.195798in}{2.238610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.510696}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.510696}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277941in}{2.417194in}}%
\pgfpathcurveto{\pgfqpoint{5.289439in}{2.417194in}}{\pgfqpoint{5.300468in}{2.421762in}}{\pgfqpoint{5.308599in}{2.429893in}}%
\pgfpathcurveto{\pgfqpoint{5.316730in}{2.438024in}}{\pgfqpoint{5.321298in}{2.449053in}}{\pgfqpoint{5.321298in}{2.460551in}}%
\pgfpathcurveto{\pgfqpoint{5.321298in}{2.472050in}}{\pgfqpoint{5.316730in}{2.483079in}}{\pgfqpoint{5.308599in}{2.491210in}}%
\pgfpathcurveto{\pgfqpoint{5.300468in}{2.499340in}}{\pgfqpoint{5.289439in}{2.503909in}}{\pgfqpoint{5.277941in}{2.503909in}}%
\pgfpathcurveto{\pgfqpoint{5.266442in}{2.503909in}}{\pgfqpoint{5.255413in}{2.499340in}}{\pgfqpoint{5.247283in}{2.491210in}}%
\pgfpathcurveto{\pgfqpoint{5.239152in}{2.483079in}}{\pgfqpoint{5.234583in}{2.472050in}}{\pgfqpoint{5.234583in}{2.460551in}}%
\pgfpathcurveto{\pgfqpoint{5.234583in}{2.449053in}}{\pgfqpoint{5.239152in}{2.438024in}}{\pgfqpoint{5.247283in}{2.429893in}}%
\pgfpathcurveto{\pgfqpoint{5.255413in}{2.421762in}}{\pgfqpoint{5.266442in}{2.417194in}}{\pgfqpoint{5.277941in}{2.417194in}}%
\pgfpathlineto{\pgfqpoint{5.277941in}{2.417194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.512882}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.512882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331846in}{2.595039in}}%
\pgfpathcurveto{\pgfqpoint{5.342885in}{2.595039in}}{\pgfqpoint{5.353474in}{2.599425in}}{\pgfqpoint{5.361280in}{2.607231in}}%
\pgfpathcurveto{\pgfqpoint{5.369086in}{2.615037in}}{\pgfqpoint{5.373472in}{2.625626in}}{\pgfqpoint{5.373472in}{2.636665in}}%
\pgfpathcurveto{\pgfqpoint{5.373472in}{2.647704in}}{\pgfqpoint{5.369086in}{2.658293in}}{\pgfqpoint{5.361280in}{2.666099in}}%
\pgfpathcurveto{\pgfqpoint{5.353474in}{2.673905in}}{\pgfqpoint{5.342885in}{2.678291in}}{\pgfqpoint{5.331846in}{2.678291in}}%
\pgfpathcurveto{\pgfqpoint{5.320807in}{2.678291in}}{\pgfqpoint{5.310218in}{2.673905in}}{\pgfqpoint{5.302412in}{2.666099in}}%
\pgfpathcurveto{\pgfqpoint{5.294606in}{2.658293in}}{\pgfqpoint{5.290220in}{2.647704in}}{\pgfqpoint{5.290220in}{2.636665in}}%
\pgfpathcurveto{\pgfqpoint{5.290220in}{2.625626in}}{\pgfqpoint{5.294606in}{2.615037in}}{\pgfqpoint{5.302412in}{2.607231in}}%
\pgfpathcurveto{\pgfqpoint{5.310218in}{2.599425in}}{\pgfqpoint{5.320807in}{2.595039in}}{\pgfqpoint{5.331846in}{2.595039in}}%
\pgfpathlineto{\pgfqpoint{5.331846in}{2.595039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.516122}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.516122}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536321in}{3.038845in}}%
\pgfpathcurveto{\pgfqpoint{5.547389in}{3.038845in}}{\pgfqpoint{5.558006in}{3.043243in}}{\pgfqpoint{5.565833in}{3.051070in}}%
\pgfpathcurveto{\pgfqpoint{5.573660in}{3.058896in}}{\pgfqpoint{5.578057in}{3.069513in}}{\pgfqpoint{5.578057in}{3.080582in}}%
\pgfpathcurveto{\pgfqpoint{5.578057in}{3.091651in}}{\pgfqpoint{5.573660in}{3.102268in}}{\pgfqpoint{5.565833in}{3.110094in}}%
\pgfpathcurveto{\pgfqpoint{5.558006in}{3.117921in}}{\pgfqpoint{5.547389in}{3.122319in}}{\pgfqpoint{5.536321in}{3.122319in}}%
\pgfpathcurveto{\pgfqpoint{5.525252in}{3.122319in}}{\pgfqpoint{5.514635in}{3.117921in}}{\pgfqpoint{5.506808in}{3.110094in}}%
\pgfpathcurveto{\pgfqpoint{5.498981in}{3.102268in}}{\pgfqpoint{5.494584in}{3.091651in}}{\pgfqpoint{5.494584in}{3.080582in}}%
\pgfpathcurveto{\pgfqpoint{5.494584in}{3.069513in}}{\pgfqpoint{5.498981in}{3.058896in}}{\pgfqpoint{5.506808in}{3.051070in}}%
\pgfpathcurveto{\pgfqpoint{5.514635in}{3.043243in}}{\pgfqpoint{5.525252in}{3.038845in}}{\pgfqpoint{5.536321in}{3.038845in}}%
\pgfpathlineto{\pgfqpoint{5.536321in}{3.038845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.524428}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.524428}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673562in}{2.751537in}}%
\pgfpathcurveto{\pgfqpoint{5.685392in}{2.751537in}}{\pgfqpoint{5.696740in}{2.756237in}}{\pgfqpoint{5.705106in}{2.764603in}}%
\pgfpathcurveto{\pgfqpoint{5.713472in}{2.772969in}}{\pgfqpoint{5.718172in}{2.784316in}}{\pgfqpoint{5.718172in}{2.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.718172in}{2.807978in}}{\pgfqpoint{5.713472in}{2.819326in}}{\pgfqpoint{5.705106in}{2.827692in}}%
\pgfpathcurveto{\pgfqpoint{5.696740in}{2.836057in}}{\pgfqpoint{5.685392in}{2.840758in}}{\pgfqpoint{5.673562in}{2.840758in}}%
\pgfpathcurveto{\pgfqpoint{5.661731in}{2.840758in}}{\pgfqpoint{5.650383in}{2.836057in}}{\pgfqpoint{5.642017in}{2.827692in}}%
\pgfpathcurveto{\pgfqpoint{5.633651in}{2.819326in}}{\pgfqpoint{5.628951in}{2.807978in}}{\pgfqpoint{5.628951in}{2.796147in}}%
\pgfpathcurveto{\pgfqpoint{5.628951in}{2.784316in}}{\pgfqpoint{5.633651in}{2.772969in}}{\pgfqpoint{5.642017in}{2.764603in}}%
\pgfpathcurveto{\pgfqpoint{5.650383in}{2.756237in}}{\pgfqpoint{5.661731in}{2.751537in}}{\pgfqpoint{5.673562in}{2.751537in}}%
\pgfpathlineto{\pgfqpoint{5.673562in}{2.751537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526011}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526011}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992829in}{2.285006in}}%
\pgfpathcurveto{\pgfqpoint{5.004398in}{2.285006in}}{\pgfqpoint{5.015495in}{2.289603in}}{\pgfqpoint{5.023676in}{2.297783in}}%
\pgfpathcurveto{\pgfqpoint{5.031856in}{2.305964in}}{\pgfqpoint{5.036453in}{2.317061in}}{\pgfqpoint{5.036453in}{2.328630in}}%
\pgfpathcurveto{\pgfqpoint{5.036453in}{2.340199in}}{\pgfqpoint{5.031856in}{2.351296in}}{\pgfqpoint{5.023676in}{2.359476in}}%
\pgfpathcurveto{\pgfqpoint{5.015495in}{2.367657in}}{\pgfqpoint{5.004398in}{2.372253in}}{\pgfqpoint{4.992829in}{2.372253in}}%
\pgfpathcurveto{\pgfqpoint{4.981260in}{2.372253in}}{\pgfqpoint{4.970164in}{2.367657in}}{\pgfqpoint{4.961983in}{2.359476in}}%
\pgfpathcurveto{\pgfqpoint{4.953802in}{2.351296in}}{\pgfqpoint{4.949206in}{2.340199in}}{\pgfqpoint{4.949206in}{2.328630in}}%
\pgfpathcurveto{\pgfqpoint{4.949206in}{2.317061in}}{\pgfqpoint{4.953802in}{2.305964in}}{\pgfqpoint{4.961983in}{2.297783in}}%
\pgfpathcurveto{\pgfqpoint{4.970164in}{2.289603in}}{\pgfqpoint{4.981260in}{2.285006in}}{\pgfqpoint{4.992829in}{2.285006in}}%
\pgfpathlineto{\pgfqpoint{4.992829in}{2.285006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.526061}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.526061}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726023in}{2.911316in}}%
\pgfpathcurveto{\pgfqpoint{5.735369in}{2.911316in}}{\pgfqpoint{5.744334in}{2.915029in}}{\pgfqpoint{5.750943in}{2.921638in}}%
\pgfpathcurveto{\pgfqpoint{5.757552in}{2.928247in}}{\pgfqpoint{5.761265in}{2.937212in}}{\pgfqpoint{5.761265in}{2.946558in}}%
\pgfpathcurveto{\pgfqpoint{5.761265in}{2.955905in}}{\pgfqpoint{5.757552in}{2.964869in}}{\pgfqpoint{5.750943in}{2.971478in}}%
\pgfpathcurveto{\pgfqpoint{5.744334in}{2.978087in}}{\pgfqpoint{5.735369in}{2.981800in}}{\pgfqpoint{5.726023in}{2.981800in}}%
\pgfpathcurveto{\pgfqpoint{5.716676in}{2.981800in}}{\pgfqpoint{5.707712in}{2.978087in}}{\pgfqpoint{5.701103in}{2.971478in}}%
\pgfpathcurveto{\pgfqpoint{5.694494in}{2.964869in}}{\pgfqpoint{5.690781in}{2.955905in}}{\pgfqpoint{5.690781in}{2.946558in}}%
\pgfpathcurveto{\pgfqpoint{5.690781in}{2.937212in}}{\pgfqpoint{5.694494in}{2.928247in}}{\pgfqpoint{5.701103in}{2.921638in}}%
\pgfpathcurveto{\pgfqpoint{5.707712in}{2.915029in}}{\pgfqpoint{5.716676in}{2.911316in}}{\pgfqpoint{5.726023in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{5.726023in}{2.911316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.535752}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.535752}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194684in}{2.193466in}}%
\pgfpathcurveto{\pgfqpoint{5.205728in}{2.193466in}}{\pgfqpoint{5.216321in}{2.197854in}}{\pgfqpoint{5.224131in}{2.205664in}}%
\pgfpathcurveto{\pgfqpoint{5.231940in}{2.213473in}}{\pgfqpoint{5.236328in}{2.224067in}}{\pgfqpoint{5.236328in}{2.235111in}}%
\pgfpathcurveto{\pgfqpoint{5.236328in}{2.246155in}}{\pgfqpoint{5.231940in}{2.256749in}}{\pgfqpoint{5.224131in}{2.264558in}}%
\pgfpathcurveto{\pgfqpoint{5.216321in}{2.272368in}}{\pgfqpoint{5.205728in}{2.276756in}}{\pgfqpoint{5.194684in}{2.276756in}}%
\pgfpathcurveto{\pgfqpoint{5.183639in}{2.276756in}}{\pgfqpoint{5.173046in}{2.272368in}}{\pgfqpoint{5.165236in}{2.264558in}}%
\pgfpathcurveto{\pgfqpoint{5.157427in}{2.256749in}}{\pgfqpoint{5.153039in}{2.246155in}}{\pgfqpoint{5.153039in}{2.235111in}}%
\pgfpathcurveto{\pgfqpoint{5.153039in}{2.224067in}}{\pgfqpoint{5.157427in}{2.213473in}}{\pgfqpoint{5.165236in}{2.205664in}}%
\pgfpathcurveto{\pgfqpoint{5.173046in}{2.197854in}}{\pgfqpoint{5.183639in}{2.193466in}}{\pgfqpoint{5.194684in}{2.193466in}}%
\pgfpathlineto{\pgfqpoint{5.194684in}{2.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.538640}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.538640}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529021in}{2.741709in}}%
\pgfpathcurveto{\pgfqpoint{5.541038in}{2.741709in}}{\pgfqpoint{5.552565in}{2.746484in}}{\pgfqpoint{5.561063in}{2.754981in}}%
\pgfpathcurveto{\pgfqpoint{5.569560in}{2.763479in}}{\pgfqpoint{5.574335in}{2.775006in}}{\pgfqpoint{5.574335in}{2.787023in}}%
\pgfpathcurveto{\pgfqpoint{5.574335in}{2.799040in}}{\pgfqpoint{5.569560in}{2.810567in}}{\pgfqpoint{5.561063in}{2.819065in}}%
\pgfpathcurveto{\pgfqpoint{5.552565in}{2.827562in}}{\pgfqpoint{5.541038in}{2.832337in}}{\pgfqpoint{5.529021in}{2.832337in}}%
\pgfpathcurveto{\pgfqpoint{5.517003in}{2.832337in}}{\pgfqpoint{5.505477in}{2.827562in}}{\pgfqpoint{5.496979in}{2.819065in}}%
\pgfpathcurveto{\pgfqpoint{5.488481in}{2.810567in}}{\pgfqpoint{5.483707in}{2.799040in}}{\pgfqpoint{5.483707in}{2.787023in}}%
\pgfpathcurveto{\pgfqpoint{5.483707in}{2.775006in}}{\pgfqpoint{5.488481in}{2.763479in}}{\pgfqpoint{5.496979in}{2.754981in}}%
\pgfpathcurveto{\pgfqpoint{5.505477in}{2.746484in}}{\pgfqpoint{5.517003in}{2.741709in}}{\pgfqpoint{5.529021in}{2.741709in}}%
\pgfpathlineto{\pgfqpoint{5.529021in}{2.741709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.539203}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.539203}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965145in}{2.270594in}}%
\pgfpathcurveto{\pgfqpoint{4.976122in}{2.270594in}}{\pgfqpoint{4.986650in}{2.274955in}}{\pgfqpoint{4.994412in}{2.282717in}}%
\pgfpathcurveto{\pgfqpoint{5.002174in}{2.290478in}}{\pgfqpoint{5.006535in}{2.301007in}}{\pgfqpoint{5.006535in}{2.311984in}}%
\pgfpathcurveto{\pgfqpoint{5.006535in}{2.322960in}}{\pgfqpoint{5.002174in}{2.333489in}}{\pgfqpoint{4.994412in}{2.341250in}}%
\pgfpathcurveto{\pgfqpoint{4.986650in}{2.349012in}}{\pgfqpoint{4.976122in}{2.353373in}}{\pgfqpoint{4.965145in}{2.353373in}}%
\pgfpathcurveto{\pgfqpoint{4.954168in}{2.353373in}}{\pgfqpoint{4.943640in}{2.349012in}}{\pgfqpoint{4.935878in}{2.341250in}}%
\pgfpathcurveto{\pgfqpoint{4.928116in}{2.333489in}}{\pgfqpoint{4.923755in}{2.322960in}}{\pgfqpoint{4.923755in}{2.311984in}}%
\pgfpathcurveto{\pgfqpoint{4.923755in}{2.301007in}}{\pgfqpoint{4.928116in}{2.290478in}}{\pgfqpoint{4.935878in}{2.282717in}}%
\pgfpathcurveto{\pgfqpoint{4.943640in}{2.274955in}}{\pgfqpoint{4.954168in}{2.270594in}}{\pgfqpoint{4.965145in}{2.270594in}}%
\pgfpathlineto{\pgfqpoint{4.965145in}{2.270594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.548268}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.548268}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904732in}{2.802501in}}%
\pgfpathcurveto{\pgfqpoint{4.915437in}{2.802501in}}{\pgfqpoint{4.925705in}{2.806754in}}{\pgfqpoint{4.933274in}{2.814323in}}%
\pgfpathcurveto{\pgfqpoint{4.940843in}{2.821893in}}{\pgfqpoint{4.945096in}{2.832161in}}{\pgfqpoint{4.945096in}{2.842865in}}%
\pgfpathcurveto{\pgfqpoint{4.945096in}{2.853570in}}{\pgfqpoint{4.940843in}{2.863838in}}{\pgfqpoint{4.933274in}{2.871407in}}%
\pgfpathcurveto{\pgfqpoint{4.925705in}{2.878977in}}{\pgfqpoint{4.915437in}{2.883230in}}{\pgfqpoint{4.904732in}{2.883230in}}%
\pgfpathcurveto{\pgfqpoint{4.894027in}{2.883230in}}{\pgfqpoint{4.883759in}{2.878977in}}{\pgfqpoint{4.876190in}{2.871407in}}%
\pgfpathcurveto{\pgfqpoint{4.868620in}{2.863838in}}{\pgfqpoint{4.864367in}{2.853570in}}{\pgfqpoint{4.864367in}{2.842865in}}%
\pgfpathcurveto{\pgfqpoint{4.864367in}{2.832161in}}{\pgfqpoint{4.868620in}{2.821893in}}{\pgfqpoint{4.876190in}{2.814323in}}%
\pgfpathcurveto{\pgfqpoint{4.883759in}{2.806754in}}{\pgfqpoint{4.894027in}{2.802501in}}{\pgfqpoint{4.904732in}{2.802501in}}%
\pgfpathlineto{\pgfqpoint{4.904732in}{2.802501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.549958}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.549958}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594812in}{2.711543in}}%
\pgfpathcurveto{\pgfqpoint{5.605469in}{2.711543in}}{\pgfqpoint{5.615691in}{2.715777in}}{\pgfqpoint{5.623226in}{2.723312in}}%
\pgfpathcurveto{\pgfqpoint{5.630762in}{2.730848in}}{\pgfqpoint{5.634996in}{2.741069in}}{\pgfqpoint{5.634996in}{2.751726in}}%
\pgfpathcurveto{\pgfqpoint{5.634996in}{2.762383in}}{\pgfqpoint{5.630762in}{2.772605in}}{\pgfqpoint{5.623226in}{2.780140in}}%
\pgfpathcurveto{\pgfqpoint{5.615691in}{2.787675in}}{\pgfqpoint{5.605469in}{2.791909in}}{\pgfqpoint{5.594812in}{2.791909in}}%
\pgfpathcurveto{\pgfqpoint{5.584156in}{2.791909in}}{\pgfqpoint{5.573934in}{2.787675in}}{\pgfqpoint{5.566398in}{2.780140in}}%
\pgfpathcurveto{\pgfqpoint{5.558863in}{2.772605in}}{\pgfqpoint{5.554629in}{2.762383in}}{\pgfqpoint{5.554629in}{2.751726in}}%
\pgfpathcurveto{\pgfqpoint{5.554629in}{2.741069in}}{\pgfqpoint{5.558863in}{2.730848in}}{\pgfqpoint{5.566398in}{2.723312in}}%
\pgfpathcurveto{\pgfqpoint{5.573934in}{2.715777in}}{\pgfqpoint{5.584156in}{2.711543in}}{\pgfqpoint{5.594812in}{2.711543in}}%
\pgfpathlineto{\pgfqpoint{5.594812in}{2.711543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.553779}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.553779}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569225in}{2.083594in}}%
\pgfpathcurveto{\pgfqpoint{4.581350in}{2.083594in}}{\pgfqpoint{4.592980in}{2.088412in}}{\pgfqpoint{4.601554in}{2.096985in}}%
\pgfpathcurveto{\pgfqpoint{4.610128in}{2.105559in}}{\pgfqpoint{4.614945in}{2.117190in}}{\pgfqpoint{4.614945in}{2.129315in}}%
\pgfpathcurveto{\pgfqpoint{4.614945in}{2.141440in}}{\pgfqpoint{4.610128in}{2.153070in}}{\pgfqpoint{4.601554in}{2.161644in}}%
\pgfpathcurveto{\pgfqpoint{4.592980in}{2.170218in}}{\pgfqpoint{4.581350in}{2.175035in}}{\pgfqpoint{4.569225in}{2.175035in}}%
\pgfpathcurveto{\pgfqpoint{4.557100in}{2.175035in}}{\pgfqpoint{4.545469in}{2.170218in}}{\pgfqpoint{4.536895in}{2.161644in}}%
\pgfpathcurveto{\pgfqpoint{4.528322in}{2.153070in}}{\pgfqpoint{4.523504in}{2.141440in}}{\pgfqpoint{4.523504in}{2.129315in}}%
\pgfpathcurveto{\pgfqpoint{4.523504in}{2.117190in}}{\pgfqpoint{4.528322in}{2.105559in}}{\pgfqpoint{4.536895in}{2.096985in}}%
\pgfpathcurveto{\pgfqpoint{4.545469in}{2.088412in}}{\pgfqpoint{4.557100in}{2.083594in}}{\pgfqpoint{4.569225in}{2.083594in}}%
\pgfpathlineto{\pgfqpoint{4.569225in}{2.083594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.555723}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.555723}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744020in}{3.409431in}}%
\pgfpathcurveto{\pgfqpoint{5.754916in}{3.409431in}}{\pgfqpoint{5.765367in}{3.413760in}}{\pgfqpoint{5.773071in}{3.421465in}}%
\pgfpathcurveto{\pgfqpoint{5.780776in}{3.429169in}}{\pgfqpoint{5.785105in}{3.439620in}}{\pgfqpoint{5.785105in}{3.450516in}}%
\pgfpathcurveto{\pgfqpoint{5.785105in}{3.461412in}}{\pgfqpoint{5.780776in}{3.471863in}}{\pgfqpoint{5.773071in}{3.479568in}}%
\pgfpathcurveto{\pgfqpoint{5.765367in}{3.487272in}}{\pgfqpoint{5.754916in}{3.491601in}}{\pgfqpoint{5.744020in}{3.491601in}}%
\pgfpathcurveto{\pgfqpoint{5.733124in}{3.491601in}}{\pgfqpoint{5.722673in}{3.487272in}}{\pgfqpoint{5.714968in}{3.479568in}}%
\pgfpathcurveto{\pgfqpoint{5.707264in}{3.471863in}}{\pgfqpoint{5.702935in}{3.461412in}}{\pgfqpoint{5.702935in}{3.450516in}}%
\pgfpathcurveto{\pgfqpoint{5.702935in}{3.439620in}}{\pgfqpoint{5.707264in}{3.429169in}}{\pgfqpoint{5.714968in}{3.421465in}}%
\pgfpathcurveto{\pgfqpoint{5.722673in}{3.413760in}}{\pgfqpoint{5.733124in}{3.409431in}}{\pgfqpoint{5.744020in}{3.409431in}}%
\pgfpathlineto{\pgfqpoint{5.744020in}{3.409431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.559857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.559857}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829899in}{2.997989in}}%
\pgfpathcurveto{\pgfqpoint{5.839975in}{2.997989in}}{\pgfqpoint{5.849639in}{3.001993in}}{\pgfqpoint{5.856764in}{3.009117in}}%
\pgfpathcurveto{\pgfqpoint{5.863889in}{3.016242in}}{\pgfqpoint{5.867892in}{3.025907in}}{\pgfqpoint{5.867892in}{3.035982in}}%
\pgfpathcurveto{\pgfqpoint{5.867892in}{3.046058in}}{\pgfqpoint{5.863889in}{3.055723in}}{\pgfqpoint{5.856764in}{3.062848in}}%
\pgfpathcurveto{\pgfqpoint{5.849639in}{3.069972in}}{\pgfqpoint{5.839975in}{3.073976in}}{\pgfqpoint{5.829899in}{3.073976in}}%
\pgfpathcurveto{\pgfqpoint{5.819823in}{3.073976in}}{\pgfqpoint{5.810158in}{3.069972in}}{\pgfqpoint{5.803034in}{3.062848in}}%
\pgfpathcurveto{\pgfqpoint{5.795909in}{3.055723in}}{\pgfqpoint{5.791906in}{3.046058in}}{\pgfqpoint{5.791906in}{3.035982in}}%
\pgfpathcurveto{\pgfqpoint{5.791906in}{3.025907in}}{\pgfqpoint{5.795909in}{3.016242in}}{\pgfqpoint{5.803034in}{3.009117in}}%
\pgfpathcurveto{\pgfqpoint{5.810158in}{3.001993in}}{\pgfqpoint{5.819823in}{2.997989in}}{\pgfqpoint{5.829899in}{2.997989in}}%
\pgfpathlineto{\pgfqpoint{5.829899in}{2.997989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.563941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.563941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972516in}{2.280958in}}%
\pgfpathcurveto{\pgfqpoint{4.983785in}{2.280958in}}{\pgfqpoint{4.994595in}{2.285435in}}{\pgfqpoint{5.002564in}{2.293404in}}%
\pgfpathcurveto{\pgfqpoint{5.010533in}{2.301373in}}{\pgfqpoint{5.015010in}{2.312182in}}{\pgfqpoint{5.015010in}{2.323452in}}%
\pgfpathcurveto{\pgfqpoint{5.015010in}{2.334722in}}{\pgfqpoint{5.010533in}{2.345531in}}{\pgfqpoint{5.002564in}{2.353500in}}%
\pgfpathcurveto{\pgfqpoint{4.994595in}{2.361469in}}{\pgfqpoint{4.983785in}{2.365946in}}{\pgfqpoint{4.972516in}{2.365946in}}%
\pgfpathcurveto{\pgfqpoint{4.961246in}{2.365946in}}{\pgfqpoint{4.950436in}{2.361469in}}{\pgfqpoint{4.942467in}{2.353500in}}%
\pgfpathcurveto{\pgfqpoint{4.934499in}{2.345531in}}{\pgfqpoint{4.930021in}{2.334722in}}{\pgfqpoint{4.930021in}{2.323452in}}%
\pgfpathcurveto{\pgfqpoint{4.930021in}{2.312182in}}{\pgfqpoint{4.934499in}{2.301373in}}{\pgfqpoint{4.942467in}{2.293404in}}%
\pgfpathcurveto{\pgfqpoint{4.950436in}{2.285435in}}{\pgfqpoint{4.961246in}{2.280958in}}{\pgfqpoint{4.972516in}{2.280958in}}%
\pgfpathlineto{\pgfqpoint{4.972516in}{2.280958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.566289}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.566289}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760459in}{2.091124in}}%
\pgfpathcurveto{\pgfqpoint{4.771658in}{2.091124in}}{\pgfqpoint{4.782401in}{2.095574in}}{\pgfqpoint{4.790320in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{4.798240in}{2.111413in}}{\pgfqpoint{4.802689in}{2.122155in}}{\pgfqpoint{4.802689in}{2.133355in}}%
\pgfpathcurveto{\pgfqpoint{4.802689in}{2.144555in}}{\pgfqpoint{4.798240in}{2.155297in}}{\pgfqpoint{4.790320in}{2.163217in}}%
\pgfpathcurveto{\pgfqpoint{4.782401in}{2.171136in}}{\pgfqpoint{4.771658in}{2.175586in}}{\pgfqpoint{4.760459in}{2.175586in}}%
\pgfpathcurveto{\pgfqpoint{4.749259in}{2.175586in}}{\pgfqpoint{4.738516in}{2.171136in}}{\pgfqpoint{4.730597in}{2.163217in}}%
\pgfpathcurveto{\pgfqpoint{4.722677in}{2.155297in}}{\pgfqpoint{4.718228in}{2.144555in}}{\pgfqpoint{4.718228in}{2.133355in}}%
\pgfpathcurveto{\pgfqpoint{4.718228in}{2.122155in}}{\pgfqpoint{4.722677in}{2.111413in}}{\pgfqpoint{4.730597in}{2.103493in}}%
\pgfpathcurveto{\pgfqpoint{4.738516in}{2.095574in}}{\pgfqpoint{4.749259in}{2.091124in}}{\pgfqpoint{4.760459in}{2.091124in}}%
\pgfpathlineto{\pgfqpoint{4.760459in}{2.091124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.568231}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.568231}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155592in}{2.421186in}}%
\pgfpathcurveto{\pgfqpoint{5.166561in}{2.421186in}}{\pgfqpoint{5.177081in}{2.425544in}}{\pgfqpoint{5.184837in}{2.433300in}}%
\pgfpathcurveto{\pgfqpoint{5.192593in}{2.441056in}}{\pgfqpoint{5.196950in}{2.451576in}}{\pgfqpoint{5.196950in}{2.462545in}}%
\pgfpathcurveto{\pgfqpoint{5.196950in}{2.473513in}}{\pgfqpoint{5.192593in}{2.484033in}}{\pgfqpoint{5.184837in}{2.491789in}}%
\pgfpathcurveto{\pgfqpoint{5.177081in}{2.499545in}}{\pgfqpoint{5.166561in}{2.503903in}}{\pgfqpoint{5.155592in}{2.503903in}}%
\pgfpathcurveto{\pgfqpoint{5.144624in}{2.503903in}}{\pgfqpoint{5.134103in}{2.499545in}}{\pgfqpoint{5.126348in}{2.491789in}}%
\pgfpathcurveto{\pgfqpoint{5.118592in}{2.484033in}}{\pgfqpoint{5.114234in}{2.473513in}}{\pgfqpoint{5.114234in}{2.462545in}}%
\pgfpathcurveto{\pgfqpoint{5.114234in}{2.451576in}}{\pgfqpoint{5.118592in}{2.441056in}}{\pgfqpoint{5.126348in}{2.433300in}}%
\pgfpathcurveto{\pgfqpoint{5.134103in}{2.425544in}}{\pgfqpoint{5.144624in}{2.421186in}}{\pgfqpoint{5.155592in}{2.421186in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{2.421186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.571533}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.571533}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.710232in}{3.532448in}}%
\pgfpathcurveto{\pgfqpoint{5.721027in}{3.532448in}}{\pgfqpoint{5.731381in}{3.536737in}}{\pgfqpoint{5.739014in}{3.544370in}}%
\pgfpathcurveto{\pgfqpoint{5.746647in}{3.552003in}}{\pgfqpoint{5.750935in}{3.562357in}}{\pgfqpoint{5.750935in}{3.573151in}}%
\pgfpathcurveto{\pgfqpoint{5.750935in}{3.583946in}}{\pgfqpoint{5.746647in}{3.594300in}}{\pgfqpoint{5.739014in}{3.601933in}}%
\pgfpathcurveto{\pgfqpoint{5.731381in}{3.609566in}}{\pgfqpoint{5.721027in}{3.613855in}}{\pgfqpoint{5.710232in}{3.613855in}}%
\pgfpathcurveto{\pgfqpoint{5.699437in}{3.613855in}}{\pgfqpoint{5.689084in}{3.609566in}}{\pgfqpoint{5.681451in}{3.601933in}}%
\pgfpathcurveto{\pgfqpoint{5.673818in}{3.594300in}}{\pgfqpoint{5.669529in}{3.583946in}}{\pgfqpoint{5.669529in}{3.573151in}}%
\pgfpathcurveto{\pgfqpoint{5.669529in}{3.562357in}}{\pgfqpoint{5.673818in}{3.552003in}}{\pgfqpoint{5.681451in}{3.544370in}}%
\pgfpathcurveto{\pgfqpoint{5.689084in}{3.536737in}}{\pgfqpoint{5.699437in}{3.532448in}}{\pgfqpoint{5.710232in}{3.532448in}}%
\pgfpathlineto{\pgfqpoint{5.710232in}{3.532448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.572206}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.572206}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237551in}{2.536111in}}%
\pgfpathcurveto{\pgfqpoint{5.248025in}{2.536111in}}{\pgfqpoint{5.258072in}{2.540273in}}{\pgfqpoint{5.265479in}{2.547679in}}%
\pgfpathcurveto{\pgfqpoint{5.272886in}{2.555086in}}{\pgfqpoint{5.277047in}{2.565133in}}{\pgfqpoint{5.277047in}{2.575607in}}%
\pgfpathcurveto{\pgfqpoint{5.277047in}{2.586082in}}{\pgfqpoint{5.272886in}{2.596129in}}{\pgfqpoint{5.265479in}{2.603535in}}%
\pgfpathcurveto{\pgfqpoint{5.258072in}{2.610942in}}{\pgfqpoint{5.248025in}{2.615104in}}{\pgfqpoint{5.237551in}{2.615104in}}%
\pgfpathcurveto{\pgfqpoint{5.227076in}{2.615104in}}{\pgfqpoint{5.217029in}{2.610942in}}{\pgfqpoint{5.209623in}{2.603535in}}%
\pgfpathcurveto{\pgfqpoint{5.202216in}{2.596129in}}{\pgfqpoint{5.198054in}{2.586082in}}{\pgfqpoint{5.198054in}{2.575607in}}%
\pgfpathcurveto{\pgfqpoint{5.198054in}{2.565133in}}{\pgfqpoint{5.202216in}{2.555086in}}{\pgfqpoint{5.209623in}{2.547679in}}%
\pgfpathcurveto{\pgfqpoint{5.217029in}{2.540273in}}{\pgfqpoint{5.227076in}{2.536111in}}{\pgfqpoint{5.237551in}{2.536111in}}%
\pgfpathlineto{\pgfqpoint{5.237551in}{2.536111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.572809}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.572809}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317091in}{2.650847in}}%
\pgfpathcurveto{\pgfqpoint{5.326957in}{2.650847in}}{\pgfqpoint{5.336420in}{2.654767in}}{\pgfqpoint{5.343397in}{2.661744in}}%
\pgfpathcurveto{\pgfqpoint{5.350373in}{2.668720in}}{\pgfqpoint{5.354293in}{2.678183in}}{\pgfqpoint{5.354293in}{2.688049in}}%
\pgfpathcurveto{\pgfqpoint{5.354293in}{2.697916in}}{\pgfqpoint{5.350373in}{2.707379in}}{\pgfqpoint{5.343397in}{2.714355in}}%
\pgfpathcurveto{\pgfqpoint{5.336420in}{2.721332in}}{\pgfqpoint{5.326957in}{2.725252in}}{\pgfqpoint{5.317091in}{2.725252in}}%
\pgfpathcurveto{\pgfqpoint{5.307225in}{2.725252in}}{\pgfqpoint{5.297761in}{2.721332in}}{\pgfqpoint{5.290785in}{2.714355in}}%
\pgfpathcurveto{\pgfqpoint{5.283808in}{2.707379in}}{\pgfqpoint{5.279889in}{2.697916in}}{\pgfqpoint{5.279889in}{2.688049in}}%
\pgfpathcurveto{\pgfqpoint{5.279889in}{2.678183in}}{\pgfqpoint{5.283808in}{2.668720in}}{\pgfqpoint{5.290785in}{2.661744in}}%
\pgfpathcurveto{\pgfqpoint{5.297761in}{2.654767in}}{\pgfqpoint{5.307225in}{2.650847in}}{\pgfqpoint{5.317091in}{2.650847in}}%
\pgfpathlineto{\pgfqpoint{5.317091in}{2.650847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.575462}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.575462}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994748in}{2.410940in}}%
\pgfpathcurveto{\pgfqpoint{5.006366in}{2.410940in}}{\pgfqpoint{5.017511in}{2.415556in}}{\pgfqpoint{5.025726in}{2.423772in}}%
\pgfpathcurveto{\pgfqpoint{5.033942in}{2.431987in}}{\pgfqpoint{5.038558in}{2.443132in}}{\pgfqpoint{5.038558in}{2.454750in}}%
\pgfpathcurveto{\pgfqpoint{5.038558in}{2.466369in}}{\pgfqpoint{5.033942in}{2.477513in}}{\pgfqpoint{5.025726in}{2.485729in}}%
\pgfpathcurveto{\pgfqpoint{5.017511in}{2.493945in}}{\pgfqpoint{5.006366in}{2.498561in}}{\pgfqpoint{4.994748in}{2.498561in}}%
\pgfpathcurveto{\pgfqpoint{4.983129in}{2.498561in}}{\pgfqpoint{4.971985in}{2.493945in}}{\pgfqpoint{4.963769in}{2.485729in}}%
\pgfpathcurveto{\pgfqpoint{4.955553in}{2.477513in}}{\pgfqpoint{4.950937in}{2.466369in}}{\pgfqpoint{4.950937in}{2.454750in}}%
\pgfpathcurveto{\pgfqpoint{4.950937in}{2.443132in}}{\pgfqpoint{4.955553in}{2.431987in}}{\pgfqpoint{4.963769in}{2.423772in}}%
\pgfpathcurveto{\pgfqpoint{4.971985in}{2.415556in}}{\pgfqpoint{4.983129in}{2.410940in}}{\pgfqpoint{4.994748in}{2.410940in}}%
\pgfpathlineto{\pgfqpoint{4.994748in}{2.410940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577314}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577314}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158161in}{2.481099in}}%
\pgfpathcurveto{\pgfqpoint{5.168450in}{2.481099in}}{\pgfqpoint{5.178319in}{2.485187in}}{\pgfqpoint{5.185595in}{2.492463in}}%
\pgfpathcurveto{\pgfqpoint{5.192871in}{2.499738in}}{\pgfqpoint{5.196959in}{2.509608in}}{\pgfqpoint{5.196959in}{2.519897in}}%
\pgfpathcurveto{\pgfqpoint{5.196959in}{2.530187in}}{\pgfqpoint{5.192871in}{2.540056in}}{\pgfqpoint{5.185595in}{2.547332in}}%
\pgfpathcurveto{\pgfqpoint{5.178319in}{2.554607in}}{\pgfqpoint{5.168450in}{2.558695in}}{\pgfqpoint{5.158161in}{2.558695in}}%
\pgfpathcurveto{\pgfqpoint{5.147871in}{2.558695in}}{\pgfqpoint{5.138002in}{2.554607in}}{\pgfqpoint{5.130726in}{2.547332in}}%
\pgfpathcurveto{\pgfqpoint{5.123450in}{2.540056in}}{\pgfqpoint{5.119362in}{2.530187in}}{\pgfqpoint{5.119362in}{2.519897in}}%
\pgfpathcurveto{\pgfqpoint{5.119362in}{2.509608in}}{\pgfqpoint{5.123450in}{2.499738in}}{\pgfqpoint{5.130726in}{2.492463in}}%
\pgfpathcurveto{\pgfqpoint{5.138002in}{2.485187in}}{\pgfqpoint{5.147871in}{2.481099in}}{\pgfqpoint{5.158161in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{5.158161in}{2.481099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.577933}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.577933}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173647in}{2.515048in}}%
\pgfpathcurveto{\pgfqpoint{5.184096in}{2.515048in}}{\pgfqpoint{5.194119in}{2.519199in}}{\pgfqpoint{5.201507in}{2.526588in}}%
\pgfpathcurveto{\pgfqpoint{5.208896in}{2.533977in}}{\pgfqpoint{5.213048in}{2.543999in}}{\pgfqpoint{5.213048in}{2.554449in}}%
\pgfpathcurveto{\pgfqpoint{5.213048in}{2.564898in}}{\pgfqpoint{5.208896in}{2.574921in}}{\pgfqpoint{5.201507in}{2.582310in}}%
\pgfpathcurveto{\pgfqpoint{5.194119in}{2.589698in}}{\pgfqpoint{5.184096in}{2.593850in}}{\pgfqpoint{5.173647in}{2.593850in}}%
\pgfpathcurveto{\pgfqpoint{5.163197in}{2.593850in}}{\pgfqpoint{5.153174in}{2.589698in}}{\pgfqpoint{5.145786in}{2.582310in}}%
\pgfpathcurveto{\pgfqpoint{5.138397in}{2.574921in}}{\pgfqpoint{5.134245in}{2.564898in}}{\pgfqpoint{5.134245in}{2.554449in}}%
\pgfpathcurveto{\pgfqpoint{5.134245in}{2.543999in}}{\pgfqpoint{5.138397in}{2.533977in}}{\pgfqpoint{5.145786in}{2.526588in}}%
\pgfpathcurveto{\pgfqpoint{5.153174in}{2.519199in}}{\pgfqpoint{5.163197in}{2.515048in}}{\pgfqpoint{5.173647in}{2.515048in}}%
\pgfpathlineto{\pgfqpoint{5.173647in}{2.515048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.582356}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.582356}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744385in}{2.750275in}}%
\pgfpathcurveto{\pgfqpoint{5.753286in}{2.750275in}}{\pgfqpoint{5.761824in}{2.753812in}}{\pgfqpoint{5.768119in}{2.760106in}}%
\pgfpathcurveto{\pgfqpoint{5.774413in}{2.766400in}}{\pgfqpoint{5.777949in}{2.774938in}}{\pgfqpoint{5.777949in}{2.783839in}}%
\pgfpathcurveto{\pgfqpoint{5.777949in}{2.792741in}}{\pgfqpoint{5.774413in}{2.801278in}}{\pgfqpoint{5.768119in}{2.807573in}}%
\pgfpathcurveto{\pgfqpoint{5.761824in}{2.813867in}}{\pgfqpoint{5.753286in}{2.817403in}}{\pgfqpoint{5.744385in}{2.817403in}}%
\pgfpathcurveto{\pgfqpoint{5.735484in}{2.817403in}}{\pgfqpoint{5.726946in}{2.813867in}}{\pgfqpoint{5.720652in}{2.807573in}}%
\pgfpathcurveto{\pgfqpoint{5.714358in}{2.801278in}}{\pgfqpoint{5.710821in}{2.792741in}}{\pgfqpoint{5.710821in}{2.783839in}}%
\pgfpathcurveto{\pgfqpoint{5.710821in}{2.774938in}}{\pgfqpoint{5.714358in}{2.766400in}}{\pgfqpoint{5.720652in}{2.760106in}}%
\pgfpathcurveto{\pgfqpoint{5.726946in}{2.753812in}}{\pgfqpoint{5.735484in}{2.750275in}}{\pgfqpoint{5.744385in}{2.750275in}}%
\pgfpathlineto{\pgfqpoint{5.744385in}{2.750275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.583157}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.583157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681816in}{2.019075in}}%
\pgfpathcurveto{\pgfqpoint{4.692294in}{2.019075in}}{\pgfqpoint{4.702345in}{2.023238in}}{\pgfqpoint{4.709755in}{2.030648in}}%
\pgfpathcurveto{\pgfqpoint{4.717164in}{2.038057in}}{\pgfqpoint{4.721327in}{2.048108in}}{\pgfqpoint{4.721327in}{2.058587in}}%
\pgfpathcurveto{\pgfqpoint{4.721327in}{2.069066in}}{\pgfqpoint{4.717164in}{2.079117in}}{\pgfqpoint{4.709755in}{2.086526in}}%
\pgfpathcurveto{\pgfqpoint{4.702345in}{2.093936in}}{\pgfqpoint{4.692294in}{2.098099in}}{\pgfqpoint{4.681816in}{2.098099in}}%
\pgfpathcurveto{\pgfqpoint{4.671337in}{2.098099in}}{\pgfqpoint{4.661286in}{2.093936in}}{\pgfqpoint{4.653876in}{2.086526in}}%
\pgfpathcurveto{\pgfqpoint{4.646467in}{2.079117in}}{\pgfqpoint{4.642304in}{2.069066in}}{\pgfqpoint{4.642304in}{2.058587in}}%
\pgfpathcurveto{\pgfqpoint{4.642304in}{2.048108in}}{\pgfqpoint{4.646467in}{2.038057in}}{\pgfqpoint{4.653876in}{2.030648in}}%
\pgfpathcurveto{\pgfqpoint{4.661286in}{2.023238in}}{\pgfqpoint{4.671337in}{2.019075in}}{\pgfqpoint{4.681816in}{2.019075in}}%
\pgfpathlineto{\pgfqpoint{4.681816in}{2.019075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.585572}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.585572}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193379in}{2.262877in}}%
\pgfpathcurveto{\pgfqpoint{5.204555in}{2.262877in}}{\pgfqpoint{5.215275in}{2.267317in}}{\pgfqpoint{5.223178in}{2.275220in}}%
\pgfpathcurveto{\pgfqpoint{5.231080in}{2.283123in}}{\pgfqpoint{5.235521in}{2.293843in}}{\pgfqpoint{5.235521in}{2.305019in}}%
\pgfpathcurveto{\pgfqpoint{5.235521in}{2.316196in}}{\pgfqpoint{5.231080in}{2.326916in}}{\pgfqpoint{5.223178in}{2.334818in}}%
\pgfpathcurveto{\pgfqpoint{5.215275in}{2.342721in}}{\pgfqpoint{5.204555in}{2.347162in}}{\pgfqpoint{5.193379in}{2.347162in}}%
\pgfpathcurveto{\pgfqpoint{5.182202in}{2.347162in}}{\pgfqpoint{5.171482in}{2.342721in}}{\pgfqpoint{5.163580in}{2.334818in}}%
\pgfpathcurveto{\pgfqpoint{5.155677in}{2.326916in}}{\pgfqpoint{5.151236in}{2.316196in}}{\pgfqpoint{5.151236in}{2.305019in}}%
\pgfpathcurveto{\pgfqpoint{5.151236in}{2.293843in}}{\pgfqpoint{5.155677in}{2.283123in}}{\pgfqpoint{5.163580in}{2.275220in}}%
\pgfpathcurveto{\pgfqpoint{5.171482in}{2.267317in}}{\pgfqpoint{5.182202in}{2.262877in}}{\pgfqpoint{5.193379in}{2.262877in}}%
\pgfpathlineto{\pgfqpoint{5.193379in}{2.262877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.586056}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.586056}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210936in}{2.560276in}}%
\pgfpathcurveto{\pgfqpoint{5.221551in}{2.560276in}}{\pgfqpoint{5.231732in}{2.564493in}}{\pgfqpoint{5.239237in}{2.571999in}}%
\pgfpathcurveto{\pgfqpoint{5.246743in}{2.579505in}}{\pgfqpoint{5.250960in}{2.589686in}}{\pgfqpoint{5.250960in}{2.600300in}}%
\pgfpathcurveto{\pgfqpoint{5.250960in}{2.610915in}}{\pgfqpoint{5.246743in}{2.621096in}}{\pgfqpoint{5.239237in}{2.628602in}}%
\pgfpathcurveto{\pgfqpoint{5.231732in}{2.636107in}}{\pgfqpoint{5.221551in}{2.640324in}}{\pgfqpoint{5.210936in}{2.640324in}}%
\pgfpathcurveto{\pgfqpoint{5.200322in}{2.640324in}}{\pgfqpoint{5.190140in}{2.636107in}}{\pgfqpoint{5.182635in}{2.628602in}}%
\pgfpathcurveto{\pgfqpoint{5.175129in}{2.621096in}}{\pgfqpoint{5.170912in}{2.610915in}}{\pgfqpoint{5.170912in}{2.600300in}}%
\pgfpathcurveto{\pgfqpoint{5.170912in}{2.589686in}}{\pgfqpoint{5.175129in}{2.579505in}}{\pgfqpoint{5.182635in}{2.571999in}}%
\pgfpathcurveto{\pgfqpoint{5.190140in}{2.564493in}}{\pgfqpoint{5.200322in}{2.560276in}}{\pgfqpoint{5.210936in}{2.560276in}}%
\pgfpathlineto{\pgfqpoint{5.210936in}{2.560276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.592903}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.592903}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806610in}{3.497337in}}%
\pgfpathcurveto{\pgfqpoint{5.816752in}{3.497337in}}{\pgfqpoint{5.826480in}{3.501367in}}{\pgfqpoint{5.833652in}{3.508538in}}%
\pgfpathcurveto{\pgfqpoint{5.840823in}{3.515710in}}{\pgfqpoint{5.844853in}{3.525438in}}{\pgfqpoint{5.844853in}{3.535580in}}%
\pgfpathcurveto{\pgfqpoint{5.844853in}{3.545722in}}{\pgfqpoint{5.840823in}{3.555450in}}{\pgfqpoint{5.833652in}{3.562622in}}%
\pgfpathcurveto{\pgfqpoint{5.826480in}{3.569793in}}{\pgfqpoint{5.816752in}{3.573823in}}{\pgfqpoint{5.806610in}{3.573823in}}%
\pgfpathcurveto{\pgfqpoint{5.796468in}{3.573823in}}{\pgfqpoint{5.786740in}{3.569793in}}{\pgfqpoint{5.779568in}{3.562622in}}%
\pgfpathcurveto{\pgfqpoint{5.772397in}{3.555450in}}{\pgfqpoint{5.768367in}{3.545722in}}{\pgfqpoint{5.768367in}{3.535580in}}%
\pgfpathcurveto{\pgfqpoint{5.768367in}{3.525438in}}{\pgfqpoint{5.772397in}{3.515710in}}{\pgfqpoint{5.779568in}{3.508538in}}%
\pgfpathcurveto{\pgfqpoint{5.786740in}{3.501367in}}{\pgfqpoint{5.796468in}{3.497337in}}{\pgfqpoint{5.806610in}{3.497337in}}%
\pgfpathlineto{\pgfqpoint{5.806610in}{3.497337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.602822}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.602822}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838903in}{3.483281in}}%
\pgfpathcurveto{\pgfqpoint{5.848695in}{3.483281in}}{\pgfqpoint{5.858087in}{3.487172in}}{\pgfqpoint{5.865011in}{3.494096in}}%
\pgfpathcurveto{\pgfqpoint{5.871935in}{3.501020in}}{\pgfqpoint{5.875826in}{3.510412in}}{\pgfqpoint{5.875826in}{3.520204in}}%
\pgfpathcurveto{\pgfqpoint{5.875826in}{3.529996in}}{\pgfqpoint{5.871935in}{3.539389in}}{\pgfqpoint{5.865011in}{3.546313in}}%
\pgfpathcurveto{\pgfqpoint{5.858087in}{3.553237in}}{\pgfqpoint{5.848695in}{3.557127in}}{\pgfqpoint{5.838903in}{3.557127in}}%
\pgfpathcurveto{\pgfqpoint{5.829111in}{3.557127in}}{\pgfqpoint{5.819718in}{3.553237in}}{\pgfqpoint{5.812794in}{3.546313in}}%
\pgfpathcurveto{\pgfqpoint{5.805870in}{3.539389in}}{\pgfqpoint{5.801980in}{3.529996in}}{\pgfqpoint{5.801980in}{3.520204in}}%
\pgfpathcurveto{\pgfqpoint{5.801980in}{3.510412in}}{\pgfqpoint{5.805870in}{3.501020in}}{\pgfqpoint{5.812794in}{3.494096in}}%
\pgfpathcurveto{\pgfqpoint{5.819718in}{3.487172in}}{\pgfqpoint{5.829111in}{3.483281in}}{\pgfqpoint{5.838903in}{3.483281in}}%
\pgfpathlineto{\pgfqpoint{5.838903in}{3.483281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.608128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.608128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012796in}{2.462304in}}%
\pgfpathcurveto{\pgfqpoint{5.022881in}{2.462304in}}{\pgfqpoint{5.032554in}{2.466311in}}{\pgfqpoint{5.039685in}{2.473442in}}%
\pgfpathcurveto{\pgfqpoint{5.046816in}{2.480573in}}{\pgfqpoint{5.050823in}{2.490246in}}{\pgfqpoint{5.050823in}{2.500331in}}%
\pgfpathcurveto{\pgfqpoint{5.050823in}{2.510416in}}{\pgfqpoint{5.046816in}{2.520089in}}{\pgfqpoint{5.039685in}{2.527220in}}%
\pgfpathcurveto{\pgfqpoint{5.032554in}{2.534351in}}{\pgfqpoint{5.022881in}{2.538358in}}{\pgfqpoint{5.012796in}{2.538358in}}%
\pgfpathcurveto{\pgfqpoint{5.002711in}{2.538358in}}{\pgfqpoint{4.993038in}{2.534351in}}{\pgfqpoint{4.985906in}{2.527220in}}%
\pgfpathcurveto{\pgfqpoint{4.978775in}{2.520089in}}{\pgfqpoint{4.974769in}{2.510416in}}{\pgfqpoint{4.974769in}{2.500331in}}%
\pgfpathcurveto{\pgfqpoint{4.974769in}{2.490246in}}{\pgfqpoint{4.978775in}{2.480573in}}{\pgfqpoint{4.985906in}{2.473442in}}%
\pgfpathcurveto{\pgfqpoint{4.993038in}{2.466311in}}{\pgfqpoint{5.002711in}{2.462304in}}{\pgfqpoint{5.012796in}{2.462304in}}%
\pgfpathlineto{\pgfqpoint{5.012796in}{2.462304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.610587}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.610587}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.467489in}{2.792460in}}%
\pgfpathcurveto{\pgfqpoint{5.478180in}{2.792460in}}{\pgfqpoint{5.488436in}{2.796708in}}{\pgfqpoint{5.495996in}{2.804268in}}%
\pgfpathcurveto{\pgfqpoint{5.503556in}{2.811829in}}{\pgfqpoint{5.507804in}{2.822084in}}{\pgfqpoint{5.507804in}{2.832776in}}%
\pgfpathcurveto{\pgfqpoint{5.507804in}{2.843468in}}{\pgfqpoint{5.503556in}{2.853723in}}{\pgfqpoint{5.495996in}{2.861283in}}%
\pgfpathcurveto{\pgfqpoint{5.488436in}{2.868844in}}{\pgfqpoint{5.478180in}{2.873092in}}{\pgfqpoint{5.467489in}{2.873092in}}%
\pgfpathcurveto{\pgfqpoint{5.456797in}{2.873092in}}{\pgfqpoint{5.446541in}{2.868844in}}{\pgfqpoint{5.438981in}{2.861283in}}%
\pgfpathcurveto{\pgfqpoint{5.431421in}{2.853723in}}{\pgfqpoint{5.427173in}{2.843468in}}{\pgfqpoint{5.427173in}{2.832776in}}%
\pgfpathcurveto{\pgfqpoint{5.427173in}{2.822084in}}{\pgfqpoint{5.431421in}{2.811829in}}{\pgfqpoint{5.438981in}{2.804268in}}%
\pgfpathcurveto{\pgfqpoint{5.446541in}{2.796708in}}{\pgfqpoint{5.456797in}{2.792460in}}{\pgfqpoint{5.467489in}{2.792460in}}%
\pgfpathlineto{\pgfqpoint{5.467489in}{2.792460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.613286}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.613286}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509124in}{2.730294in}}%
\pgfpathcurveto{\pgfqpoint{5.518219in}{2.730294in}}{\pgfqpoint{5.526943in}{2.733908in}}{\pgfqpoint{5.533374in}{2.740339in}}%
\pgfpathcurveto{\pgfqpoint{5.539805in}{2.746770in}}{\pgfqpoint{5.543419in}{2.755494in}}{\pgfqpoint{5.543419in}{2.764589in}}%
\pgfpathcurveto{\pgfqpoint{5.543419in}{2.773684in}}{\pgfqpoint{5.539805in}{2.782408in}}{\pgfqpoint{5.533374in}{2.788839in}}%
\pgfpathcurveto{\pgfqpoint{5.526943in}{2.795270in}}{\pgfqpoint{5.518219in}{2.798884in}}{\pgfqpoint{5.509124in}{2.798884in}}%
\pgfpathcurveto{\pgfqpoint{5.500029in}{2.798884in}}{\pgfqpoint{5.491305in}{2.795270in}}{\pgfqpoint{5.484874in}{2.788839in}}%
\pgfpathcurveto{\pgfqpoint{5.478443in}{2.782408in}}{\pgfqpoint{5.474829in}{2.773684in}}{\pgfqpoint{5.474829in}{2.764589in}}%
\pgfpathcurveto{\pgfqpoint{5.474829in}{2.755494in}}{\pgfqpoint{5.478443in}{2.746770in}}{\pgfqpoint{5.484874in}{2.740339in}}%
\pgfpathcurveto{\pgfqpoint{5.491305in}{2.733908in}}{\pgfqpoint{5.500029in}{2.730294in}}{\pgfqpoint{5.509124in}{2.730294in}}%
\pgfpathlineto{\pgfqpoint{5.509124in}{2.730294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.613421}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.613421}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497408in}{2.757984in}}%
\pgfpathcurveto{\pgfqpoint{5.508463in}{2.757984in}}{\pgfqpoint{5.519066in}{2.762376in}}{\pgfqpoint{5.526883in}{2.770193in}}%
\pgfpathcurveto{\pgfqpoint{5.534700in}{2.778010in}}{\pgfqpoint{5.539092in}{2.788613in}}{\pgfqpoint{5.539092in}{2.799668in}}%
\pgfpathcurveto{\pgfqpoint{5.539092in}{2.810723in}}{\pgfqpoint{5.534700in}{2.821326in}}{\pgfqpoint{5.526883in}{2.829143in}}%
\pgfpathcurveto{\pgfqpoint{5.519066in}{2.836960in}}{\pgfqpoint{5.508463in}{2.841352in}}{\pgfqpoint{5.497408in}{2.841352in}}%
\pgfpathcurveto{\pgfqpoint{5.486353in}{2.841352in}}{\pgfqpoint{5.475749in}{2.836960in}}{\pgfqpoint{5.467933in}{2.829143in}}%
\pgfpathcurveto{\pgfqpoint{5.460116in}{2.821326in}}{\pgfqpoint{5.455723in}{2.810723in}}{\pgfqpoint{5.455723in}{2.799668in}}%
\pgfpathcurveto{\pgfqpoint{5.455723in}{2.788613in}}{\pgfqpoint{5.460116in}{2.778010in}}{\pgfqpoint{5.467933in}{2.770193in}}%
\pgfpathcurveto{\pgfqpoint{5.475749in}{2.762376in}}{\pgfqpoint{5.486353in}{2.757984in}}{\pgfqpoint{5.497408in}{2.757984in}}%
\pgfpathlineto{\pgfqpoint{5.497408in}{2.757984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.619217}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.619217}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490364in}{2.732401in}}%
\pgfpathcurveto{\pgfqpoint{5.499760in}{2.732401in}}{\pgfqpoint{5.508772in}{2.736134in}}{\pgfqpoint{5.515415in}{2.742778in}}%
\pgfpathcurveto{\pgfqpoint{5.522059in}{2.749421in}}{\pgfqpoint{5.525792in}{2.758433in}}{\pgfqpoint{5.525792in}{2.767829in}}%
\pgfpathcurveto{\pgfqpoint{5.525792in}{2.777224in}}{\pgfqpoint{5.522059in}{2.786236in}}{\pgfqpoint{5.515415in}{2.792880in}}%
\pgfpathcurveto{\pgfqpoint{5.508772in}{2.799524in}}{\pgfqpoint{5.499760in}{2.803256in}}{\pgfqpoint{5.490364in}{2.803256in}}%
\pgfpathcurveto{\pgfqpoint{5.480969in}{2.803256in}}{\pgfqpoint{5.471957in}{2.799524in}}{\pgfqpoint{5.465313in}{2.792880in}}%
\pgfpathcurveto{\pgfqpoint{5.458669in}{2.786236in}}{\pgfqpoint{5.454936in}{2.777224in}}{\pgfqpoint{5.454936in}{2.767829in}}%
\pgfpathcurveto{\pgfqpoint{5.454936in}{2.758433in}}{\pgfqpoint{5.458669in}{2.749421in}}{\pgfqpoint{5.465313in}{2.742778in}}%
\pgfpathcurveto{\pgfqpoint{5.471957in}{2.736134in}}{\pgfqpoint{5.480969in}{2.732401in}}{\pgfqpoint{5.490364in}{2.732401in}}%
\pgfpathlineto{\pgfqpoint{5.490364in}{2.732401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.624366}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.624366}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745880in}{2.219321in}}%
\pgfpathcurveto{\pgfqpoint{4.756336in}{2.219321in}}{\pgfqpoint{4.766364in}{2.223475in}}{\pgfqpoint{4.773757in}{2.230868in}}%
\pgfpathcurveto{\pgfqpoint{4.781150in}{2.238261in}}{\pgfqpoint{4.785304in}{2.248289in}}{\pgfqpoint{4.785304in}{2.258744in}}%
\pgfpathcurveto{\pgfqpoint{4.785304in}{2.269199in}}{\pgfqpoint{4.781150in}{2.279228in}}{\pgfqpoint{4.773757in}{2.286621in}}%
\pgfpathcurveto{\pgfqpoint{4.766364in}{2.294014in}}{\pgfqpoint{4.756336in}{2.298167in}}{\pgfqpoint{4.745880in}{2.298167in}}%
\pgfpathcurveto{\pgfqpoint{4.735425in}{2.298167in}}{\pgfqpoint{4.725397in}{2.294014in}}{\pgfqpoint{4.718004in}{2.286621in}}%
\pgfpathcurveto{\pgfqpoint{4.710611in}{2.279228in}}{\pgfqpoint{4.706457in}{2.269199in}}{\pgfqpoint{4.706457in}{2.258744in}}%
\pgfpathcurveto{\pgfqpoint{4.706457in}{2.248289in}}{\pgfqpoint{4.710611in}{2.238261in}}{\pgfqpoint{4.718004in}{2.230868in}}%
\pgfpathcurveto{\pgfqpoint{4.725397in}{2.223475in}}{\pgfqpoint{4.735425in}{2.219321in}}{\pgfqpoint{4.745880in}{2.219321in}}%
\pgfpathlineto{\pgfqpoint{4.745880in}{2.219321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.629159}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.629159}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702604in}{2.081714in}}%
\pgfpathcurveto{\pgfqpoint{4.712150in}{2.081714in}}{\pgfqpoint{4.721306in}{2.085507in}}{\pgfqpoint{4.728056in}{2.092257in}}%
\pgfpathcurveto{\pgfqpoint{4.734807in}{2.099007in}}{\pgfqpoint{4.738599in}{2.108164in}}{\pgfqpoint{4.738599in}{2.117710in}}%
\pgfpathcurveto{\pgfqpoint{4.738599in}{2.127256in}}{\pgfqpoint{4.734807in}{2.136412in}}{\pgfqpoint{4.728056in}{2.143162in}}%
\pgfpathcurveto{\pgfqpoint{4.721306in}{2.149912in}}{\pgfqpoint{4.712150in}{2.153705in}}{\pgfqpoint{4.702604in}{2.153705in}}%
\pgfpathcurveto{\pgfqpoint{4.693058in}{2.153705in}}{\pgfqpoint{4.683901in}{2.149912in}}{\pgfqpoint{4.677151in}{2.143162in}}%
\pgfpathcurveto{\pgfqpoint{4.670401in}{2.136412in}}{\pgfqpoint{4.666608in}{2.127256in}}{\pgfqpoint{4.666608in}{2.117710in}}%
\pgfpathcurveto{\pgfqpoint{4.666608in}{2.108164in}}{\pgfqpoint{4.670401in}{2.099007in}}{\pgfqpoint{4.677151in}{2.092257in}}%
\pgfpathcurveto{\pgfqpoint{4.683901in}{2.085507in}}{\pgfqpoint{4.693058in}{2.081714in}}{\pgfqpoint{4.702604in}{2.081714in}}%
\pgfpathlineto{\pgfqpoint{4.702604in}{2.081714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.629979}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.629979}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713332in}{2.045597in}}%
\pgfpathcurveto{\pgfqpoint{4.724408in}{2.045597in}}{\pgfqpoint{4.735032in}{2.049997in}}{\pgfqpoint{4.742864in}{2.057829in}}%
\pgfpathcurveto{\pgfqpoint{4.750696in}{2.065661in}}{\pgfqpoint{4.755096in}{2.076285in}}{\pgfqpoint{4.755096in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{4.755096in}{2.098437in}}{\pgfqpoint{4.750696in}{2.109061in}}{\pgfqpoint{4.742864in}{2.116892in}}%
\pgfpathcurveto{\pgfqpoint{4.735032in}{2.124724in}}{\pgfqpoint{4.724408in}{2.129125in}}{\pgfqpoint{4.713332in}{2.129125in}}%
\pgfpathcurveto{\pgfqpoint{4.702256in}{2.129125in}}{\pgfqpoint{4.691632in}{2.124724in}}{\pgfqpoint{4.683801in}{2.116892in}}%
\pgfpathcurveto{\pgfqpoint{4.675969in}{2.109061in}}{\pgfqpoint{4.671568in}{2.098437in}}{\pgfqpoint{4.671568in}{2.087361in}}%
\pgfpathcurveto{\pgfqpoint{4.671568in}{2.076285in}}{\pgfqpoint{4.675969in}{2.065661in}}{\pgfqpoint{4.683801in}{2.057829in}}%
\pgfpathcurveto{\pgfqpoint{4.691632in}{2.049997in}}{\pgfqpoint{4.702256in}{2.045597in}}{\pgfqpoint{4.713332in}{2.045597in}}%
\pgfpathlineto{\pgfqpoint{4.713332in}{2.045597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.636647}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.636647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703266in}{2.107006in}}%
\pgfpathcurveto{\pgfqpoint{4.713609in}{2.107006in}}{\pgfqpoint{4.723529in}{2.111116in}}{\pgfqpoint{4.730842in}{2.118429in}}%
\pgfpathcurveto{\pgfqpoint{4.738156in}{2.125742in}}{\pgfqpoint{4.742265in}{2.135662in}}{\pgfqpoint{4.742265in}{2.146005in}}%
\pgfpathcurveto{\pgfqpoint{4.742265in}{2.156348in}}{\pgfqpoint{4.738156in}{2.166268in}}{\pgfqpoint{4.730842in}{2.173581in}}%
\pgfpathcurveto{\pgfqpoint{4.723529in}{2.180894in}}{\pgfqpoint{4.713609in}{2.185004in}}{\pgfqpoint{4.703266in}{2.185004in}}%
\pgfpathcurveto{\pgfqpoint{4.692924in}{2.185004in}}{\pgfqpoint{4.683003in}{2.180894in}}{\pgfqpoint{4.675690in}{2.173581in}}%
\pgfpathcurveto{\pgfqpoint{4.668377in}{2.166268in}}{\pgfqpoint{4.664267in}{2.156348in}}{\pgfqpoint{4.664267in}{2.146005in}}%
\pgfpathcurveto{\pgfqpoint{4.664267in}{2.135662in}}{\pgfqpoint{4.668377in}{2.125742in}}{\pgfqpoint{4.675690in}{2.118429in}}%
\pgfpathcurveto{\pgfqpoint{4.683003in}{2.111116in}}{\pgfqpoint{4.692924in}{2.107006in}}{\pgfqpoint{4.703266in}{2.107006in}}%
\pgfpathlineto{\pgfqpoint{4.703266in}{2.107006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.638841}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.638841}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615875in}{3.093290in}}%
\pgfpathcurveto{\pgfqpoint{5.625605in}{3.093290in}}{\pgfqpoint{5.634938in}{3.097156in}}{\pgfqpoint{5.641818in}{3.104036in}}%
\pgfpathcurveto{\pgfqpoint{5.648698in}{3.110916in}}{\pgfqpoint{5.652564in}{3.120249in}}{\pgfqpoint{5.652564in}{3.129979in}}%
\pgfpathcurveto{\pgfqpoint{5.652564in}{3.139710in}}{\pgfqpoint{5.648698in}{3.149042in}}{\pgfqpoint{5.641818in}{3.155923in}}%
\pgfpathcurveto{\pgfqpoint{5.634938in}{3.162803in}}{\pgfqpoint{5.625605in}{3.166669in}}{\pgfqpoint{5.615875in}{3.166669in}}%
\pgfpathcurveto{\pgfqpoint{5.606145in}{3.166669in}}{\pgfqpoint{5.596812in}{3.162803in}}{\pgfqpoint{5.589932in}{3.155923in}}%
\pgfpathcurveto{\pgfqpoint{5.583052in}{3.149042in}}{\pgfqpoint{5.579186in}{3.139710in}}{\pgfqpoint{5.579186in}{3.129979in}}%
\pgfpathcurveto{\pgfqpoint{5.579186in}{3.120249in}}{\pgfqpoint{5.583052in}{3.110916in}}{\pgfqpoint{5.589932in}{3.104036in}}%
\pgfpathcurveto{\pgfqpoint{5.596812in}{3.097156in}}{\pgfqpoint{5.606145in}{3.093290in}}{\pgfqpoint{5.615875in}{3.093290in}}%
\pgfpathlineto{\pgfqpoint{5.615875in}{3.093290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.643162}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.643162}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087071in}{2.245668in}}%
\pgfpathcurveto{\pgfqpoint{5.098176in}{2.245668in}}{\pgfqpoint{5.108828in}{2.250080in}}{\pgfqpoint{5.116681in}{2.257933in}}%
\pgfpathcurveto{\pgfqpoint{5.124533in}{2.265785in}}{\pgfqpoint{5.128945in}{2.276437in}}{\pgfqpoint{5.128945in}{2.287542in}}%
\pgfpathcurveto{\pgfqpoint{5.128945in}{2.298647in}}{\pgfqpoint{5.124533in}{2.309299in}}{\pgfqpoint{5.116681in}{2.317151in}}%
\pgfpathcurveto{\pgfqpoint{5.108828in}{2.325004in}}{\pgfqpoint{5.098176in}{2.329416in}}{\pgfqpoint{5.087071in}{2.329416in}}%
\pgfpathcurveto{\pgfqpoint{5.075966in}{2.329416in}}{\pgfqpoint{5.065314in}{2.325004in}}{\pgfqpoint{5.057462in}{2.317151in}}%
\pgfpathcurveto{\pgfqpoint{5.049609in}{2.309299in}}{\pgfqpoint{5.045197in}{2.298647in}}{\pgfqpoint{5.045197in}{2.287542in}}%
\pgfpathcurveto{\pgfqpoint{5.045197in}{2.276437in}}{\pgfqpoint{5.049609in}{2.265785in}}{\pgfqpoint{5.057462in}{2.257933in}}%
\pgfpathcurveto{\pgfqpoint{5.065314in}{2.250080in}}{\pgfqpoint{5.075966in}{2.245668in}}{\pgfqpoint{5.087071in}{2.245668in}}%
\pgfpathlineto{\pgfqpoint{5.087071in}{2.245668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.655173}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.655173}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374947in}{3.132194in}}%
\pgfpathcurveto{\pgfqpoint{5.385616in}{3.132194in}}{\pgfqpoint{5.395848in}{3.136432in}}{\pgfqpoint{5.403392in}{3.143976in}}%
\pgfpathcurveto{\pgfqpoint{5.410935in}{3.151519in}}{\pgfqpoint{5.415174in}{3.161752in}}{\pgfqpoint{5.415174in}{3.172420in}}%
\pgfpathcurveto{\pgfqpoint{5.415174in}{3.183089in}}{\pgfqpoint{5.410935in}{3.193321in}}{\pgfqpoint{5.403392in}{3.200865in}}%
\pgfpathcurveto{\pgfqpoint{5.395848in}{3.208408in}}{\pgfqpoint{5.385616in}{3.212647in}}{\pgfqpoint{5.374947in}{3.212647in}}%
\pgfpathcurveto{\pgfqpoint{5.364279in}{3.212647in}}{\pgfqpoint{5.354046in}{3.208408in}}{\pgfqpoint{5.346503in}{3.200865in}}%
\pgfpathcurveto{\pgfqpoint{5.338959in}{3.193321in}}{\pgfqpoint{5.334721in}{3.183089in}}{\pgfqpoint{5.334721in}{3.172420in}}%
\pgfpathcurveto{\pgfqpoint{5.334721in}{3.161752in}}{\pgfqpoint{5.338959in}{3.151519in}}{\pgfqpoint{5.346503in}{3.143976in}}%
\pgfpathcurveto{\pgfqpoint{5.354046in}{3.136432in}}{\pgfqpoint{5.364279in}{3.132194in}}{\pgfqpoint{5.374947in}{3.132194in}}%
\pgfpathlineto{\pgfqpoint{5.374947in}{3.132194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.660174}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.660174}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384967in}{2.226164in}}%
\pgfpathcurveto{\pgfqpoint{4.394432in}{2.226164in}}{\pgfqpoint{4.403511in}{2.229924in}}{\pgfqpoint{4.410203in}{2.236617in}}%
\pgfpathcurveto{\pgfqpoint{4.416896in}{2.243310in}}{\pgfqpoint{4.420656in}{2.252388in}}{\pgfqpoint{4.420656in}{2.261853in}}%
\pgfpathcurveto{\pgfqpoint{4.420656in}{2.271318in}}{\pgfqpoint{4.416896in}{2.280397in}}{\pgfqpoint{4.410203in}{2.287089in}}%
\pgfpathcurveto{\pgfqpoint{4.403511in}{2.293782in}}{\pgfqpoint{4.394432in}{2.297543in}}{\pgfqpoint{4.384967in}{2.297543in}}%
\pgfpathcurveto{\pgfqpoint{4.375502in}{2.297543in}}{\pgfqpoint{4.366424in}{2.293782in}}{\pgfqpoint{4.359731in}{2.287089in}}%
\pgfpathcurveto{\pgfqpoint{4.353038in}{2.280397in}}{\pgfqpoint{4.349278in}{2.271318in}}{\pgfqpoint{4.349278in}{2.261853in}}%
\pgfpathcurveto{\pgfqpoint{4.349278in}{2.252388in}}{\pgfqpoint{4.353038in}{2.243310in}}{\pgfqpoint{4.359731in}{2.236617in}}%
\pgfpathcurveto{\pgfqpoint{4.366424in}{2.229924in}}{\pgfqpoint{4.375502in}{2.226164in}}{\pgfqpoint{4.384967in}{2.226164in}}%
\pgfpathlineto{\pgfqpoint{4.384967in}{2.226164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.663984}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.663984}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438578in}{2.722387in}}%
\pgfpathcurveto{\pgfqpoint{5.449573in}{2.722387in}}{\pgfqpoint{5.460120in}{2.726756in}}{\pgfqpoint{5.467895in}{2.734531in}}%
\pgfpathcurveto{\pgfqpoint{5.475670in}{2.742306in}}{\pgfqpoint{5.480039in}{2.752853in}}{\pgfqpoint{5.480039in}{2.763849in}}%
\pgfpathcurveto{\pgfqpoint{5.480039in}{2.774845in}}{\pgfqpoint{5.475670in}{2.785392in}}{\pgfqpoint{5.467895in}{2.793167in}}%
\pgfpathcurveto{\pgfqpoint{5.460120in}{2.800942in}}{\pgfqpoint{5.449573in}{2.805311in}}{\pgfqpoint{5.438578in}{2.805311in}}%
\pgfpathcurveto{\pgfqpoint{5.427582in}{2.805311in}}{\pgfqpoint{5.417035in}{2.800942in}}{\pgfqpoint{5.409260in}{2.793167in}}%
\pgfpathcurveto{\pgfqpoint{5.401485in}{2.785392in}}{\pgfqpoint{5.397116in}{2.774845in}}{\pgfqpoint{5.397116in}{2.763849in}}%
\pgfpathcurveto{\pgfqpoint{5.397116in}{2.752853in}}{\pgfqpoint{5.401485in}{2.742306in}}{\pgfqpoint{5.409260in}{2.734531in}}%
\pgfpathcurveto{\pgfqpoint{5.417035in}{2.726756in}}{\pgfqpoint{5.427582in}{2.722387in}}{\pgfqpoint{5.438578in}{2.722387in}}%
\pgfpathlineto{\pgfqpoint{5.438578in}{2.722387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.671428}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.671428}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693902in}{2.311686in}}%
\pgfpathcurveto{\pgfqpoint{4.704379in}{2.311686in}}{\pgfqpoint{4.714428in}{2.315848in}}{\pgfqpoint{4.721837in}{2.323257in}}%
\pgfpathcurveto{\pgfqpoint{4.729245in}{2.330665in}}{\pgfqpoint{4.733407in}{2.340714in}}{\pgfqpoint{4.733407in}{2.351191in}}%
\pgfpathcurveto{\pgfqpoint{4.733407in}{2.361668in}}{\pgfqpoint{4.729245in}{2.371717in}}{\pgfqpoint{4.721837in}{2.379125in}}%
\pgfpathcurveto{\pgfqpoint{4.714428in}{2.386534in}}{\pgfqpoint{4.704379in}{2.390696in}}{\pgfqpoint{4.693902in}{2.390696in}}%
\pgfpathcurveto{\pgfqpoint{4.683425in}{2.390696in}}{\pgfqpoint{4.673376in}{2.386534in}}{\pgfqpoint{4.665968in}{2.379125in}}%
\pgfpathcurveto{\pgfqpoint{4.658560in}{2.371717in}}{\pgfqpoint{4.654397in}{2.361668in}}{\pgfqpoint{4.654397in}{2.351191in}}%
\pgfpathcurveto{\pgfqpoint{4.654397in}{2.340714in}}{\pgfqpoint{4.658560in}{2.330665in}}{\pgfqpoint{4.665968in}{2.323257in}}%
\pgfpathcurveto{\pgfqpoint{4.673376in}{2.315848in}}{\pgfqpoint{4.683425in}{2.311686in}}{\pgfqpoint{4.693902in}{2.311686in}}%
\pgfpathlineto{\pgfqpoint{4.693902in}{2.311686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.672563}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.672563}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394734in}{2.710475in}}%
\pgfpathcurveto{\pgfqpoint{5.404626in}{2.710475in}}{\pgfqpoint{5.414115in}{2.714405in}}{\pgfqpoint{5.421110in}{2.721400in}}%
\pgfpathcurveto{\pgfqpoint{5.428105in}{2.728395in}}{\pgfqpoint{5.432035in}{2.737884in}}{\pgfqpoint{5.432035in}{2.747776in}}%
\pgfpathcurveto{\pgfqpoint{5.432035in}{2.757668in}}{\pgfqpoint{5.428105in}{2.767157in}}{\pgfqpoint{5.421110in}{2.774152in}}%
\pgfpathcurveto{\pgfqpoint{5.414115in}{2.781147in}}{\pgfqpoint{5.404626in}{2.785077in}}{\pgfqpoint{5.394734in}{2.785077in}}%
\pgfpathcurveto{\pgfqpoint{5.384842in}{2.785077in}}{\pgfqpoint{5.375353in}{2.781147in}}{\pgfqpoint{5.368358in}{2.774152in}}%
\pgfpathcurveto{\pgfqpoint{5.361363in}{2.767157in}}{\pgfqpoint{5.357433in}{2.757668in}}{\pgfqpoint{5.357433in}{2.747776in}}%
\pgfpathcurveto{\pgfqpoint{5.357433in}{2.737884in}}{\pgfqpoint{5.361363in}{2.728395in}}{\pgfqpoint{5.368358in}{2.721400in}}%
\pgfpathcurveto{\pgfqpoint{5.375353in}{2.714405in}}{\pgfqpoint{5.384842in}{2.710475in}}{\pgfqpoint{5.394734in}{2.710475in}}%
\pgfpathlineto{\pgfqpoint{5.394734in}{2.710475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.677600}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.677600}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648520in}{2.294404in}}%
\pgfpathcurveto{\pgfqpoint{4.660717in}{2.294404in}}{\pgfqpoint{4.672416in}{2.299249in}}{\pgfqpoint{4.681040in}{2.307874in}}%
\pgfpathcurveto{\pgfqpoint{4.689665in}{2.316498in}}{\pgfqpoint{4.694511in}{2.328197in}}{\pgfqpoint{4.694511in}{2.340394in}}%
\pgfpathcurveto{\pgfqpoint{4.694511in}{2.352591in}}{\pgfqpoint{4.689665in}{2.364290in}}{\pgfqpoint{4.681040in}{2.372914in}}%
\pgfpathcurveto{\pgfqpoint{4.672416in}{2.381538in}}{\pgfqpoint{4.660717in}{2.386384in}}{\pgfqpoint{4.648520in}{2.386384in}}%
\pgfpathcurveto{\pgfqpoint{4.636324in}{2.386384in}}{\pgfqpoint{4.624625in}{2.381538in}}{\pgfqpoint{4.616000in}{2.372914in}}%
\pgfpathcurveto{\pgfqpoint{4.607376in}{2.364290in}}{\pgfqpoint{4.602530in}{2.352591in}}{\pgfqpoint{4.602530in}{2.340394in}}%
\pgfpathcurveto{\pgfqpoint{4.602530in}{2.328197in}}{\pgfqpoint{4.607376in}{2.316498in}}{\pgfqpoint{4.616000in}{2.307874in}}%
\pgfpathcurveto{\pgfqpoint{4.624625in}{2.299249in}}{\pgfqpoint{4.636324in}{2.294404in}}{\pgfqpoint{4.648520in}{2.294404in}}%
\pgfpathlineto{\pgfqpoint{4.648520in}{2.294404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.680151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.680151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503355in}{2.901928in}}%
\pgfpathcurveto{\pgfqpoint{5.513655in}{2.901928in}}{\pgfqpoint{5.523535in}{2.906020in}}{\pgfqpoint{5.530818in}{2.913303in}}%
\pgfpathcurveto{\pgfqpoint{5.538101in}{2.920586in}}{\pgfqpoint{5.542193in}{2.930466in}}{\pgfqpoint{5.542193in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{5.542193in}{2.951066in}}{\pgfqpoint{5.538101in}{2.960945in}}{\pgfqpoint{5.530818in}{2.968228in}}%
\pgfpathcurveto{\pgfqpoint{5.523535in}{2.975512in}}{\pgfqpoint{5.513655in}{2.979604in}}{\pgfqpoint{5.503355in}{2.979604in}}%
\pgfpathcurveto{\pgfqpoint{5.493055in}{2.979604in}}{\pgfqpoint{5.483176in}{2.975512in}}{\pgfqpoint{5.475893in}{2.968228in}}%
\pgfpathcurveto{\pgfqpoint{5.468609in}{2.960945in}}{\pgfqpoint{5.464517in}{2.951066in}}{\pgfqpoint{5.464517in}{2.940766in}}%
\pgfpathcurveto{\pgfqpoint{5.464517in}{2.930466in}}{\pgfqpoint{5.468609in}{2.920586in}}{\pgfqpoint{5.475893in}{2.913303in}}%
\pgfpathcurveto{\pgfqpoint{5.483176in}{2.906020in}}{\pgfqpoint{5.493055in}{2.901928in}}{\pgfqpoint{5.503355in}{2.901928in}}%
\pgfpathlineto{\pgfqpoint{5.503355in}{2.901928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.687651}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.687651}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472264in}{2.913915in}}%
\pgfpathcurveto{\pgfqpoint{5.482433in}{2.913915in}}{\pgfqpoint{5.492187in}{2.917955in}}{\pgfqpoint{5.499378in}{2.925146in}}%
\pgfpathcurveto{\pgfqpoint{5.506569in}{2.932337in}}{\pgfqpoint{5.510609in}{2.942090in}}{\pgfqpoint{5.510609in}{2.952260in}}%
\pgfpathcurveto{\pgfqpoint{5.510609in}{2.962429in}}{\pgfqpoint{5.506569in}{2.972183in}}{\pgfqpoint{5.499378in}{2.979373in}}%
\pgfpathcurveto{\pgfqpoint{5.492187in}{2.986564in}}{\pgfqpoint{5.482433in}{2.990604in}}{\pgfqpoint{5.472264in}{2.990604in}}%
\pgfpathcurveto{\pgfqpoint{5.462095in}{2.990604in}}{\pgfqpoint{5.452341in}{2.986564in}}{\pgfqpoint{5.445151in}{2.979373in}}%
\pgfpathcurveto{\pgfqpoint{5.437960in}{2.972183in}}{\pgfqpoint{5.433920in}{2.962429in}}{\pgfqpoint{5.433920in}{2.952260in}}%
\pgfpathcurveto{\pgfqpoint{5.433920in}{2.942090in}}{\pgfqpoint{5.437960in}{2.932337in}}{\pgfqpoint{5.445151in}{2.925146in}}%
\pgfpathcurveto{\pgfqpoint{5.452341in}{2.917955in}}{\pgfqpoint{5.462095in}{2.913915in}}{\pgfqpoint{5.472264in}{2.913915in}}%
\pgfpathlineto{\pgfqpoint{5.472264in}{2.913915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.694997}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.694997}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642632in}{2.220034in}}%
\pgfpathcurveto{\pgfqpoint{4.654033in}{2.220034in}}{\pgfqpoint{4.664968in}{2.224564in}}{\pgfqpoint{4.673030in}{2.232625in}}%
\pgfpathcurveto{\pgfqpoint{4.681092in}{2.240687in}}{\pgfqpoint{4.685621in}{2.251623in}}{\pgfqpoint{4.685621in}{2.263024in}}%
\pgfpathcurveto{\pgfqpoint{4.685621in}{2.274425in}}{\pgfqpoint{4.681092in}{2.285360in}}{\pgfqpoint{4.673030in}{2.293422in}}%
\pgfpathcurveto{\pgfqpoint{4.664968in}{2.301484in}}{\pgfqpoint{4.654033in}{2.306013in}}{\pgfqpoint{4.642632in}{2.306013in}}%
\pgfpathcurveto{\pgfqpoint{4.631231in}{2.306013in}}{\pgfqpoint{4.620295in}{2.301484in}}{\pgfqpoint{4.612234in}{2.293422in}}%
\pgfpathcurveto{\pgfqpoint{4.604172in}{2.285360in}}{\pgfqpoint{4.599642in}{2.274425in}}{\pgfqpoint{4.599642in}{2.263024in}}%
\pgfpathcurveto{\pgfqpoint{4.599642in}{2.251623in}}{\pgfqpoint{4.604172in}{2.240687in}}{\pgfqpoint{4.612234in}{2.232625in}}%
\pgfpathcurveto{\pgfqpoint{4.620295in}{2.224564in}}{\pgfqpoint{4.631231in}{2.220034in}}{\pgfqpoint{4.642632in}{2.220034in}}%
\pgfpathlineto{\pgfqpoint{4.642632in}{2.220034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.699527}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.699527}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338539in}{2.821166in}}%
\pgfpathcurveto{\pgfqpoint{5.349096in}{2.821166in}}{\pgfqpoint{5.359222in}{2.825361in}}{\pgfqpoint{5.366687in}{2.832825in}}%
\pgfpathcurveto{\pgfqpoint{5.374151in}{2.840290in}}{\pgfqpoint{5.378346in}{2.850416in}}{\pgfqpoint{5.378346in}{2.860973in}}%
\pgfpathcurveto{\pgfqpoint{5.378346in}{2.871530in}}{\pgfqpoint{5.374151in}{2.881656in}}{\pgfqpoint{5.366687in}{2.889121in}}%
\pgfpathcurveto{\pgfqpoint{5.359222in}{2.896585in}}{\pgfqpoint{5.349096in}{2.900780in}}{\pgfqpoint{5.338539in}{2.900780in}}%
\pgfpathcurveto{\pgfqpoint{5.327982in}{2.900780in}}{\pgfqpoint{5.317856in}{2.896585in}}{\pgfqpoint{5.310392in}{2.889121in}}%
\pgfpathcurveto{\pgfqpoint{5.302927in}{2.881656in}}{\pgfqpoint{5.298732in}{2.871530in}}{\pgfqpoint{5.298732in}{2.860973in}}%
\pgfpathcurveto{\pgfqpoint{5.298732in}{2.850416in}}{\pgfqpoint{5.302927in}{2.840290in}}{\pgfqpoint{5.310392in}{2.832825in}}%
\pgfpathcurveto{\pgfqpoint{5.317856in}{2.825361in}}{\pgfqpoint{5.327982in}{2.821166in}}{\pgfqpoint{5.338539in}{2.821166in}}%
\pgfpathlineto{\pgfqpoint{5.338539in}{2.821166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.704778}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.704778}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354623in}{2.891236in}}%
\pgfpathcurveto{\pgfqpoint{5.365051in}{2.891236in}}{\pgfqpoint{5.375054in}{2.895379in}}{\pgfqpoint{5.382428in}{2.902753in}}%
\pgfpathcurveto{\pgfqpoint{5.389802in}{2.910127in}}{\pgfqpoint{5.393945in}{2.920130in}}{\pgfqpoint{5.393945in}{2.930558in}}%
\pgfpathcurveto{\pgfqpoint{5.393945in}{2.940987in}}{\pgfqpoint{5.389802in}{2.950989in}}{\pgfqpoint{5.382428in}{2.958363in}}%
\pgfpathcurveto{\pgfqpoint{5.375054in}{2.965737in}}{\pgfqpoint{5.365051in}{2.969880in}}{\pgfqpoint{5.354623in}{2.969880in}}%
\pgfpathcurveto{\pgfqpoint{5.344194in}{2.969880in}}{\pgfqpoint{5.334192in}{2.965737in}}{\pgfqpoint{5.326818in}{2.958363in}}%
\pgfpathcurveto{\pgfqpoint{5.319444in}{2.950989in}}{\pgfqpoint{5.315301in}{2.940987in}}{\pgfqpoint{5.315301in}{2.930558in}}%
\pgfpathcurveto{\pgfqpoint{5.315301in}{2.920130in}}{\pgfqpoint{5.319444in}{2.910127in}}{\pgfqpoint{5.326818in}{2.902753in}}%
\pgfpathcurveto{\pgfqpoint{5.334192in}{2.895379in}}{\pgfqpoint{5.344194in}{2.891236in}}{\pgfqpoint{5.354623in}{2.891236in}}%
\pgfpathlineto{\pgfqpoint{5.354623in}{2.891236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.714741}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.714741}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607992in}{2.196069in}}%
\pgfpathcurveto{\pgfqpoint{4.619079in}{2.196069in}}{\pgfqpoint{4.629712in}{2.200474in}}{\pgfqpoint{4.637551in}{2.208313in}}%
\pgfpathcurveto{\pgfqpoint{4.645390in}{2.216152in}}{\pgfqpoint{4.649794in}{2.226785in}}{\pgfqpoint{4.649794in}{2.237871in}}%
\pgfpathcurveto{\pgfqpoint{4.649794in}{2.248957in}}{\pgfqpoint{4.645390in}{2.259590in}}{\pgfqpoint{4.637551in}{2.267429in}}%
\pgfpathcurveto{\pgfqpoint{4.629712in}{2.275268in}}{\pgfqpoint{4.619079in}{2.279673in}}{\pgfqpoint{4.607992in}{2.279673in}}%
\pgfpathcurveto{\pgfqpoint{4.596906in}{2.279673in}}{\pgfqpoint{4.586273in}{2.275268in}}{\pgfqpoint{4.578434in}{2.267429in}}%
\pgfpathcurveto{\pgfqpoint{4.570595in}{2.259590in}}{\pgfqpoint{4.566191in}{2.248957in}}{\pgfqpoint{4.566191in}{2.237871in}}%
\pgfpathcurveto{\pgfqpoint{4.566191in}{2.226785in}}{\pgfqpoint{4.570595in}{2.216152in}}{\pgfqpoint{4.578434in}{2.208313in}}%
\pgfpathcurveto{\pgfqpoint{4.586273in}{2.200474in}}{\pgfqpoint{4.596906in}{2.196069in}}{\pgfqpoint{4.607992in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{4.607992in}{2.196069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.716774}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.716774}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325327in}{2.738389in}}%
\pgfpathcurveto{\pgfqpoint{5.335051in}{2.738389in}}{\pgfqpoint{5.344378in}{2.742253in}}{\pgfqpoint{5.351255in}{2.749129in}}%
\pgfpathcurveto{\pgfqpoint{5.358131in}{2.756005in}}{\pgfqpoint{5.361994in}{2.765333in}}{\pgfqpoint{5.361994in}{2.775057in}}%
\pgfpathcurveto{\pgfqpoint{5.361994in}{2.784782in}}{\pgfqpoint{5.358131in}{2.794109in}}{\pgfqpoint{5.351255in}{2.800985in}}%
\pgfpathcurveto{\pgfqpoint{5.344378in}{2.807861in}}{\pgfqpoint{5.335051in}{2.811725in}}{\pgfqpoint{5.325327in}{2.811725in}}%
\pgfpathcurveto{\pgfqpoint{5.315602in}{2.811725in}}{\pgfqpoint{5.306275in}{2.807861in}}{\pgfqpoint{5.299399in}{2.800985in}}%
\pgfpathcurveto{\pgfqpoint{5.292522in}{2.794109in}}{\pgfqpoint{5.288659in}{2.784782in}}{\pgfqpoint{5.288659in}{2.775057in}}%
\pgfpathcurveto{\pgfqpoint{5.288659in}{2.765333in}}{\pgfqpoint{5.292522in}{2.756005in}}{\pgfqpoint{5.299399in}{2.749129in}}%
\pgfpathcurveto{\pgfqpoint{5.306275in}{2.742253in}}{\pgfqpoint{5.315602in}{2.738389in}}{\pgfqpoint{5.325327in}{2.738389in}}%
\pgfpathlineto{\pgfqpoint{5.325327in}{2.738389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.717705}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.717705}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477157in}{2.016507in}}%
\pgfpathcurveto{\pgfqpoint{4.488136in}{2.016507in}}{\pgfqpoint{4.498667in}{2.020869in}}{\pgfqpoint{4.506431in}{2.028633in}}%
\pgfpathcurveto{\pgfqpoint{4.514195in}{2.036396in}}{\pgfqpoint{4.518557in}{2.046928in}}{\pgfqpoint{4.518557in}{2.057907in}}%
\pgfpathcurveto{\pgfqpoint{4.518557in}{2.068887in}}{\pgfqpoint{4.514195in}{2.079418in}}{\pgfqpoint{4.506431in}{2.087182in}}%
\pgfpathcurveto{\pgfqpoint{4.498667in}{2.094945in}}{\pgfqpoint{4.488136in}{2.099307in}}{\pgfqpoint{4.477157in}{2.099307in}}%
\pgfpathcurveto{\pgfqpoint{4.466177in}{2.099307in}}{\pgfqpoint{4.455646in}{2.094945in}}{\pgfqpoint{4.447882in}{2.087182in}}%
\pgfpathcurveto{\pgfqpoint{4.440119in}{2.079418in}}{\pgfqpoint{4.435756in}{2.068887in}}{\pgfqpoint{4.435756in}{2.057907in}}%
\pgfpathcurveto{\pgfqpoint{4.435756in}{2.046928in}}{\pgfqpoint{4.440119in}{2.036396in}}{\pgfqpoint{4.447882in}{2.028633in}}%
\pgfpathcurveto{\pgfqpoint{4.455646in}{2.020869in}}{\pgfqpoint{4.466177in}{2.016507in}}{\pgfqpoint{4.477157in}{2.016507in}}%
\pgfpathlineto{\pgfqpoint{4.477157in}{2.016507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.719403}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.719403}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596402in}{2.222115in}}%
\pgfpathcurveto{\pgfqpoint{4.607937in}{2.222115in}}{\pgfqpoint{4.619001in}{2.226698in}}{\pgfqpoint{4.627158in}{2.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.635315in}{2.243011in}}{\pgfqpoint{4.639898in}{2.254076in}}{\pgfqpoint{4.639898in}{2.265611in}}%
\pgfpathcurveto{\pgfqpoint{4.639898in}{2.277146in}}{\pgfqpoint{4.635315in}{2.288211in}}{\pgfqpoint{4.627158in}{2.296368in}}%
\pgfpathcurveto{\pgfqpoint{4.619001in}{2.304524in}}{\pgfqpoint{4.607937in}{2.309107in}}{\pgfqpoint{4.596402in}{2.309107in}}%
\pgfpathcurveto{\pgfqpoint{4.584866in}{2.309107in}}{\pgfqpoint{4.573802in}{2.304524in}}{\pgfqpoint{4.565645in}{2.296368in}}%
\pgfpathcurveto{\pgfqpoint{4.557488in}{2.288211in}}{\pgfqpoint{4.552905in}{2.277146in}}{\pgfqpoint{4.552905in}{2.265611in}}%
\pgfpathcurveto{\pgfqpoint{4.552905in}{2.254076in}}{\pgfqpoint{4.557488in}{2.243011in}}{\pgfqpoint{4.565645in}{2.234854in}}%
\pgfpathcurveto{\pgfqpoint{4.573802in}{2.226698in}}{\pgfqpoint{4.584866in}{2.222115in}}{\pgfqpoint{4.596402in}{2.222115in}}%
\pgfpathlineto{\pgfqpoint{4.596402in}{2.222115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722026}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722026}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292278in}{2.862645in}}%
\pgfpathcurveto{\pgfqpoint{5.301939in}{2.862645in}}{\pgfqpoint{5.311205in}{2.866483in}}{\pgfqpoint{5.318036in}{2.873314in}}%
\pgfpathcurveto{\pgfqpoint{5.324867in}{2.880145in}}{\pgfqpoint{5.328705in}{2.889412in}}{\pgfqpoint{5.328705in}{2.899072in}}%
\pgfpathcurveto{\pgfqpoint{5.328705in}{2.908733in}}{\pgfqpoint{5.324867in}{2.917999in}}{\pgfqpoint{5.318036in}{2.924830in}}%
\pgfpathcurveto{\pgfqpoint{5.311205in}{2.931661in}}{\pgfqpoint{5.301939in}{2.935499in}}{\pgfqpoint{5.292278in}{2.935499in}}%
\pgfpathcurveto{\pgfqpoint{5.282618in}{2.935499in}}{\pgfqpoint{5.273351in}{2.931661in}}{\pgfqpoint{5.266520in}{2.924830in}}%
\pgfpathcurveto{\pgfqpoint{5.259689in}{2.917999in}}{\pgfqpoint{5.255851in}{2.908733in}}{\pgfqpoint{5.255851in}{2.899072in}}%
\pgfpathcurveto{\pgfqpoint{5.255851in}{2.889412in}}{\pgfqpoint{5.259689in}{2.880145in}}{\pgfqpoint{5.266520in}{2.873314in}}%
\pgfpathcurveto{\pgfqpoint{5.273351in}{2.866483in}}{\pgfqpoint{5.282618in}{2.862645in}}{\pgfqpoint{5.292278in}{2.862645in}}%
\pgfpathlineto{\pgfqpoint{5.292278in}{2.862645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.722838}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.722838}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261104in}{2.716427in}}%
\pgfpathcurveto{\pgfqpoint{5.270618in}{2.716427in}}{\pgfqpoint{5.279744in}{2.720207in}}{\pgfqpoint{5.286471in}{2.726935in}}%
\pgfpathcurveto{\pgfqpoint{5.293199in}{2.733662in}}{\pgfqpoint{5.296979in}{2.742788in}}{\pgfqpoint{5.296979in}{2.752302in}}%
\pgfpathcurveto{\pgfqpoint{5.296979in}{2.761816in}}{\pgfqpoint{5.293199in}{2.770942in}}{\pgfqpoint{5.286471in}{2.777670in}}%
\pgfpathcurveto{\pgfqpoint{5.279744in}{2.784397in}}{\pgfqpoint{5.270618in}{2.788177in}}{\pgfqpoint{5.261104in}{2.788177in}}%
\pgfpathcurveto{\pgfqpoint{5.251590in}{2.788177in}}{\pgfqpoint{5.242464in}{2.784397in}}{\pgfqpoint{5.235736in}{2.777670in}}%
\pgfpathcurveto{\pgfqpoint{5.229009in}{2.770942in}}{\pgfqpoint{5.225229in}{2.761816in}}{\pgfqpoint{5.225229in}{2.752302in}}%
\pgfpathcurveto{\pgfqpoint{5.225229in}{2.742788in}}{\pgfqpoint{5.229009in}{2.733662in}}{\pgfqpoint{5.235736in}{2.726935in}}%
\pgfpathcurveto{\pgfqpoint{5.242464in}{2.720207in}}{\pgfqpoint{5.251590in}{2.716427in}}{\pgfqpoint{5.261104in}{2.716427in}}%
\pgfpathlineto{\pgfqpoint{5.261104in}{2.716427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.726604}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.726604}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208824in}{2.904427in}}%
\pgfpathcurveto{\pgfqpoint{5.218248in}{2.904427in}}{\pgfqpoint{5.227287in}{2.908171in}}{\pgfqpoint{5.233951in}{2.914835in}}%
\pgfpathcurveto{\pgfqpoint{5.240614in}{2.921498in}}{\pgfqpoint{5.244358in}{2.930537in}}{\pgfqpoint{5.244358in}{2.939961in}}%
\pgfpathcurveto{\pgfqpoint{5.244358in}{2.949385in}}{\pgfqpoint{5.240614in}{2.958424in}}{\pgfqpoint{5.233951in}{2.965088in}}%
\pgfpathcurveto{\pgfqpoint{5.227287in}{2.971751in}}{\pgfqpoint{5.218248in}{2.975495in}}{\pgfqpoint{5.208824in}{2.975495in}}%
\pgfpathcurveto{\pgfqpoint{5.199401in}{2.975495in}}{\pgfqpoint{5.190361in}{2.971751in}}{\pgfqpoint{5.183698in}{2.965088in}}%
\pgfpathcurveto{\pgfqpoint{5.177034in}{2.958424in}}{\pgfqpoint{5.173290in}{2.949385in}}{\pgfqpoint{5.173290in}{2.939961in}}%
\pgfpathcurveto{\pgfqpoint{5.173290in}{2.930537in}}{\pgfqpoint{5.177034in}{2.921498in}}{\pgfqpoint{5.183698in}{2.914835in}}%
\pgfpathcurveto{\pgfqpoint{5.190361in}{2.908171in}}{\pgfqpoint{5.199401in}{2.904427in}}{\pgfqpoint{5.208824in}{2.904427in}}%
\pgfpathlineto{\pgfqpoint{5.208824in}{2.904427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729223}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.729223}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279671in}{2.724658in}}%
\pgfpathcurveto{\pgfqpoint{5.288869in}{2.724658in}}{\pgfqpoint{5.297691in}{2.728313in}}{\pgfqpoint{5.304195in}{2.734817in}}%
\pgfpathcurveto{\pgfqpoint{5.310699in}{2.741321in}}{\pgfqpoint{5.314353in}{2.750143in}}{\pgfqpoint{5.314353in}{2.759341in}}%
\pgfpathcurveto{\pgfqpoint{5.314353in}{2.768539in}}{\pgfqpoint{5.310699in}{2.777361in}}{\pgfqpoint{5.304195in}{2.783865in}}%
\pgfpathcurveto{\pgfqpoint{5.297691in}{2.790369in}}{\pgfqpoint{5.288869in}{2.794023in}}{\pgfqpoint{5.279671in}{2.794023in}}%
\pgfpathcurveto{\pgfqpoint{5.270473in}{2.794023in}}{\pgfqpoint{5.261650in}{2.790369in}}{\pgfqpoint{5.255146in}{2.783865in}}%
\pgfpathcurveto{\pgfqpoint{5.248643in}{2.777361in}}{\pgfqpoint{5.244988in}{2.768539in}}{\pgfqpoint{5.244988in}{2.759341in}}%
\pgfpathcurveto{\pgfqpoint{5.244988in}{2.750143in}}{\pgfqpoint{5.248643in}{2.741321in}}{\pgfqpoint{5.255146in}{2.734817in}}%
\pgfpathcurveto{\pgfqpoint{5.261650in}{2.728313in}}{\pgfqpoint{5.270473in}{2.724658in}}{\pgfqpoint{5.279671in}{2.724658in}}%
\pgfpathlineto{\pgfqpoint{5.279671in}{2.724658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.729387}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.729387}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190556in}{2.583860in}}%
\pgfpathcurveto{\pgfqpoint{5.201078in}{2.583860in}}{\pgfqpoint{5.211171in}{2.588040in}}{\pgfqpoint{5.218611in}{2.595481in}}%
\pgfpathcurveto{\pgfqpoint{5.226051in}{2.602921in}}{\pgfqpoint{5.230232in}{2.613014in}}{\pgfqpoint{5.230232in}{2.623536in}}%
\pgfpathcurveto{\pgfqpoint{5.230232in}{2.634058in}}{\pgfqpoint{5.226051in}{2.644151in}}{\pgfqpoint{5.218611in}{2.651591in}}%
\pgfpathcurveto{\pgfqpoint{5.211171in}{2.659031in}}{\pgfqpoint{5.201078in}{2.663212in}}{\pgfqpoint{5.190556in}{2.663212in}}%
\pgfpathcurveto{\pgfqpoint{5.180034in}{2.663212in}}{\pgfqpoint{5.169941in}{2.659031in}}{\pgfqpoint{5.162501in}{2.651591in}}%
\pgfpathcurveto{\pgfqpoint{5.155061in}{2.644151in}}{\pgfqpoint{5.150880in}{2.634058in}}{\pgfqpoint{5.150880in}{2.623536in}}%
\pgfpathcurveto{\pgfqpoint{5.150880in}{2.613014in}}{\pgfqpoint{5.155061in}{2.602921in}}{\pgfqpoint{5.162501in}{2.595481in}}%
\pgfpathcurveto{\pgfqpoint{5.169941in}{2.588040in}}{\pgfqpoint{5.180034in}{2.583860in}}{\pgfqpoint{5.190556in}{2.583860in}}%
\pgfpathlineto{\pgfqpoint{5.190556in}{2.583860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.732205}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.732205}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178617in}{2.623401in}}%
\pgfpathcurveto{\pgfqpoint{5.188367in}{2.623401in}}{\pgfqpoint{5.197719in}{2.627275in}}{\pgfqpoint{5.204613in}{2.634169in}}%
\pgfpathcurveto{\pgfqpoint{5.211507in}{2.641063in}}{\pgfqpoint{5.215380in}{2.650415in}}{\pgfqpoint{5.215380in}{2.660164in}}%
\pgfpathcurveto{\pgfqpoint{5.215380in}{2.669914in}}{\pgfqpoint{5.211507in}{2.679265in}}{\pgfqpoint{5.204613in}{2.686159in}}%
\pgfpathcurveto{\pgfqpoint{5.197719in}{2.693053in}}{\pgfqpoint{5.188367in}{2.696927in}}{\pgfqpoint{5.178617in}{2.696927in}}%
\pgfpathcurveto{\pgfqpoint{5.168868in}{2.696927in}}{\pgfqpoint{5.159516in}{2.693053in}}{\pgfqpoint{5.152622in}{2.686159in}}%
\pgfpathcurveto{\pgfqpoint{5.145728in}{2.679265in}}{\pgfqpoint{5.141855in}{2.669914in}}{\pgfqpoint{5.141855in}{2.660164in}}%
\pgfpathcurveto{\pgfqpoint{5.141855in}{2.650415in}}{\pgfqpoint{5.145728in}{2.641063in}}{\pgfqpoint{5.152622in}{2.634169in}}%
\pgfpathcurveto{\pgfqpoint{5.159516in}{2.627275in}}{\pgfqpoint{5.168868in}{2.623401in}}{\pgfqpoint{5.178617in}{2.623401in}}%
\pgfpathlineto{\pgfqpoint{5.178617in}{2.623401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.733913}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.733913}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233361in}{2.696336in}}%
\pgfpathcurveto{\pgfqpoint{5.244138in}{2.696336in}}{\pgfqpoint{5.254475in}{2.700618in}}{\pgfqpoint{5.262095in}{2.708238in}}%
\pgfpathcurveto{\pgfqpoint{5.269716in}{2.715859in}}{\pgfqpoint{5.273998in}{2.726196in}}{\pgfqpoint{5.273998in}{2.736973in}}%
\pgfpathcurveto{\pgfqpoint{5.273998in}{2.747750in}}{\pgfqpoint{5.269716in}{2.758087in}}{\pgfqpoint{5.262095in}{2.765708in}}%
\pgfpathcurveto{\pgfqpoint{5.254475in}{2.773329in}}{\pgfqpoint{5.244138in}{2.777610in}}{\pgfqpoint{5.233361in}{2.777610in}}%
\pgfpathcurveto{\pgfqpoint{5.222584in}{2.777610in}}{\pgfqpoint{5.212246in}{2.773329in}}{\pgfqpoint{5.204626in}{2.765708in}}%
\pgfpathcurveto{\pgfqpoint{5.197005in}{2.758087in}}{\pgfqpoint{5.192723in}{2.747750in}}{\pgfqpoint{5.192723in}{2.736973in}}%
\pgfpathcurveto{\pgfqpoint{5.192723in}{2.726196in}}{\pgfqpoint{5.197005in}{2.715859in}}{\pgfqpoint{5.204626in}{2.708238in}}%
\pgfpathcurveto{\pgfqpoint{5.212246in}{2.700618in}}{\pgfqpoint{5.222584in}{2.696336in}}{\pgfqpoint{5.233361in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{5.233361in}{2.696336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.735275}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.735275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169301in}{2.857234in}}%
\pgfpathcurveto{\pgfqpoint{5.178963in}{2.857234in}}{\pgfqpoint{5.188231in}{2.861073in}}{\pgfqpoint{5.195063in}{2.867905in}}%
\pgfpathcurveto{\pgfqpoint{5.201896in}{2.874737in}}{\pgfqpoint{5.205735in}{2.884005in}}{\pgfqpoint{5.205735in}{2.893667in}}%
\pgfpathcurveto{\pgfqpoint{5.205735in}{2.903329in}}{\pgfqpoint{5.201896in}{2.912597in}}{\pgfqpoint{5.195063in}{2.919429in}}%
\pgfpathcurveto{\pgfqpoint{5.188231in}{2.926262in}}{\pgfqpoint{5.178963in}{2.930101in}}{\pgfqpoint{5.169301in}{2.930101in}}%
\pgfpathcurveto{\pgfqpoint{5.159639in}{2.930101in}}{\pgfqpoint{5.150371in}{2.926262in}}{\pgfqpoint{5.143539in}{2.919429in}}%
\pgfpathcurveto{\pgfqpoint{5.136707in}{2.912597in}}{\pgfqpoint{5.132868in}{2.903329in}}{\pgfqpoint{5.132868in}{2.893667in}}%
\pgfpathcurveto{\pgfqpoint{5.132868in}{2.884005in}}{\pgfqpoint{5.136707in}{2.874737in}}{\pgfqpoint{5.143539in}{2.867905in}}%
\pgfpathcurveto{\pgfqpoint{5.150371in}{2.861073in}}{\pgfqpoint{5.159639in}{2.857234in}}{\pgfqpoint{5.169301in}{2.857234in}}%
\pgfpathlineto{\pgfqpoint{5.169301in}{2.857234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.743653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.743653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430987in}{2.980398in}}%
\pgfpathcurveto{\pgfqpoint{5.441014in}{2.980398in}}{\pgfqpoint{5.450632in}{2.984381in}}{\pgfqpoint{5.457722in}{2.991472in}}%
\pgfpathcurveto{\pgfqpoint{5.464812in}{2.998562in}}{\pgfqpoint{5.468796in}{3.008179in}}{\pgfqpoint{5.468796in}{3.018206in}}%
\pgfpathcurveto{\pgfqpoint{5.468796in}{3.028233in}}{\pgfqpoint{5.464812in}{3.037851in}}{\pgfqpoint{5.457722in}{3.044941in}}%
\pgfpathcurveto{\pgfqpoint{5.450632in}{3.052031in}}{\pgfqpoint{5.441014in}{3.056015in}}{\pgfqpoint{5.430987in}{3.056015in}}%
\pgfpathcurveto{\pgfqpoint{5.420960in}{3.056015in}}{\pgfqpoint{5.411342in}{3.052031in}}{\pgfqpoint{5.404252in}{3.044941in}}%
\pgfpathcurveto{\pgfqpoint{5.397162in}{3.037851in}}{\pgfqpoint{5.393178in}{3.028233in}}{\pgfqpoint{5.393178in}{3.018206in}}%
\pgfpathcurveto{\pgfqpoint{5.393178in}{3.008179in}}{\pgfqpoint{5.397162in}{2.998562in}}{\pgfqpoint{5.404252in}{2.991472in}}%
\pgfpathcurveto{\pgfqpoint{5.411342in}{2.984381in}}{\pgfqpoint{5.420960in}{2.980398in}}{\pgfqpoint{5.430987in}{2.980398in}}%
\pgfpathlineto{\pgfqpoint{5.430987in}{2.980398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.744010}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.744010}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060640in}{2.450219in}}%
\pgfpathcurveto{\pgfqpoint{5.071645in}{2.450219in}}{\pgfqpoint{5.082201in}{2.454591in}}{\pgfqpoint{5.089982in}{2.462373in}}%
\pgfpathcurveto{\pgfqpoint{5.097764in}{2.470154in}}{\pgfqpoint{5.102136in}{2.480710in}}{\pgfqpoint{5.102136in}{2.491715in}}%
\pgfpathcurveto{\pgfqpoint{5.102136in}{2.502719in}}{\pgfqpoint{5.097764in}{2.513275in}}{\pgfqpoint{5.089982in}{2.521057in}}%
\pgfpathcurveto{\pgfqpoint{5.082201in}{2.528838in}}{\pgfqpoint{5.071645in}{2.533211in}}{\pgfqpoint{5.060640in}{2.533211in}}%
\pgfpathcurveto{\pgfqpoint{5.049635in}{2.533211in}}{\pgfqpoint{5.039080in}{2.528838in}}{\pgfqpoint{5.031298in}{2.521057in}}%
\pgfpathcurveto{\pgfqpoint{5.023517in}{2.513275in}}{\pgfqpoint{5.019144in}{2.502719in}}{\pgfqpoint{5.019144in}{2.491715in}}%
\pgfpathcurveto{\pgfqpoint{5.019144in}{2.480710in}}{\pgfqpoint{5.023517in}{2.470154in}}{\pgfqpoint{5.031298in}{2.462373in}}%
\pgfpathcurveto{\pgfqpoint{5.039080in}{2.454591in}}{\pgfqpoint{5.049635in}{2.450219in}}{\pgfqpoint{5.060640in}{2.450219in}}%
\pgfpathlineto{\pgfqpoint{5.060640in}{2.450219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.748151}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.748151}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586814in}{2.474877in}}%
\pgfpathcurveto{\pgfqpoint{4.597428in}{2.474877in}}{\pgfqpoint{4.607609in}{2.479094in}}{\pgfqpoint{4.615115in}{2.486599in}}%
\pgfpathcurveto{\pgfqpoint{4.622620in}{2.494105in}}{\pgfqpoint{4.626837in}{2.504286in}}{\pgfqpoint{4.626837in}{2.514900in}}%
\pgfpathcurveto{\pgfqpoint{4.626837in}{2.525514in}}{\pgfqpoint{4.622620in}{2.535695in}}{\pgfqpoint{4.615115in}{2.543201in}}%
\pgfpathcurveto{\pgfqpoint{4.607609in}{2.550706in}}{\pgfqpoint{4.597428in}{2.554924in}}{\pgfqpoint{4.586814in}{2.554924in}}%
\pgfpathcurveto{\pgfqpoint{4.576200in}{2.554924in}}{\pgfqpoint{4.566019in}{2.550706in}}{\pgfqpoint{4.558513in}{2.543201in}}%
\pgfpathcurveto{\pgfqpoint{4.551008in}{2.535695in}}{\pgfqpoint{4.546791in}{2.525514in}}{\pgfqpoint{4.546791in}{2.514900in}}%
\pgfpathcurveto{\pgfqpoint{4.546791in}{2.504286in}}{\pgfqpoint{4.551008in}{2.494105in}}{\pgfqpoint{4.558513in}{2.486599in}}%
\pgfpathcurveto{\pgfqpoint{4.566019in}{2.479094in}}{\pgfqpoint{4.576200in}{2.474877in}}{\pgfqpoint{4.586814in}{2.474877in}}%
\pgfpathlineto{\pgfqpoint{4.586814in}{2.474877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751094}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751094}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771794in}{2.331886in}}%
\pgfpathcurveto{\pgfqpoint{4.782909in}{2.331886in}}{\pgfqpoint{4.793570in}{2.336302in}}{\pgfqpoint{4.801429in}{2.344161in}}%
\pgfpathcurveto{\pgfqpoint{4.809288in}{2.352020in}}{\pgfqpoint{4.813704in}{2.362681in}}{\pgfqpoint{4.813704in}{2.373796in}}%
\pgfpathcurveto{\pgfqpoint{4.813704in}{2.384910in}}{\pgfqpoint{4.809288in}{2.395571in}}{\pgfqpoint{4.801429in}{2.403431in}}%
\pgfpathcurveto{\pgfqpoint{4.793570in}{2.411290in}}{\pgfqpoint{4.782909in}{2.415706in}}{\pgfqpoint{4.771794in}{2.415706in}}%
\pgfpathcurveto{\pgfqpoint{4.760679in}{2.415706in}}{\pgfqpoint{4.750018in}{2.411290in}}{\pgfqpoint{4.742159in}{2.403431in}}%
\pgfpathcurveto{\pgfqpoint{4.734300in}{2.395571in}}{\pgfqpoint{4.729884in}{2.384910in}}{\pgfqpoint{4.729884in}{2.373796in}}%
\pgfpathcurveto{\pgfqpoint{4.729884in}{2.362681in}}{\pgfqpoint{4.734300in}{2.352020in}}{\pgfqpoint{4.742159in}{2.344161in}}%
\pgfpathcurveto{\pgfqpoint{4.750018in}{2.336302in}}{\pgfqpoint{4.760679in}{2.331886in}}{\pgfqpoint{4.771794in}{2.331886in}}%
\pgfpathlineto{\pgfqpoint{4.771794in}{2.331886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.751737}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.751737}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179247in}{2.912449in}}%
\pgfpathcurveto{\pgfqpoint{5.189130in}{2.912449in}}{\pgfqpoint{5.198609in}{2.916376in}}{\pgfqpoint{5.205597in}{2.923364in}}%
\pgfpathcurveto{\pgfqpoint{5.212586in}{2.930352in}}{\pgfqpoint{5.216512in}{2.939832in}}{\pgfqpoint{5.216512in}{2.949714in}}%
\pgfpathcurveto{\pgfqpoint{5.216512in}{2.959597in}}{\pgfqpoint{5.212586in}{2.969076in}}{\pgfqpoint{5.205597in}{2.976064in}}%
\pgfpathcurveto{\pgfqpoint{5.198609in}{2.983053in}}{\pgfqpoint{5.189130in}{2.986979in}}{\pgfqpoint{5.179247in}{2.986979in}}%
\pgfpathcurveto{\pgfqpoint{5.169364in}{2.986979in}}{\pgfqpoint{5.159885in}{2.983053in}}{\pgfqpoint{5.152897in}{2.976064in}}%
\pgfpathcurveto{\pgfqpoint{5.145909in}{2.969076in}}{\pgfqpoint{5.141982in}{2.959597in}}{\pgfqpoint{5.141982in}{2.949714in}}%
\pgfpathcurveto{\pgfqpoint{5.141982in}{2.939832in}}{\pgfqpoint{5.145909in}{2.930352in}}{\pgfqpoint{5.152897in}{2.923364in}}%
\pgfpathcurveto{\pgfqpoint{5.159885in}{2.916376in}}{\pgfqpoint{5.169364in}{2.912449in}}{\pgfqpoint{5.179247in}{2.912449in}}%
\pgfpathlineto{\pgfqpoint{5.179247in}{2.912449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.752489}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.752489}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998015in}{3.261754in}}%
\pgfpathcurveto{\pgfqpoint{5.008302in}{3.261754in}}{\pgfqpoint{5.018169in}{3.265841in}}{\pgfqpoint{5.025443in}{3.273115in}}%
\pgfpathcurveto{\pgfqpoint{5.032717in}{3.280389in}}{\pgfqpoint{5.036804in}{3.290257in}}{\pgfqpoint{5.036804in}{3.300544in}}%
\pgfpathcurveto{\pgfqpoint{5.036804in}{3.310831in}}{\pgfqpoint{5.032717in}{3.320698in}}{\pgfqpoint{5.025443in}{3.327972in}}%
\pgfpathcurveto{\pgfqpoint{5.018169in}{3.335246in}}{\pgfqpoint{5.008302in}{3.339333in}}{\pgfqpoint{4.998015in}{3.339333in}}%
\pgfpathcurveto{\pgfqpoint{4.987728in}{3.339333in}}{\pgfqpoint{4.977860in}{3.335246in}}{\pgfqpoint{4.970586in}{3.327972in}}%
\pgfpathcurveto{\pgfqpoint{4.963312in}{3.320698in}}{\pgfqpoint{4.959225in}{3.310831in}}{\pgfqpoint{4.959225in}{3.300544in}}%
\pgfpathcurveto{\pgfqpoint{4.959225in}{3.290257in}}{\pgfqpoint{4.963312in}{3.280389in}}{\pgfqpoint{4.970586in}{3.273115in}}%
\pgfpathcurveto{\pgfqpoint{4.977860in}{3.265841in}}{\pgfqpoint{4.987728in}{3.261754in}}{\pgfqpoint{4.998015in}{3.261754in}}%
\pgfpathlineto{\pgfqpoint{4.998015in}{3.261754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.753920}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.753920}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596363in}{2.406332in}}%
\pgfpathcurveto{\pgfqpoint{4.607406in}{2.406332in}}{\pgfqpoint{4.617997in}{2.410720in}}{\pgfqpoint{4.625805in}{2.418528in}}%
\pgfpathcurveto{\pgfqpoint{4.633613in}{2.426336in}}{\pgfqpoint{4.638000in}{2.436927in}}{\pgfqpoint{4.638000in}{2.447969in}}%
\pgfpathcurveto{\pgfqpoint{4.638000in}{2.459012in}}{\pgfqpoint{4.633613in}{2.469603in}}{\pgfqpoint{4.625805in}{2.477411in}}%
\pgfpathcurveto{\pgfqpoint{4.617997in}{2.485219in}}{\pgfqpoint{4.607406in}{2.489607in}}{\pgfqpoint{4.596363in}{2.489607in}}%
\pgfpathcurveto{\pgfqpoint{4.585321in}{2.489607in}}{\pgfqpoint{4.574729in}{2.485219in}}{\pgfqpoint{4.566921in}{2.477411in}}%
\pgfpathcurveto{\pgfqpoint{4.559113in}{2.469603in}}{\pgfqpoint{4.554726in}{2.459012in}}{\pgfqpoint{4.554726in}{2.447969in}}%
\pgfpathcurveto{\pgfqpoint{4.554726in}{2.436927in}}{\pgfqpoint{4.559113in}{2.426336in}}{\pgfqpoint{4.566921in}{2.418528in}}%
\pgfpathcurveto{\pgfqpoint{4.574729in}{2.410720in}}{\pgfqpoint{4.585321in}{2.406332in}}{\pgfqpoint{4.596363in}{2.406332in}}%
\pgfpathlineto{\pgfqpoint{4.596363in}{2.406332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.757684}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.757684}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781463in}{2.336752in}}%
\pgfpathcurveto{\pgfqpoint{4.792452in}{2.336752in}}{\pgfqpoint{4.802992in}{2.341118in}}{\pgfqpoint{4.810762in}{2.348888in}}%
\pgfpathcurveto{\pgfqpoint{4.818533in}{2.356659in}}{\pgfqpoint{4.822899in}{2.367199in}}{\pgfqpoint{4.822899in}{2.378188in}}%
\pgfpathcurveto{\pgfqpoint{4.822899in}{2.389176in}}{\pgfqpoint{4.818533in}{2.399717in}}{\pgfqpoint{4.810762in}{2.407487in}}%
\pgfpathcurveto{\pgfqpoint{4.802992in}{2.415257in}}{\pgfqpoint{4.792452in}{2.419623in}}{\pgfqpoint{4.781463in}{2.419623in}}%
\pgfpathcurveto{\pgfqpoint{4.770474in}{2.419623in}}{\pgfqpoint{4.759934in}{2.415257in}}{\pgfqpoint{4.752164in}{2.407487in}}%
\pgfpathcurveto{\pgfqpoint{4.744393in}{2.399717in}}{\pgfqpoint{4.740027in}{2.389176in}}{\pgfqpoint{4.740027in}{2.378188in}}%
\pgfpathcurveto{\pgfqpoint{4.740027in}{2.367199in}}{\pgfqpoint{4.744393in}{2.356659in}}{\pgfqpoint{4.752164in}{2.348888in}}%
\pgfpathcurveto{\pgfqpoint{4.759934in}{2.341118in}}{\pgfqpoint{4.770474in}{2.336752in}}{\pgfqpoint{4.781463in}{2.336752in}}%
\pgfpathlineto{\pgfqpoint{4.781463in}{2.336752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.759766}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.759766}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153009in}{2.602677in}}%
\pgfpathcurveto{\pgfqpoint{5.163919in}{2.602677in}}{\pgfqpoint{5.174384in}{2.607012in}}{\pgfqpoint{5.182099in}{2.614727in}}%
\pgfpathcurveto{\pgfqpoint{5.189814in}{2.622442in}}{\pgfqpoint{5.194149in}{2.632907in}}{\pgfqpoint{5.194149in}{2.643818in}}%
\pgfpathcurveto{\pgfqpoint{5.194149in}{2.654728in}}{\pgfqpoint{5.189814in}{2.665193in}}{\pgfqpoint{5.182099in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{5.174384in}{2.680623in}}{\pgfqpoint{5.163919in}{2.684958in}}{\pgfqpoint{5.153009in}{2.684958in}}%
\pgfpathcurveto{\pgfqpoint{5.142098in}{2.684958in}}{\pgfqpoint{5.131633in}{2.680623in}}{\pgfqpoint{5.123918in}{2.672908in}}%
\pgfpathcurveto{\pgfqpoint{5.116203in}{2.665193in}}{\pgfqpoint{5.111868in}{2.654728in}}{\pgfqpoint{5.111868in}{2.643818in}}%
\pgfpathcurveto{\pgfqpoint{5.111868in}{2.632907in}}{\pgfqpoint{5.116203in}{2.622442in}}{\pgfqpoint{5.123918in}{2.614727in}}%
\pgfpathcurveto{\pgfqpoint{5.131633in}{2.607012in}}{\pgfqpoint{5.142098in}{2.602677in}}{\pgfqpoint{5.153009in}{2.602677in}}%
\pgfpathlineto{\pgfqpoint{5.153009in}{2.602677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.766618}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.766618}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730204in}{2.395520in}}%
\pgfpathcurveto{\pgfqpoint{4.741555in}{2.395520in}}{\pgfqpoint{4.752443in}{2.400029in}}{\pgfqpoint{4.760469in}{2.408056in}}%
\pgfpathcurveto{\pgfqpoint{4.768495in}{2.416082in}}{\pgfqpoint{4.773005in}{2.426969in}}{\pgfqpoint{4.773005in}{2.438320in}}%
\pgfpathcurveto{\pgfqpoint{4.773005in}{2.449671in}}{\pgfqpoint{4.768495in}{2.460559in}}{\pgfqpoint{4.760469in}{2.468585in}}%
\pgfpathcurveto{\pgfqpoint{4.752443in}{2.476611in}}{\pgfqpoint{4.741555in}{2.481121in}}{\pgfqpoint{4.730204in}{2.481121in}}%
\pgfpathcurveto{\pgfqpoint{4.718854in}{2.481121in}}{\pgfqpoint{4.707966in}{2.476611in}}{\pgfqpoint{4.699940in}{2.468585in}}%
\pgfpathcurveto{\pgfqpoint{4.691913in}{2.460559in}}{\pgfqpoint{4.687404in}{2.449671in}}{\pgfqpoint{4.687404in}{2.438320in}}%
\pgfpathcurveto{\pgfqpoint{4.687404in}{2.426969in}}{\pgfqpoint{4.691913in}{2.416082in}}{\pgfqpoint{4.699940in}{2.408056in}}%
\pgfpathcurveto{\pgfqpoint{4.707966in}{2.400029in}}{\pgfqpoint{4.718854in}{2.395520in}}{\pgfqpoint{4.730204in}{2.395520in}}%
\pgfpathlineto{\pgfqpoint{4.730204in}{2.395520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.768909}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.768909}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161105in}{2.745311in}}%
\pgfpathcurveto{\pgfqpoint{5.171850in}{2.745311in}}{\pgfqpoint{5.182157in}{2.749580in}}{\pgfqpoint{5.189755in}{2.757178in}}%
\pgfpathcurveto{\pgfqpoint{5.197353in}{2.764776in}}{\pgfqpoint{5.201622in}{2.775082in}}{\pgfqpoint{5.201622in}{2.785827in}}%
\pgfpathcurveto{\pgfqpoint{5.201622in}{2.796572in}}{\pgfqpoint{5.197353in}{2.806879in}}{\pgfqpoint{5.189755in}{2.814476in}}%
\pgfpathcurveto{\pgfqpoint{5.182157in}{2.822074in}}{\pgfqpoint{5.171850in}{2.826343in}}{\pgfqpoint{5.161105in}{2.826343in}}%
\pgfpathcurveto{\pgfqpoint{5.150360in}{2.826343in}}{\pgfqpoint{5.140054in}{2.822074in}}{\pgfqpoint{5.132456in}{2.814476in}}%
\pgfpathcurveto{\pgfqpoint{5.124858in}{2.806879in}}{\pgfqpoint{5.120589in}{2.796572in}}{\pgfqpoint{5.120589in}{2.785827in}}%
\pgfpathcurveto{\pgfqpoint{5.120589in}{2.775082in}}{\pgfqpoint{5.124858in}{2.764776in}}{\pgfqpoint{5.132456in}{2.757178in}}%
\pgfpathcurveto{\pgfqpoint{5.140054in}{2.749580in}}{\pgfqpoint{5.150360in}{2.745311in}}{\pgfqpoint{5.161105in}{2.745311in}}%
\pgfpathlineto{\pgfqpoint{5.161105in}{2.745311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.771651}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.771651}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520633in}{2.210618in}}%
\pgfpathcurveto{\pgfqpoint{4.532349in}{2.210618in}}{\pgfqpoint{4.543587in}{2.215273in}}{\pgfqpoint{4.551872in}{2.223558in}}%
\pgfpathcurveto{\pgfqpoint{4.560157in}{2.231842in}}{\pgfqpoint{4.564812in}{2.243081in}}{\pgfqpoint{4.564812in}{2.254797in}}%
\pgfpathcurveto{\pgfqpoint{4.564812in}{2.266514in}}{\pgfqpoint{4.560157in}{2.277752in}}{\pgfqpoint{4.551872in}{2.286037in}}%
\pgfpathcurveto{\pgfqpoint{4.543587in}{2.294321in}}{\pgfqpoint{4.532349in}{2.298977in}}{\pgfqpoint{4.520633in}{2.298977in}}%
\pgfpathcurveto{\pgfqpoint{4.508916in}{2.298977in}}{\pgfqpoint{4.497678in}{2.294321in}}{\pgfqpoint{4.489393in}{2.286037in}}%
\pgfpathcurveto{\pgfqpoint{4.481108in}{2.277752in}}{\pgfqpoint{4.476453in}{2.266514in}}{\pgfqpoint{4.476453in}{2.254797in}}%
\pgfpathcurveto{\pgfqpoint{4.476453in}{2.243081in}}{\pgfqpoint{4.481108in}{2.231842in}}{\pgfqpoint{4.489393in}{2.223558in}}%
\pgfpathcurveto{\pgfqpoint{4.497678in}{2.215273in}}{\pgfqpoint{4.508916in}{2.210618in}}{\pgfqpoint{4.520633in}{2.210618in}}%
\pgfpathlineto{\pgfqpoint{4.520633in}{2.210618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.776396}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.776396}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135700in}{2.833398in}}%
\pgfpathcurveto{\pgfqpoint{5.146566in}{2.833398in}}{\pgfqpoint{5.156988in}{2.837715in}}{\pgfqpoint{5.164671in}{2.845399in}}%
\pgfpathcurveto{\pgfqpoint{5.172355in}{2.853082in}}{\pgfqpoint{5.176672in}{2.863504in}}{\pgfqpoint{5.176672in}{2.874370in}}%
\pgfpathcurveto{\pgfqpoint{5.176672in}{2.885235in}}{\pgfqpoint{5.172355in}{2.895657in}}{\pgfqpoint{5.164671in}{2.903341in}}%
\pgfpathcurveto{\pgfqpoint{5.156988in}{2.911024in}}{\pgfqpoint{5.146566in}{2.915341in}}{\pgfqpoint{5.135700in}{2.915341in}}%
\pgfpathcurveto{\pgfqpoint{5.124835in}{2.915341in}}{\pgfqpoint{5.114413in}{2.911024in}}{\pgfqpoint{5.106729in}{2.903341in}}%
\pgfpathcurveto{\pgfqpoint{5.099046in}{2.895657in}}{\pgfqpoint{5.094729in}{2.885235in}}{\pgfqpoint{5.094729in}{2.874370in}}%
\pgfpathcurveto{\pgfqpoint{5.094729in}{2.863504in}}{\pgfqpoint{5.099046in}{2.853082in}}{\pgfqpoint{5.106729in}{2.845399in}}%
\pgfpathcurveto{\pgfqpoint{5.114413in}{2.837715in}}{\pgfqpoint{5.124835in}{2.833398in}}{\pgfqpoint{5.135700in}{2.833398in}}%
\pgfpathlineto{\pgfqpoint{5.135700in}{2.833398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.778373}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.778373}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641993in}{2.206454in}}%
\pgfpathcurveto{\pgfqpoint{4.653054in}{2.206454in}}{\pgfqpoint{4.663663in}{2.210848in}}{\pgfqpoint{4.671484in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{4.679305in}{2.226491in}}{\pgfqpoint{4.683700in}{2.237100in}}{\pgfqpoint{4.683700in}{2.248161in}}%
\pgfpathcurveto{\pgfqpoint{4.683700in}{2.259222in}}{\pgfqpoint{4.679305in}{2.269831in}}{\pgfqpoint{4.671484in}{2.277652in}}%
\pgfpathcurveto{\pgfqpoint{4.663663in}{2.285473in}}{\pgfqpoint{4.653054in}{2.289868in}}{\pgfqpoint{4.641993in}{2.289868in}}%
\pgfpathcurveto{\pgfqpoint{4.630932in}{2.289868in}}{\pgfqpoint{4.620323in}{2.285473in}}{\pgfqpoint{4.612501in}{2.277652in}}%
\pgfpathcurveto{\pgfqpoint{4.604680in}{2.269831in}}{\pgfqpoint{4.600286in}{2.259222in}}{\pgfqpoint{4.600286in}{2.248161in}}%
\pgfpathcurveto{\pgfqpoint{4.600286in}{2.237100in}}{\pgfqpoint{4.604680in}{2.226491in}}{\pgfqpoint{4.612501in}{2.218669in}}%
\pgfpathcurveto{\pgfqpoint{4.620323in}{2.210848in}}{\pgfqpoint{4.630932in}{2.206454in}}{\pgfqpoint{4.641993in}{2.206454in}}%
\pgfpathlineto{\pgfqpoint{4.641993in}{2.206454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.778895}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.778895}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318123in}{2.044212in}}%
\pgfpathcurveto{\pgfqpoint{4.329316in}{2.044212in}}{\pgfqpoint{4.340052in}{2.048659in}}{\pgfqpoint{4.347966in}{2.056573in}}%
\pgfpathcurveto{\pgfqpoint{4.355881in}{2.064487in}}{\pgfqpoint{4.360328in}{2.075223in}}{\pgfqpoint{4.360328in}{2.086416in}}%
\pgfpathcurveto{\pgfqpoint{4.360328in}{2.097609in}}{\pgfqpoint{4.355881in}{2.108345in}}{\pgfqpoint{4.347966in}{2.116259in}}%
\pgfpathcurveto{\pgfqpoint{4.340052in}{2.124173in}}{\pgfqpoint{4.329316in}{2.128620in}}{\pgfqpoint{4.318123in}{2.128620in}}%
\pgfpathcurveto{\pgfqpoint{4.306931in}{2.128620in}}{\pgfqpoint{4.296195in}{2.124173in}}{\pgfqpoint{4.288280in}{2.116259in}}%
\pgfpathcurveto{\pgfqpoint{4.280366in}{2.108345in}}{\pgfqpoint{4.275919in}{2.097609in}}{\pgfqpoint{4.275919in}{2.086416in}}%
\pgfpathcurveto{\pgfqpoint{4.275919in}{2.075223in}}{\pgfqpoint{4.280366in}{2.064487in}}{\pgfqpoint{4.288280in}{2.056573in}}%
\pgfpathcurveto{\pgfqpoint{4.296195in}{2.048659in}}{\pgfqpoint{4.306931in}{2.044212in}}{\pgfqpoint{4.318123in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{4.318123in}{2.044212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.784464}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.784464}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262576in}{3.109228in}}%
\pgfpathcurveto{\pgfqpoint{5.273078in}{3.109228in}}{\pgfqpoint{5.283151in}{3.113401in}}{\pgfqpoint{5.290577in}{3.120827in}}%
\pgfpathcurveto{\pgfqpoint{5.298002in}{3.128252in}}{\pgfqpoint{5.302175in}{3.138325in}}{\pgfqpoint{5.302175in}{3.148827in}}%
\pgfpathcurveto{\pgfqpoint{5.302175in}{3.159329in}}{\pgfqpoint{5.298002in}{3.169402in}}{\pgfqpoint{5.290577in}{3.176828in}}%
\pgfpathcurveto{\pgfqpoint{5.283151in}{3.184253in}}{\pgfqpoint{5.273078in}{3.188426in}}{\pgfqpoint{5.262576in}{3.188426in}}%
\pgfpathcurveto{\pgfqpoint{5.252074in}{3.188426in}}{\pgfqpoint{5.242001in}{3.184253in}}{\pgfqpoint{5.234576in}{3.176828in}}%
\pgfpathcurveto{\pgfqpoint{5.227150in}{3.169402in}}{\pgfqpoint{5.222977in}{3.159329in}}{\pgfqpoint{5.222977in}{3.148827in}}%
\pgfpathcurveto{\pgfqpoint{5.222977in}{3.138325in}}{\pgfqpoint{5.227150in}{3.128252in}}{\pgfqpoint{5.234576in}{3.120827in}}%
\pgfpathcurveto{\pgfqpoint{5.242001in}{3.113401in}}{\pgfqpoint{5.252074in}{3.109228in}}{\pgfqpoint{5.262576in}{3.109228in}}%
\pgfpathlineto{\pgfqpoint{5.262576in}{3.109228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.787251}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.787251}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240976in}{2.947751in}}%
\pgfpathcurveto{\pgfqpoint{5.250932in}{2.947751in}}{\pgfqpoint{5.260482in}{2.951707in}}{\pgfqpoint{5.267523in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.274563in}{2.965787in}}{\pgfqpoint{5.278519in}{2.975337in}}{\pgfqpoint{5.278519in}{2.985294in}}%
\pgfpathcurveto{\pgfqpoint{5.278519in}{2.995250in}}{\pgfqpoint{5.274563in}{3.004800in}}{\pgfqpoint{5.267523in}{3.011840in}}%
\pgfpathcurveto{\pgfqpoint{5.260482in}{3.018881in}}{\pgfqpoint{5.250932in}{3.022836in}}{\pgfqpoint{5.240976in}{3.022836in}}%
\pgfpathcurveto{\pgfqpoint{5.231020in}{3.022836in}}{\pgfqpoint{5.221470in}{3.018881in}}{\pgfqpoint{5.214429in}{3.011840in}}%
\pgfpathcurveto{\pgfqpoint{5.207389in}{3.004800in}}{\pgfqpoint{5.203433in}{2.995250in}}{\pgfqpoint{5.203433in}{2.985294in}}%
\pgfpathcurveto{\pgfqpoint{5.203433in}{2.975337in}}{\pgfqpoint{5.207389in}{2.965787in}}{\pgfqpoint{5.214429in}{2.958747in}}%
\pgfpathcurveto{\pgfqpoint{5.221470in}{2.951707in}}{\pgfqpoint{5.231020in}{2.947751in}}{\pgfqpoint{5.240976in}{2.947751in}}%
\pgfpathlineto{\pgfqpoint{5.240976in}{2.947751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.790544}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.790544}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561827in}{2.478349in}}%
\pgfpathcurveto{\pgfqpoint{4.572328in}{2.478349in}}{\pgfqpoint{4.582399in}{2.482521in}}{\pgfqpoint{4.589824in}{2.489946in}}%
\pgfpathcurveto{\pgfqpoint{4.597249in}{2.497371in}}{\pgfqpoint{4.601421in}{2.507443in}}{\pgfqpoint{4.601421in}{2.517943in}}%
\pgfpathcurveto{\pgfqpoint{4.601421in}{2.528443in}}{\pgfqpoint{4.597249in}{2.538515in}}{\pgfqpoint{4.589824in}{2.545940in}}%
\pgfpathcurveto{\pgfqpoint{4.582399in}{2.553365in}}{\pgfqpoint{4.572328in}{2.557536in}}{\pgfqpoint{4.561827in}{2.557536in}}%
\pgfpathcurveto{\pgfqpoint{4.551327in}{2.557536in}}{\pgfqpoint{4.541255in}{2.553365in}}{\pgfqpoint{4.533830in}{2.545940in}}%
\pgfpathcurveto{\pgfqpoint{4.526406in}{2.538515in}}{\pgfqpoint{4.522234in}{2.528443in}}{\pgfqpoint{4.522234in}{2.517943in}}%
\pgfpathcurveto{\pgfqpoint{4.522234in}{2.507443in}}{\pgfqpoint{4.526406in}{2.497371in}}{\pgfqpoint{4.533830in}{2.489946in}}%
\pgfpathcurveto{\pgfqpoint{4.541255in}{2.482521in}}{\pgfqpoint{4.551327in}{2.478349in}}{\pgfqpoint{4.561827in}{2.478349in}}%
\pgfpathlineto{\pgfqpoint{4.561827in}{2.478349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.792029}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.792029}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268971in}{1.979477in}}%
\pgfpathcurveto{\pgfqpoint{4.280314in}{1.979477in}}{\pgfqpoint{4.291194in}{1.983984in}}{\pgfqpoint{4.299215in}{1.992004in}}%
\pgfpathcurveto{\pgfqpoint{4.307236in}{2.000025in}}{\pgfqpoint{4.311742in}{2.010905in}}{\pgfqpoint{4.311742in}{2.022248in}}%
\pgfpathcurveto{\pgfqpoint{4.311742in}{2.033591in}}{\pgfqpoint{4.307236in}{2.044471in}}{\pgfqpoint{4.299215in}{2.052492in}}%
\pgfpathcurveto{\pgfqpoint{4.291194in}{2.060512in}}{\pgfqpoint{4.280314in}{2.065019in}}{\pgfqpoint{4.268971in}{2.065019in}}%
\pgfpathcurveto{\pgfqpoint{4.257628in}{2.065019in}}{\pgfqpoint{4.246748in}{2.060512in}}{\pgfqpoint{4.238728in}{2.052492in}}%
\pgfpathcurveto{\pgfqpoint{4.230707in}{2.044471in}}{\pgfqpoint{4.226200in}{2.033591in}}{\pgfqpoint{4.226200in}{2.022248in}}%
\pgfpathcurveto{\pgfqpoint{4.226200in}{2.010905in}}{\pgfqpoint{4.230707in}{2.000025in}}{\pgfqpoint{4.238728in}{1.992004in}}%
\pgfpathcurveto{\pgfqpoint{4.246748in}{1.983984in}}{\pgfqpoint{4.257628in}{1.979477in}}{\pgfqpoint{4.268971in}{1.979477in}}%
\pgfpathlineto{\pgfqpoint{4.268971in}{1.979477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.794857}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.794857}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009843in}{2.539351in}}%
\pgfpathcurveto{\pgfqpoint{5.020441in}{2.539351in}}{\pgfqpoint{5.030607in}{2.543562in}}{\pgfqpoint{5.038101in}{2.551056in}}%
\pgfpathcurveto{\pgfqpoint{5.045595in}{2.558550in}}{\pgfqpoint{5.049806in}{2.568716in}}{\pgfqpoint{5.049806in}{2.579314in}}%
\pgfpathcurveto{\pgfqpoint{5.049806in}{2.589912in}}{\pgfqpoint{5.045595in}{2.600078in}}{\pgfqpoint{5.038101in}{2.607572in}}%
\pgfpathcurveto{\pgfqpoint{5.030607in}{2.615067in}}{\pgfqpoint{5.020441in}{2.619277in}}{\pgfqpoint{5.009843in}{2.619277in}}%
\pgfpathcurveto{\pgfqpoint{4.999245in}{2.619277in}}{\pgfqpoint{4.989079in}{2.615067in}}{\pgfqpoint{4.981585in}{2.607572in}}%
\pgfpathcurveto{\pgfqpoint{4.974091in}{2.600078in}}{\pgfqpoint{4.969880in}{2.589912in}}{\pgfqpoint{4.969880in}{2.579314in}}%
\pgfpathcurveto{\pgfqpoint{4.969880in}{2.568716in}}{\pgfqpoint{4.974091in}{2.558550in}}{\pgfqpoint{4.981585in}{2.551056in}}%
\pgfpathcurveto{\pgfqpoint{4.989079in}{2.543562in}}{\pgfqpoint{4.999245in}{2.539351in}}{\pgfqpoint{5.009843in}{2.539351in}}%
\pgfpathlineto{\pgfqpoint{5.009843in}{2.539351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.796371}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.796371}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359323in}{2.164411in}}%
\pgfpathcurveto{\pgfqpoint{4.369107in}{2.164411in}}{\pgfqpoint{4.378492in}{2.168298in}}{\pgfqpoint{4.385411in}{2.175217in}}%
\pgfpathcurveto{\pgfqpoint{4.392329in}{2.182135in}}{\pgfqpoint{4.396216in}{2.191520in}}{\pgfqpoint{4.396216in}{2.201304in}}%
\pgfpathcurveto{\pgfqpoint{4.396216in}{2.211088in}}{\pgfqpoint{4.392329in}{2.220473in}}{\pgfqpoint{4.385411in}{2.227392in}}%
\pgfpathcurveto{\pgfqpoint{4.378492in}{2.234310in}}{\pgfqpoint{4.369107in}{2.238197in}}{\pgfqpoint{4.359323in}{2.238197in}}%
\pgfpathcurveto{\pgfqpoint{4.349539in}{2.238197in}}{\pgfqpoint{4.340154in}{2.234310in}}{\pgfqpoint{4.333236in}{2.227392in}}%
\pgfpathcurveto{\pgfqpoint{4.326317in}{2.220473in}}{\pgfqpoint{4.322430in}{2.211088in}}{\pgfqpoint{4.322430in}{2.201304in}}%
\pgfpathcurveto{\pgfqpoint{4.322430in}{2.191520in}}{\pgfqpoint{4.326317in}{2.182135in}}{\pgfqpoint{4.333236in}{2.175217in}}%
\pgfpathcurveto{\pgfqpoint{4.340154in}{2.168298in}}{\pgfqpoint{4.349539in}{2.164411in}}{\pgfqpoint{4.359323in}{2.164411in}}%
\pgfpathlineto{\pgfqpoint{4.359323in}{2.164411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.812136}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.812136}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014932in}{3.389333in}}%
\pgfpathcurveto{\pgfqpoint{5.024189in}{3.389333in}}{\pgfqpoint{5.033068in}{3.393011in}}{\pgfqpoint{5.039613in}{3.399557in}}%
\pgfpathcurveto{\pgfqpoint{5.046159in}{3.406102in}}{\pgfqpoint{5.049837in}{3.414981in}}{\pgfqpoint{5.049837in}{3.424238in}}%
\pgfpathcurveto{\pgfqpoint{5.049837in}{3.433495in}}{\pgfqpoint{5.046159in}{3.442374in}}{\pgfqpoint{5.039613in}{3.448919in}}%
\pgfpathcurveto{\pgfqpoint{5.033068in}{3.455465in}}{\pgfqpoint{5.024189in}{3.459143in}}{\pgfqpoint{5.014932in}{3.459143in}}%
\pgfpathcurveto{\pgfqpoint{5.005675in}{3.459143in}}{\pgfqpoint{4.996796in}{3.455465in}}{\pgfqpoint{4.990251in}{3.448919in}}%
\pgfpathcurveto{\pgfqpoint{4.983705in}{3.442374in}}{\pgfqpoint{4.980028in}{3.433495in}}{\pgfqpoint{4.980028in}{3.424238in}}%
\pgfpathcurveto{\pgfqpoint{4.980028in}{3.414981in}}{\pgfqpoint{4.983705in}{3.406102in}}{\pgfqpoint{4.990251in}{3.399557in}}%
\pgfpathcurveto{\pgfqpoint{4.996796in}{3.393011in}}{\pgfqpoint{5.005675in}{3.389333in}}{\pgfqpoint{5.014932in}{3.389333in}}%
\pgfpathlineto{\pgfqpoint{5.014932in}{3.389333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.816252}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.816252}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214177in}{3.019029in}}%
\pgfpathcurveto{\pgfqpoint{5.223167in}{3.019029in}}{\pgfqpoint{5.231791in}{3.022601in}}{\pgfqpoint{5.238148in}{3.028958in}}%
\pgfpathcurveto{\pgfqpoint{5.244506in}{3.035315in}}{\pgfqpoint{5.248078in}{3.043939in}}{\pgfqpoint{5.248078in}{3.052929in}}%
\pgfpathcurveto{\pgfqpoint{5.248078in}{3.061920in}}{\pgfqpoint{5.244506in}{3.070544in}}{\pgfqpoint{5.238148in}{3.076901in}}%
\pgfpathcurveto{\pgfqpoint{5.231791in}{3.083258in}}{\pgfqpoint{5.223167in}{3.086830in}}{\pgfqpoint{5.214177in}{3.086830in}}%
\pgfpathcurveto{\pgfqpoint{5.205186in}{3.086830in}}{\pgfqpoint{5.196562in}{3.083258in}}{\pgfqpoint{5.190205in}{3.076901in}}%
\pgfpathcurveto{\pgfqpoint{5.183848in}{3.070544in}}{\pgfqpoint{5.180276in}{3.061920in}}{\pgfqpoint{5.180276in}{3.052929in}}%
\pgfpathcurveto{\pgfqpoint{5.180276in}{3.043939in}}{\pgfqpoint{5.183848in}{3.035315in}}{\pgfqpoint{5.190205in}{3.028958in}}%
\pgfpathcurveto{\pgfqpoint{5.196562in}{3.022601in}}{\pgfqpoint{5.205186in}{3.019029in}}{\pgfqpoint{5.214177in}{3.019029in}}%
\pgfpathlineto{\pgfqpoint{5.214177in}{3.019029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.820276}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.820276}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373219in}{2.445164in}}%
\pgfpathcurveto{\pgfqpoint{4.383935in}{2.445164in}}{\pgfqpoint{4.394214in}{2.449422in}}{\pgfqpoint{4.401791in}{2.456999in}}%
\pgfpathcurveto{\pgfqpoint{4.409369in}{2.464576in}}{\pgfqpoint{4.413626in}{2.474855in}}{\pgfqpoint{4.413626in}{2.485571in}}%
\pgfpathcurveto{\pgfqpoint{4.413626in}{2.496287in}}{\pgfqpoint{4.409369in}{2.506566in}}{\pgfqpoint{4.401791in}{2.514144in}}%
\pgfpathcurveto{\pgfqpoint{4.394214in}{2.521721in}}{\pgfqpoint{4.383935in}{2.525979in}}{\pgfqpoint{4.373219in}{2.525979in}}%
\pgfpathcurveto{\pgfqpoint{4.362503in}{2.525979in}}{\pgfqpoint{4.352224in}{2.521721in}}{\pgfqpoint{4.344647in}{2.514144in}}%
\pgfpathcurveto{\pgfqpoint{4.337069in}{2.506566in}}{\pgfqpoint{4.332812in}{2.496287in}}{\pgfqpoint{4.332812in}{2.485571in}}%
\pgfpathcurveto{\pgfqpoint{4.332812in}{2.474855in}}{\pgfqpoint{4.337069in}{2.464576in}}{\pgfqpoint{4.344647in}{2.456999in}}%
\pgfpathcurveto{\pgfqpoint{4.352224in}{2.449422in}}{\pgfqpoint{4.362503in}{2.445164in}}{\pgfqpoint{4.373219in}{2.445164in}}%
\pgfpathlineto{\pgfqpoint{4.373219in}{2.445164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.822033}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.822033}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505976in}{2.606703in}}%
\pgfpathcurveto{\pgfqpoint{4.515881in}{2.606703in}}{\pgfqpoint{4.525382in}{2.610638in}}{\pgfqpoint{4.532386in}{2.617642in}}%
\pgfpathcurveto{\pgfqpoint{4.539390in}{2.624646in}}{\pgfqpoint{4.543326in}{2.634147in}}{\pgfqpoint{4.543326in}{2.644052in}}%
\pgfpathcurveto{\pgfqpoint{4.543326in}{2.653957in}}{\pgfqpoint{4.539390in}{2.663458in}}{\pgfqpoint{4.532386in}{2.670462in}}%
\pgfpathcurveto{\pgfqpoint{4.525382in}{2.677466in}}{\pgfqpoint{4.515881in}{2.681402in}}{\pgfqpoint{4.505976in}{2.681402in}}%
\pgfpathcurveto{\pgfqpoint{4.496071in}{2.681402in}}{\pgfqpoint{4.486570in}{2.677466in}}{\pgfqpoint{4.479566in}{2.670462in}}%
\pgfpathcurveto{\pgfqpoint{4.472562in}{2.663458in}}{\pgfqpoint{4.468627in}{2.653957in}}{\pgfqpoint{4.468627in}{2.644052in}}%
\pgfpathcurveto{\pgfqpoint{4.468627in}{2.634147in}}{\pgfqpoint{4.472562in}{2.624646in}}{\pgfqpoint{4.479566in}{2.617642in}}%
\pgfpathcurveto{\pgfqpoint{4.486570in}{2.610638in}}{\pgfqpoint{4.496071in}{2.606703in}}{\pgfqpoint{4.505976in}{2.606703in}}%
\pgfpathlineto{\pgfqpoint{4.505976in}{2.606703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.827143}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.827143}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236010in}{3.092908in}}%
\pgfpathcurveto{\pgfqpoint{5.245744in}{3.092908in}}{\pgfqpoint{5.255081in}{3.096775in}}{\pgfqpoint{5.261963in}{3.103658in}}%
\pgfpathcurveto{\pgfqpoint{5.268846in}{3.110541in}}{\pgfqpoint{5.272713in}{3.119877in}}{\pgfqpoint{5.272713in}{3.129611in}}%
\pgfpathcurveto{\pgfqpoint{5.272713in}{3.139345in}}{\pgfqpoint{5.268846in}{3.148681in}}{\pgfqpoint{5.261963in}{3.155564in}}%
\pgfpathcurveto{\pgfqpoint{5.255081in}{3.162447in}}{\pgfqpoint{5.245744in}{3.166314in}}{\pgfqpoint{5.236010in}{3.166314in}}%
\pgfpathcurveto{\pgfqpoint{5.226277in}{3.166314in}}{\pgfqpoint{5.216940in}{3.162447in}}{\pgfqpoint{5.210058in}{3.155564in}}%
\pgfpathcurveto{\pgfqpoint{5.203175in}{3.148681in}}{\pgfqpoint{5.199308in}{3.139345in}}{\pgfqpoint{5.199308in}{3.129611in}}%
\pgfpathcurveto{\pgfqpoint{5.199308in}{3.119877in}}{\pgfqpoint{5.203175in}{3.110541in}}{\pgfqpoint{5.210058in}{3.103658in}}%
\pgfpathcurveto{\pgfqpoint{5.216940in}{3.096775in}}{\pgfqpoint{5.226277in}{3.092908in}}{\pgfqpoint{5.236010in}{3.092908in}}%
\pgfpathlineto{\pgfqpoint{5.236010in}{3.092908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.830409}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.830409}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018242in}{2.587437in}}%
\pgfpathcurveto{\pgfqpoint{5.027471in}{2.587437in}}{\pgfqpoint{5.036323in}{2.591104in}}{\pgfqpoint{5.042849in}{2.597630in}}%
\pgfpathcurveto{\pgfqpoint{5.049375in}{2.604156in}}{\pgfqpoint{5.053042in}{2.613008in}}{\pgfqpoint{5.053042in}{2.622237in}}%
\pgfpathcurveto{\pgfqpoint{5.053042in}{2.631466in}}{\pgfqpoint{5.049375in}{2.640318in}}{\pgfqpoint{5.042849in}{2.646844in}}%
\pgfpathcurveto{\pgfqpoint{5.036323in}{2.653370in}}{\pgfqpoint{5.027471in}{2.657037in}}{\pgfqpoint{5.018242in}{2.657037in}}%
\pgfpathcurveto{\pgfqpoint{5.009013in}{2.657037in}}{\pgfqpoint{5.000161in}{2.653370in}}{\pgfqpoint{4.993635in}{2.646844in}}%
\pgfpathcurveto{\pgfqpoint{4.987109in}{2.640318in}}{\pgfqpoint{4.983442in}{2.631466in}}{\pgfqpoint{4.983442in}{2.622237in}}%
\pgfpathcurveto{\pgfqpoint{4.983442in}{2.613008in}}{\pgfqpoint{4.987109in}{2.604156in}}{\pgfqpoint{4.993635in}{2.597630in}}%
\pgfpathcurveto{\pgfqpoint{5.000161in}{2.591104in}}{\pgfqpoint{5.009013in}{2.587437in}}{\pgfqpoint{5.018242in}{2.587437in}}%
\pgfpathlineto{\pgfqpoint{5.018242in}{2.587437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.830598}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.830598}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870021in}{2.501066in}}%
\pgfpathcurveto{\pgfqpoint{4.879624in}{2.501066in}}{\pgfqpoint{4.888834in}{2.504881in}}{\pgfqpoint{4.895625in}{2.511671in}}%
\pgfpathcurveto{\pgfqpoint{4.902415in}{2.518461in}}{\pgfqpoint{4.906230in}{2.527672in}}{\pgfqpoint{4.906230in}{2.537274in}}%
\pgfpathcurveto{\pgfqpoint{4.906230in}{2.546877in}}{\pgfqpoint{4.902415in}{2.556088in}}{\pgfqpoint{4.895625in}{2.562878in}}%
\pgfpathcurveto{\pgfqpoint{4.888834in}{2.569668in}}{\pgfqpoint{4.879624in}{2.573483in}}{\pgfqpoint{4.870021in}{2.573483in}}%
\pgfpathcurveto{\pgfqpoint{4.860419in}{2.573483in}}{\pgfqpoint{4.851208in}{2.569668in}}{\pgfqpoint{4.844418in}{2.562878in}}%
\pgfpathcurveto{\pgfqpoint{4.837628in}{2.556088in}}{\pgfqpoint{4.833813in}{2.546877in}}{\pgfqpoint{4.833813in}{2.537274in}}%
\pgfpathcurveto{\pgfqpoint{4.833813in}{2.527672in}}{\pgfqpoint{4.837628in}{2.518461in}}{\pgfqpoint{4.844418in}{2.511671in}}%
\pgfpathcurveto{\pgfqpoint{4.851208in}{2.504881in}}{\pgfqpoint{4.860419in}{2.501066in}}{\pgfqpoint{4.870021in}{2.501066in}}%
\pgfpathlineto{\pgfqpoint{4.870021in}{2.501066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.839293}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.839293}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553748in}{2.327234in}}%
\pgfpathcurveto{\pgfqpoint{4.565525in}{2.327234in}}{\pgfqpoint{4.576821in}{2.331913in}}{\pgfqpoint{4.585148in}{2.340240in}}%
\pgfpathcurveto{\pgfqpoint{4.593475in}{2.348567in}}{\pgfqpoint{4.598154in}{2.359863in}}{\pgfqpoint{4.598154in}{2.371640in}}%
\pgfpathcurveto{\pgfqpoint{4.598154in}{2.383416in}}{\pgfqpoint{4.593475in}{2.394712in}}{\pgfqpoint{4.585148in}{2.403039in}}%
\pgfpathcurveto{\pgfqpoint{4.576821in}{2.411366in}}{\pgfqpoint{4.565525in}{2.416045in}}{\pgfqpoint{4.553748in}{2.416045in}}%
\pgfpathcurveto{\pgfqpoint{4.541972in}{2.416045in}}{\pgfqpoint{4.530676in}{2.411366in}}{\pgfqpoint{4.522349in}{2.403039in}}%
\pgfpathcurveto{\pgfqpoint{4.514022in}{2.394712in}}{\pgfqpoint{4.509343in}{2.383416in}}{\pgfqpoint{4.509343in}{2.371640in}}%
\pgfpathcurveto{\pgfqpoint{4.509343in}{2.359863in}}{\pgfqpoint{4.514022in}{2.348567in}}{\pgfqpoint{4.522349in}{2.340240in}}%
\pgfpathcurveto{\pgfqpoint{4.530676in}{2.331913in}}{\pgfqpoint{4.541972in}{2.327234in}}{\pgfqpoint{4.553748in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{4.553748in}{2.327234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.851603}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.851603}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883390in}{3.261371in}}%
\pgfpathcurveto{\pgfqpoint{4.893644in}{3.261371in}}{\pgfqpoint{4.903479in}{3.265445in}}{\pgfqpoint{4.910729in}{3.272695in}}%
\pgfpathcurveto{\pgfqpoint{4.917980in}{3.279946in}}{\pgfqpoint{4.922054in}{3.289781in}}{\pgfqpoint{4.922054in}{3.300034in}}%
\pgfpathcurveto{\pgfqpoint{4.922054in}{3.310288in}}{\pgfqpoint{4.917980in}{3.320123in}}{\pgfqpoint{4.910729in}{3.327373in}}%
\pgfpathcurveto{\pgfqpoint{4.903479in}{3.334623in}}{\pgfqpoint{4.893644in}{3.338697in}}{\pgfqpoint{4.883390in}{3.338697in}}%
\pgfpathcurveto{\pgfqpoint{4.873137in}{3.338697in}}{\pgfqpoint{4.863302in}{3.334623in}}{\pgfqpoint{4.856052in}{3.327373in}}%
\pgfpathcurveto{\pgfqpoint{4.848801in}{3.320123in}}{\pgfqpoint{4.844727in}{3.310288in}}{\pgfqpoint{4.844727in}{3.300034in}}%
\pgfpathcurveto{\pgfqpoint{4.844727in}{3.289781in}}{\pgfqpoint{4.848801in}{3.279946in}}{\pgfqpoint{4.856052in}{3.272695in}}%
\pgfpathcurveto{\pgfqpoint{4.863302in}{3.265445in}}{\pgfqpoint{4.873137in}{3.261371in}}{\pgfqpoint{4.883390in}{3.261371in}}%
\pgfpathlineto{\pgfqpoint{4.883390in}{3.261371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.856941}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.856941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715380in}{2.731993in}}%
\pgfpathcurveto{\pgfqpoint{4.725151in}{2.731993in}}{\pgfqpoint{4.734524in}{2.735875in}}{\pgfqpoint{4.741433in}{2.742784in}}%
\pgfpathcurveto{\pgfqpoint{4.748342in}{2.749694in}}{\pgfqpoint{4.752224in}{2.759066in}}{\pgfqpoint{4.752224in}{2.768838in}}%
\pgfpathcurveto{\pgfqpoint{4.752224in}{2.778609in}}{\pgfqpoint{4.748342in}{2.787981in}}{\pgfqpoint{4.741433in}{2.794891in}}%
\pgfpathcurveto{\pgfqpoint{4.734524in}{2.801800in}}{\pgfqpoint{4.725151in}{2.805682in}}{\pgfqpoint{4.715380in}{2.805682in}}%
\pgfpathcurveto{\pgfqpoint{4.705609in}{2.805682in}}{\pgfqpoint{4.696236in}{2.801800in}}{\pgfqpoint{4.689327in}{2.794891in}}%
\pgfpathcurveto{\pgfqpoint{4.682418in}{2.787981in}}{\pgfqpoint{4.678535in}{2.778609in}}{\pgfqpoint{4.678535in}{2.768838in}}%
\pgfpathcurveto{\pgfqpoint{4.678535in}{2.759066in}}{\pgfqpoint{4.682418in}{2.749694in}}{\pgfqpoint{4.689327in}{2.742784in}}%
\pgfpathcurveto{\pgfqpoint{4.696236in}{2.735875in}}{\pgfqpoint{4.705609in}{2.731993in}}{\pgfqpoint{4.715380in}{2.731993in}}%
\pgfpathlineto{\pgfqpoint{4.715380in}{2.731993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.856952}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.856952}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919433in}{2.611291in}}%
\pgfpathcurveto{\pgfqpoint{4.929703in}{2.611291in}}{\pgfqpoint{4.939554in}{2.615371in}}{\pgfqpoint{4.946816in}{2.622633in}}%
\pgfpathcurveto{\pgfqpoint{4.954078in}{2.629896in}}{\pgfqpoint{4.958159in}{2.639746in}}{\pgfqpoint{4.958159in}{2.650016in}}%
\pgfpathcurveto{\pgfqpoint{4.958159in}{2.660287in}}{\pgfqpoint{4.954078in}{2.670137in}}{\pgfqpoint{4.946816in}{2.677399in}}%
\pgfpathcurveto{\pgfqpoint{4.939554in}{2.684661in}}{\pgfqpoint{4.929703in}{2.688742in}}{\pgfqpoint{4.919433in}{2.688742in}}%
\pgfpathcurveto{\pgfqpoint{4.909163in}{2.688742in}}{\pgfqpoint{4.899312in}{2.684661in}}{\pgfqpoint{4.892050in}{2.677399in}}%
\pgfpathcurveto{\pgfqpoint{4.884788in}{2.670137in}}{\pgfqpoint{4.880708in}{2.660287in}}{\pgfqpoint{4.880708in}{2.650016in}}%
\pgfpathcurveto{\pgfqpoint{4.880708in}{2.639746in}}{\pgfqpoint{4.884788in}{2.629896in}}{\pgfqpoint{4.892050in}{2.622633in}}%
\pgfpathcurveto{\pgfqpoint{4.899312in}{2.615371in}}{\pgfqpoint{4.909163in}{2.611291in}}{\pgfqpoint{4.919433in}{2.611291in}}%
\pgfpathlineto{\pgfqpoint{4.919433in}{2.611291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.860087}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.860087}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084434in}{2.802973in}}%
\pgfpathcurveto{\pgfqpoint{5.094353in}{2.802973in}}{\pgfqpoint{5.103867in}{2.806914in}}{\pgfqpoint{5.110881in}{2.813928in}}%
\pgfpathcurveto{\pgfqpoint{5.117894in}{2.820941in}}{\pgfqpoint{5.121835in}{2.830455in}}{\pgfqpoint{5.121835in}{2.840374in}}%
\pgfpathcurveto{\pgfqpoint{5.121835in}{2.850293in}}{\pgfqpoint{5.117894in}{2.859807in}}{\pgfqpoint{5.110881in}{2.866820in}}%
\pgfpathcurveto{\pgfqpoint{5.103867in}{2.873834in}}{\pgfqpoint{5.094353in}{2.877775in}}{\pgfqpoint{5.084434in}{2.877775in}}%
\pgfpathcurveto{\pgfqpoint{5.074515in}{2.877775in}}{\pgfqpoint{5.065001in}{2.873834in}}{\pgfqpoint{5.057988in}{2.866820in}}%
\pgfpathcurveto{\pgfqpoint{5.050974in}{2.859807in}}{\pgfqpoint{5.047033in}{2.850293in}}{\pgfqpoint{5.047033in}{2.840374in}}%
\pgfpathcurveto{\pgfqpoint{5.047033in}{2.830455in}}{\pgfqpoint{5.050974in}{2.820941in}}{\pgfqpoint{5.057988in}{2.813928in}}%
\pgfpathcurveto{\pgfqpoint{5.065001in}{2.806914in}}{\pgfqpoint{5.074515in}{2.802973in}}{\pgfqpoint{5.084434in}{2.802973in}}%
\pgfpathlineto{\pgfqpoint{5.084434in}{2.802973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.862925}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.862925}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050487in}{2.711697in}}%
\pgfpathcurveto{\pgfqpoint{5.061010in}{2.711697in}}{\pgfqpoint{5.071104in}{2.715878in}}{\pgfqpoint{5.078546in}{2.723319in}}%
\pgfpathcurveto{\pgfqpoint{5.085987in}{2.730760in}}{\pgfqpoint{5.090168in}{2.740854in}}{\pgfqpoint{5.090168in}{2.751378in}}%
\pgfpathcurveto{\pgfqpoint{5.090168in}{2.761901in}}{\pgfqpoint{5.085987in}{2.771995in}}{\pgfqpoint{5.078546in}{2.779437in}}%
\pgfpathcurveto{\pgfqpoint{5.071104in}{2.786878in}}{\pgfqpoint{5.061010in}{2.791059in}}{\pgfqpoint{5.050487in}{2.791059in}}%
\pgfpathcurveto{\pgfqpoint{5.039963in}{2.791059in}}{\pgfqpoint{5.029869in}{2.786878in}}{\pgfqpoint{5.022428in}{2.779437in}}%
\pgfpathcurveto{\pgfqpoint{5.014987in}{2.771995in}}{\pgfqpoint{5.010806in}{2.761901in}}{\pgfqpoint{5.010806in}{2.751378in}}%
\pgfpathcurveto{\pgfqpoint{5.010806in}{2.740854in}}{\pgfqpoint{5.014987in}{2.730760in}}{\pgfqpoint{5.022428in}{2.723319in}}%
\pgfpathcurveto{\pgfqpoint{5.029869in}{2.715878in}}{\pgfqpoint{5.039963in}{2.711697in}}{\pgfqpoint{5.050487in}{2.711697in}}%
\pgfpathlineto{\pgfqpoint{5.050487in}{2.711697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.871911}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.871911}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064066in}{2.774869in}}%
\pgfpathcurveto{\pgfqpoint{5.073265in}{2.774869in}}{\pgfqpoint{5.082089in}{2.778524in}}{\pgfqpoint{5.088594in}{2.785029in}}%
\pgfpathcurveto{\pgfqpoint{5.095099in}{2.791534in}}{\pgfqpoint{5.098754in}{2.800358in}}{\pgfqpoint{5.098754in}{2.809557in}}%
\pgfpathcurveto{\pgfqpoint{5.098754in}{2.818757in}}{\pgfqpoint{5.095099in}{2.827580in}}{\pgfqpoint{5.088594in}{2.834085in}}%
\pgfpathcurveto{\pgfqpoint{5.082089in}{2.840590in}}{\pgfqpoint{5.073265in}{2.844245in}}{\pgfqpoint{5.064066in}{2.844245in}}%
\pgfpathcurveto{\pgfqpoint{5.054866in}{2.844245in}}{\pgfqpoint{5.046042in}{2.840590in}}{\pgfqpoint{5.039537in}{2.834085in}}%
\pgfpathcurveto{\pgfqpoint{5.033032in}{2.827580in}}{\pgfqpoint{5.029378in}{2.818757in}}{\pgfqpoint{5.029378in}{2.809557in}}%
\pgfpathcurveto{\pgfqpoint{5.029378in}{2.800358in}}{\pgfqpoint{5.033032in}{2.791534in}}{\pgfqpoint{5.039537in}{2.785029in}}%
\pgfpathcurveto{\pgfqpoint{5.046042in}{2.778524in}}{\pgfqpoint{5.054866in}{2.774869in}}{\pgfqpoint{5.064066in}{2.774869in}}%
\pgfpathlineto{\pgfqpoint{5.064066in}{2.774869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.876653}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.876653}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916985in}{3.427278in}}%
\pgfpathcurveto{\pgfqpoint{4.927539in}{3.427278in}}{\pgfqpoint{4.937662in}{3.431471in}}{\pgfqpoint{4.945124in}{3.438934in}}%
\pgfpathcurveto{\pgfqpoint{4.952587in}{3.446396in}}{\pgfqpoint{4.956780in}{3.456519in}}{\pgfqpoint{4.956780in}{3.467073in}}%
\pgfpathcurveto{\pgfqpoint{4.956780in}{3.477626in}}{\pgfqpoint{4.952587in}{3.487749in}}{\pgfqpoint{4.945124in}{3.495211in}}%
\pgfpathcurveto{\pgfqpoint{4.937662in}{3.502674in}}{\pgfqpoint{4.927539in}{3.506867in}}{\pgfqpoint{4.916985in}{3.506867in}}%
\pgfpathcurveto{\pgfqpoint{4.906432in}{3.506867in}}{\pgfqpoint{4.896309in}{3.502674in}}{\pgfqpoint{4.888847in}{3.495211in}}%
\pgfpathcurveto{\pgfqpoint{4.881384in}{3.487749in}}{\pgfqpoint{4.877191in}{3.477626in}}{\pgfqpoint{4.877191in}{3.467073in}}%
\pgfpathcurveto{\pgfqpoint{4.877191in}{3.456519in}}{\pgfqpoint{4.881384in}{3.446396in}}{\pgfqpoint{4.888847in}{3.438934in}}%
\pgfpathcurveto{\pgfqpoint{4.896309in}{3.431471in}}{\pgfqpoint{4.906432in}{3.427278in}}{\pgfqpoint{4.916985in}{3.427278in}}%
\pgfpathlineto{\pgfqpoint{4.916985in}{3.427278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.880086}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.880086}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466302in}{2.288214in}}%
\pgfpathcurveto{\pgfqpoint{4.476713in}{2.288214in}}{\pgfqpoint{4.486698in}{2.292350in}}{\pgfqpoint{4.494060in}{2.299712in}}%
\pgfpathcurveto{\pgfqpoint{4.501421in}{2.307073in}}{\pgfqpoint{4.505557in}{2.317059in}}{\pgfqpoint{4.505557in}{2.327469in}}%
\pgfpathcurveto{\pgfqpoint{4.505557in}{2.337880in}}{\pgfqpoint{4.501421in}{2.347865in}}{\pgfqpoint{4.494060in}{2.355227in}}%
\pgfpathcurveto{\pgfqpoint{4.486698in}{2.362588in}}{\pgfqpoint{4.476713in}{2.366724in}}{\pgfqpoint{4.466302in}{2.366724in}}%
\pgfpathcurveto{\pgfqpoint{4.455892in}{2.366724in}}{\pgfqpoint{4.445906in}{2.362588in}}{\pgfqpoint{4.438545in}{2.355227in}}%
\pgfpathcurveto{\pgfqpoint{4.431184in}{2.347865in}}{\pgfqpoint{4.427048in}{2.337880in}}{\pgfqpoint{4.427048in}{2.327469in}}%
\pgfpathcurveto{\pgfqpoint{4.427048in}{2.317059in}}{\pgfqpoint{4.431184in}{2.307073in}}{\pgfqpoint{4.438545in}{2.299712in}}%
\pgfpathcurveto{\pgfqpoint{4.445906in}{2.292350in}}{\pgfqpoint{4.455892in}{2.288214in}}{\pgfqpoint{4.466302in}{2.288214in}}%
\pgfpathlineto{\pgfqpoint{4.466302in}{2.288214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.886969}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.886969}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930347in}{2.739795in}}%
\pgfpathcurveto{\pgfqpoint{4.940392in}{2.739795in}}{\pgfqpoint{4.950027in}{2.743786in}}{\pgfqpoint{4.957130in}{2.750889in}}%
\pgfpathcurveto{\pgfqpoint{4.964233in}{2.757992in}}{\pgfqpoint{4.968224in}{2.767627in}}{\pgfqpoint{4.968224in}{2.777672in}}%
\pgfpathcurveto{\pgfqpoint{4.968224in}{2.787717in}}{\pgfqpoint{4.964233in}{2.797352in}}{\pgfqpoint{4.957130in}{2.804455in}}%
\pgfpathcurveto{\pgfqpoint{4.950027in}{2.811558in}}{\pgfqpoint{4.940392in}{2.815549in}}{\pgfqpoint{4.930347in}{2.815549in}}%
\pgfpathcurveto{\pgfqpoint{4.920302in}{2.815549in}}{\pgfqpoint{4.910667in}{2.811558in}}{\pgfqpoint{4.903564in}{2.804455in}}%
\pgfpathcurveto{\pgfqpoint{4.896461in}{2.797352in}}{\pgfqpoint{4.892470in}{2.787717in}}{\pgfqpoint{4.892470in}{2.777672in}}%
\pgfpathcurveto{\pgfqpoint{4.892470in}{2.767627in}}{\pgfqpoint{4.896461in}{2.757992in}}{\pgfqpoint{4.903564in}{2.750889in}}%
\pgfpathcurveto{\pgfqpoint{4.910667in}{2.743786in}}{\pgfqpoint{4.920302in}{2.739795in}}{\pgfqpoint{4.930347in}{2.739795in}}%
\pgfpathlineto{\pgfqpoint{4.930347in}{2.739795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.889555}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.889555}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890392in}{3.411487in}}%
\pgfpathcurveto{\pgfqpoint{4.900952in}{3.411487in}}{\pgfqpoint{4.911082in}{3.415683in}}{\pgfqpoint{4.918549in}{3.423150in}}%
\pgfpathcurveto{\pgfqpoint{4.926016in}{3.430618in}}{\pgfqpoint{4.930212in}{3.440747in}}{\pgfqpoint{4.930212in}{3.451308in}}%
\pgfpathcurveto{\pgfqpoint{4.930212in}{3.461868in}}{\pgfqpoint{4.926016in}{3.471998in}}{\pgfqpoint{4.918549in}{3.479465in}}%
\pgfpathcurveto{\pgfqpoint{4.911082in}{3.486933in}}{\pgfqpoint{4.900952in}{3.491128in}}{\pgfqpoint{4.890392in}{3.491128in}}%
\pgfpathcurveto{\pgfqpoint{4.879831in}{3.491128in}}{\pgfqpoint{4.869702in}{3.486933in}}{\pgfqpoint{4.862234in}{3.479465in}}%
\pgfpathcurveto{\pgfqpoint{4.854767in}{3.471998in}}{\pgfqpoint{4.850571in}{3.461868in}}{\pgfqpoint{4.850571in}{3.451308in}}%
\pgfpathcurveto{\pgfqpoint{4.850571in}{3.440747in}}{\pgfqpoint{4.854767in}{3.430618in}}{\pgfqpoint{4.862234in}{3.423150in}}%
\pgfpathcurveto{\pgfqpoint{4.869702in}{3.415683in}}{\pgfqpoint{4.879831in}{3.411487in}}{\pgfqpoint{4.890392in}{3.411487in}}%
\pgfpathlineto{\pgfqpoint{4.890392in}{3.411487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.890128}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.890128}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044798in}{2.822448in}}%
\pgfpathcurveto{\pgfqpoint{5.055203in}{2.822448in}}{\pgfqpoint{5.065184in}{2.826583in}}{\pgfqpoint{5.072542in}{2.833941in}}%
\pgfpathcurveto{\pgfqpoint{5.079900in}{2.841299in}}{\pgfqpoint{5.084035in}{2.851279in}}{\pgfqpoint{5.084035in}{2.861685in}}%
\pgfpathcurveto{\pgfqpoint{5.084035in}{2.872091in}}{\pgfqpoint{5.079900in}{2.882072in}}{\pgfqpoint{5.072542in}{2.889430in}}%
\pgfpathcurveto{\pgfqpoint{5.065184in}{2.896788in}}{\pgfqpoint{5.055203in}{2.900922in}}{\pgfqpoint{5.044798in}{2.900922in}}%
\pgfpathcurveto{\pgfqpoint{5.034392in}{2.900922in}}{\pgfqpoint{5.024411in}{2.896788in}}{\pgfqpoint{5.017053in}{2.889430in}}%
\pgfpathcurveto{\pgfqpoint{5.009695in}{2.882072in}}{\pgfqpoint{5.005561in}{2.872091in}}{\pgfqpoint{5.005561in}{2.861685in}}%
\pgfpathcurveto{\pgfqpoint{5.005561in}{2.851279in}}{\pgfqpoint{5.009695in}{2.841299in}}{\pgfqpoint{5.017053in}{2.833941in}}%
\pgfpathcurveto{\pgfqpoint{5.024411in}{2.826583in}}{\pgfqpoint{5.034392in}{2.822448in}}{\pgfqpoint{5.044798in}{2.822448in}}%
\pgfpathlineto{\pgfqpoint{5.044798in}{2.822448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.896120}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.896120}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788713in}{2.954766in}}%
\pgfpathcurveto{\pgfqpoint{4.799421in}{2.954766in}}{\pgfqpoint{4.809692in}{2.959021in}}{\pgfqpoint{4.817264in}{2.966593in}}%
\pgfpathcurveto{\pgfqpoint{4.824836in}{2.974164in}}{\pgfqpoint{4.829090in}{2.984435in}}{\pgfqpoint{4.829090in}{2.995143in}}%
\pgfpathcurveto{\pgfqpoint{4.829090in}{3.005852in}}{\pgfqpoint{4.824836in}{3.016122in}}{\pgfqpoint{4.817264in}{3.023694in}}%
\pgfpathcurveto{\pgfqpoint{4.809692in}{3.031266in}}{\pgfqpoint{4.799421in}{3.035520in}}{\pgfqpoint{4.788713in}{3.035520in}}%
\pgfpathcurveto{\pgfqpoint{4.778005in}{3.035520in}}{\pgfqpoint{4.767734in}{3.031266in}}{\pgfqpoint{4.760162in}{3.023694in}}%
\pgfpathcurveto{\pgfqpoint{4.752591in}{3.016122in}}{\pgfqpoint{4.748336in}{3.005852in}}{\pgfqpoint{4.748336in}{2.995143in}}%
\pgfpathcurveto{\pgfqpoint{4.748336in}{2.984435in}}{\pgfqpoint{4.752591in}{2.974164in}}{\pgfqpoint{4.760162in}{2.966593in}}%
\pgfpathcurveto{\pgfqpoint{4.767734in}{2.959021in}}{\pgfqpoint{4.778005in}{2.954766in}}{\pgfqpoint{4.788713in}{2.954766in}}%
\pgfpathlineto{\pgfqpoint{4.788713in}{2.954766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.897675}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.897675}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025651in}{2.777304in}}%
\pgfpathcurveto{\pgfqpoint{5.036160in}{2.777304in}}{\pgfqpoint{5.046241in}{2.781479in}}{\pgfqpoint{5.053672in}{2.788911in}}%
\pgfpathcurveto{\pgfqpoint{5.061104in}{2.796342in}}{\pgfqpoint{5.065279in}{2.806423in}}{\pgfqpoint{5.065279in}{2.816932in}}%
\pgfpathcurveto{\pgfqpoint{5.065279in}{2.827442in}}{\pgfqpoint{5.061104in}{2.837522in}}{\pgfqpoint{5.053672in}{2.844954in}}%
\pgfpathcurveto{\pgfqpoint{5.046241in}{2.852385in}}{\pgfqpoint{5.036160in}{2.856561in}}{\pgfqpoint{5.025651in}{2.856561in}}%
\pgfpathcurveto{\pgfqpoint{5.015141in}{2.856561in}}{\pgfqpoint{5.005061in}{2.852385in}}{\pgfqpoint{4.997629in}{2.844954in}}%
\pgfpathcurveto{\pgfqpoint{4.990198in}{2.837522in}}{\pgfqpoint{4.986023in}{2.827442in}}{\pgfqpoint{4.986023in}{2.816932in}}%
\pgfpathcurveto{\pgfqpoint{4.986023in}{2.806423in}}{\pgfqpoint{4.990198in}{2.796342in}}{\pgfqpoint{4.997629in}{2.788911in}}%
\pgfpathcurveto{\pgfqpoint{5.005061in}{2.781479in}}{\pgfqpoint{5.015141in}{2.777304in}}{\pgfqpoint{5.025651in}{2.777304in}}%
\pgfpathlineto{\pgfqpoint{5.025651in}{2.777304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.906201}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.906201}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012570in}{2.797198in}}%
\pgfpathcurveto{\pgfqpoint{5.022881in}{2.797198in}}{\pgfqpoint{5.032771in}{2.801294in}}{\pgfqpoint{5.040063in}{2.808586in}}%
\pgfpathcurveto{\pgfqpoint{5.047354in}{2.815877in}}{\pgfqpoint{5.051451in}{2.825767in}}{\pgfqpoint{5.051451in}{2.836079in}}%
\pgfpathcurveto{\pgfqpoint{5.051451in}{2.846390in}}{\pgfqpoint{5.047354in}{2.856280in}}{\pgfqpoint{5.040063in}{2.863572in}}%
\pgfpathcurveto{\pgfqpoint{5.032771in}{2.870863in}}{\pgfqpoint{5.022881in}{2.874960in}}{\pgfqpoint{5.012570in}{2.874960in}}%
\pgfpathcurveto{\pgfqpoint{5.002258in}{2.874960in}}{\pgfqpoint{4.992368in}{2.870863in}}{\pgfqpoint{4.985077in}{2.863572in}}%
\pgfpathcurveto{\pgfqpoint{4.977786in}{2.856280in}}{\pgfqpoint{4.973689in}{2.846390in}}{\pgfqpoint{4.973689in}{2.836079in}}%
\pgfpathcurveto{\pgfqpoint{4.973689in}{2.825767in}}{\pgfqpoint{4.977786in}{2.815877in}}{\pgfqpoint{4.985077in}{2.808586in}}%
\pgfpathcurveto{\pgfqpoint{4.992368in}{2.801294in}}{\pgfqpoint{5.002258in}{2.797198in}}{\pgfqpoint{5.012570in}{2.797198in}}%
\pgfpathlineto{\pgfqpoint{5.012570in}{2.797198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.915237}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.915237}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780791in}{2.670691in}}%
\pgfpathcurveto{\pgfqpoint{4.790675in}{2.670691in}}{\pgfqpoint{4.800154in}{2.674617in}}{\pgfqpoint{4.807143in}{2.681606in}}%
\pgfpathcurveto{\pgfqpoint{4.814131in}{2.688594in}}{\pgfqpoint{4.818058in}{2.698074in}}{\pgfqpoint{4.818058in}{2.707957in}}%
\pgfpathcurveto{\pgfqpoint{4.818058in}{2.717840in}}{\pgfqpoint{4.814131in}{2.727320in}}{\pgfqpoint{4.807143in}{2.734308in}}%
\pgfpathcurveto{\pgfqpoint{4.800154in}{2.741297in}}{\pgfqpoint{4.790675in}{2.745224in}}{\pgfqpoint{4.780791in}{2.745224in}}%
\pgfpathcurveto{\pgfqpoint{4.770908in}{2.745224in}}{\pgfqpoint{4.761429in}{2.741297in}}{\pgfqpoint{4.754440in}{2.734308in}}%
\pgfpathcurveto{\pgfqpoint{4.747452in}{2.727320in}}{\pgfqpoint{4.743525in}{2.717840in}}{\pgfqpoint{4.743525in}{2.707957in}}%
\pgfpathcurveto{\pgfqpoint{4.743525in}{2.698074in}}{\pgfqpoint{4.747452in}{2.688594in}}{\pgfqpoint{4.754440in}{2.681606in}}%
\pgfpathcurveto{\pgfqpoint{4.761429in}{2.674617in}}{\pgfqpoint{4.770908in}{2.670691in}}{\pgfqpoint{4.780791in}{2.670691in}}%
\pgfpathlineto{\pgfqpoint{4.780791in}{2.670691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.916332}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.916332}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575015in}{2.737561in}}%
\pgfpathcurveto{\pgfqpoint{4.585033in}{2.737561in}}{\pgfqpoint{4.594643in}{2.741542in}}{\pgfqpoint{4.601727in}{2.748626in}}%
\pgfpathcurveto{\pgfqpoint{4.608811in}{2.755710in}}{\pgfqpoint{4.612792in}{2.765320in}}{\pgfqpoint{4.612792in}{2.775338in}}%
\pgfpathcurveto{\pgfqpoint{4.612792in}{2.785357in}}{\pgfqpoint{4.608811in}{2.794966in}}{\pgfqpoint{4.601727in}{2.802050in}}%
\pgfpathcurveto{\pgfqpoint{4.594643in}{2.809134in}}{\pgfqpoint{4.585033in}{2.813115in}}{\pgfqpoint{4.575015in}{2.813115in}}%
\pgfpathcurveto{\pgfqpoint{4.564996in}{2.813115in}}{\pgfqpoint{4.555387in}{2.809134in}}{\pgfqpoint{4.548303in}{2.802050in}}%
\pgfpathcurveto{\pgfqpoint{4.541218in}{2.794966in}}{\pgfqpoint{4.537238in}{2.785357in}}{\pgfqpoint{4.537238in}{2.775338in}}%
\pgfpathcurveto{\pgfqpoint{4.537238in}{2.765320in}}{\pgfqpoint{4.541218in}{2.755710in}}{\pgfqpoint{4.548303in}{2.748626in}}%
\pgfpathcurveto{\pgfqpoint{4.555387in}{2.741542in}}{\pgfqpoint{4.564996in}{2.737561in}}{\pgfqpoint{4.575015in}{2.737561in}}%
\pgfpathlineto{\pgfqpoint{4.575015in}{2.737561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.923299}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.923299}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618597in}{2.611664in}}%
\pgfpathcurveto{\pgfqpoint{4.626391in}{2.611664in}}{\pgfqpoint{4.633867in}{2.614761in}}{\pgfqpoint{4.639379in}{2.620273in}}%
\pgfpathcurveto{\pgfqpoint{4.644890in}{2.625784in}}{\pgfqpoint{4.647987in}{2.633260in}}{\pgfqpoint{4.647987in}{2.641054in}}%
\pgfpathcurveto{\pgfqpoint{4.647987in}{2.648849in}}{\pgfqpoint{4.644890in}{2.656325in}}{\pgfqpoint{4.639379in}{2.661836in}}%
\pgfpathcurveto{\pgfqpoint{4.633867in}{2.667348in}}{\pgfqpoint{4.626391in}{2.670444in}}{\pgfqpoint{4.618597in}{2.670444in}}%
\pgfpathcurveto{\pgfqpoint{4.610803in}{2.670444in}}{\pgfqpoint{4.603326in}{2.667348in}}{\pgfqpoint{4.597815in}{2.661836in}}%
\pgfpathcurveto{\pgfqpoint{4.592304in}{2.656325in}}{\pgfqpoint{4.589207in}{2.648849in}}{\pgfqpoint{4.589207in}{2.641054in}}%
\pgfpathcurveto{\pgfqpoint{4.589207in}{2.633260in}}{\pgfqpoint{4.592304in}{2.625784in}}{\pgfqpoint{4.597815in}{2.620273in}}%
\pgfpathcurveto{\pgfqpoint{4.603326in}{2.614761in}}{\pgfqpoint{4.610803in}{2.611664in}}{\pgfqpoint{4.618597in}{2.611664in}}%
\pgfpathlineto{\pgfqpoint{4.618597in}{2.611664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.925901}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.925901}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492739in}{2.617092in}}%
\pgfpathcurveto{\pgfqpoint{4.503402in}{2.617092in}}{\pgfqpoint{4.513631in}{2.621329in}}{\pgfqpoint{4.521171in}{2.628869in}}%
\pgfpathcurveto{\pgfqpoint{4.528711in}{2.636410in}}{\pgfqpoint{4.532948in}{2.646638in}}{\pgfqpoint{4.532948in}{2.657302in}}%
\pgfpathcurveto{\pgfqpoint{4.532948in}{2.667966in}}{\pgfqpoint{4.528711in}{2.678194in}}{\pgfqpoint{4.521171in}{2.685734in}}%
\pgfpathcurveto{\pgfqpoint{4.513631in}{2.693275in}}{\pgfqpoint{4.503402in}{2.697512in}}{\pgfqpoint{4.492739in}{2.697512in}}%
\pgfpathcurveto{\pgfqpoint{4.482075in}{2.697512in}}{\pgfqpoint{4.471847in}{2.693275in}}{\pgfqpoint{4.464306in}{2.685734in}}%
\pgfpathcurveto{\pgfqpoint{4.456766in}{2.678194in}}{\pgfqpoint{4.452529in}{2.667966in}}{\pgfqpoint{4.452529in}{2.657302in}}%
\pgfpathcurveto{\pgfqpoint{4.452529in}{2.646638in}}{\pgfqpoint{4.456766in}{2.636410in}}{\pgfqpoint{4.464306in}{2.628869in}}%
\pgfpathcurveto{\pgfqpoint{4.471847in}{2.621329in}}{\pgfqpoint{4.482075in}{2.617092in}}{\pgfqpoint{4.492739in}{2.617092in}}%
\pgfpathlineto{\pgfqpoint{4.492739in}{2.617092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.926347}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.926347}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467876in}{2.290839in}}%
\pgfpathcurveto{\pgfqpoint{4.478327in}{2.290839in}}{\pgfqpoint{4.488352in}{2.294991in}}{\pgfqpoint{4.495742in}{2.302381in}}%
\pgfpathcurveto{\pgfqpoint{4.503132in}{2.309771in}}{\pgfqpoint{4.507284in}{2.319796in}}{\pgfqpoint{4.507284in}{2.330247in}}%
\pgfpathcurveto{\pgfqpoint{4.507284in}{2.340698in}}{\pgfqpoint{4.503132in}{2.350722in}}{\pgfqpoint{4.495742in}{2.358112in}}%
\pgfpathcurveto{\pgfqpoint{4.488352in}{2.365503in}}{\pgfqpoint{4.478327in}{2.369655in}}{\pgfqpoint{4.467876in}{2.369655in}}%
\pgfpathcurveto{\pgfqpoint{4.457425in}{2.369655in}}{\pgfqpoint{4.447401in}{2.365503in}}{\pgfqpoint{4.440011in}{2.358112in}}%
\pgfpathcurveto{\pgfqpoint{4.432621in}{2.350722in}}{\pgfqpoint{4.428468in}{2.340698in}}{\pgfqpoint{4.428468in}{2.330247in}}%
\pgfpathcurveto{\pgfqpoint{4.428468in}{2.319796in}}{\pgfqpoint{4.432621in}{2.309771in}}{\pgfqpoint{4.440011in}{2.302381in}}%
\pgfpathcurveto{\pgfqpoint{4.447401in}{2.294991in}}{\pgfqpoint{4.457425in}{2.290839in}}{\pgfqpoint{4.467876in}{2.290839in}}%
\pgfpathlineto{\pgfqpoint{4.467876in}{2.290839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.933000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.933000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816020in}{2.692345in}}%
\pgfpathcurveto{\pgfqpoint{4.826361in}{2.692345in}}{\pgfqpoint{4.836280in}{2.696453in}}{\pgfqpoint{4.843593in}{2.703766in}}%
\pgfpathcurveto{\pgfqpoint{4.850905in}{2.711078in}}{\pgfqpoint{4.855014in}{2.720997in}}{\pgfqpoint{4.855014in}{2.731339in}}%
\pgfpathcurveto{\pgfqpoint{4.855014in}{2.741680in}}{\pgfqpoint{4.850905in}{2.751599in}}{\pgfqpoint{4.843593in}{2.758912in}}%
\pgfpathcurveto{\pgfqpoint{4.836280in}{2.766224in}}{\pgfqpoint{4.826361in}{2.770333in}}{\pgfqpoint{4.816020in}{2.770333in}}%
\pgfpathcurveto{\pgfqpoint{4.805678in}{2.770333in}}{\pgfqpoint{4.795759in}{2.766224in}}{\pgfqpoint{4.788447in}{2.758912in}}%
\pgfpathcurveto{\pgfqpoint{4.781134in}{2.751599in}}{\pgfqpoint{4.777026in}{2.741680in}}{\pgfqpoint{4.777026in}{2.731339in}}%
\pgfpathcurveto{\pgfqpoint{4.777026in}{2.720997in}}{\pgfqpoint{4.781134in}{2.711078in}}{\pgfqpoint{4.788447in}{2.703766in}}%
\pgfpathcurveto{\pgfqpoint{4.795759in}{2.696453in}}{\pgfqpoint{4.805678in}{2.692345in}}{\pgfqpoint{4.816020in}{2.692345in}}%
\pgfpathlineto{\pgfqpoint{4.816020in}{2.692345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.934736}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.934736}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583469in}{2.836325in}}%
\pgfpathcurveto{\pgfqpoint{4.593938in}{2.836325in}}{\pgfqpoint{4.603980in}{2.840485in}}{\pgfqpoint{4.611383in}{2.847888in}}%
\pgfpathcurveto{\pgfqpoint{4.618786in}{2.855291in}}{\pgfqpoint{4.622946in}{2.865333in}}{\pgfqpoint{4.622946in}{2.875803in}}%
\pgfpathcurveto{\pgfqpoint{4.622946in}{2.886272in}}{\pgfqpoint{4.618786in}{2.896314in}}{\pgfqpoint{4.611383in}{2.903717in}}%
\pgfpathcurveto{\pgfqpoint{4.603980in}{2.911120in}}{\pgfqpoint{4.593938in}{2.915280in}}{\pgfqpoint{4.583469in}{2.915280in}}%
\pgfpathcurveto{\pgfqpoint{4.572999in}{2.915280in}}{\pgfqpoint{4.562957in}{2.911120in}}{\pgfqpoint{4.555554in}{2.903717in}}%
\pgfpathcurveto{\pgfqpoint{4.548151in}{2.896314in}}{\pgfqpoint{4.543992in}{2.886272in}}{\pgfqpoint{4.543992in}{2.875803in}}%
\pgfpathcurveto{\pgfqpoint{4.543992in}{2.865333in}}{\pgfqpoint{4.548151in}{2.855291in}}{\pgfqpoint{4.555554in}{2.847888in}}%
\pgfpathcurveto{\pgfqpoint{4.562957in}{2.840485in}}{\pgfqpoint{4.572999in}{2.836325in}}{\pgfqpoint{4.583469in}{2.836325in}}%
\pgfpathlineto{\pgfqpoint{4.583469in}{2.836325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.944184}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.944184}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428561in}{2.659138in}}%
\pgfpathcurveto{\pgfqpoint{4.438639in}{2.659138in}}{\pgfqpoint{4.448305in}{2.663142in}}{\pgfqpoint{4.455432in}{2.670268in}}%
\pgfpathcurveto{\pgfqpoint{4.462558in}{2.677394in}}{\pgfqpoint{4.466562in}{2.687061in}}{\pgfqpoint{4.466562in}{2.697139in}}%
\pgfpathcurveto{\pgfqpoint{4.466562in}{2.707217in}}{\pgfqpoint{4.462558in}{2.716884in}}{\pgfqpoint{4.455432in}{2.724010in}}%
\pgfpathcurveto{\pgfqpoint{4.448305in}{2.731136in}}{\pgfqpoint{4.438639in}{2.735140in}}{\pgfqpoint{4.428561in}{2.735140in}}%
\pgfpathcurveto{\pgfqpoint{4.418483in}{2.735140in}}{\pgfqpoint{4.408816in}{2.731136in}}{\pgfqpoint{4.401690in}{2.724010in}}%
\pgfpathcurveto{\pgfqpoint{4.394563in}{2.716884in}}{\pgfqpoint{4.390559in}{2.707217in}}{\pgfqpoint{4.390559in}{2.697139in}}%
\pgfpathcurveto{\pgfqpoint{4.390559in}{2.687061in}}{\pgfqpoint{4.394563in}{2.677394in}}{\pgfqpoint{4.401690in}{2.670268in}}%
\pgfpathcurveto{\pgfqpoint{4.408816in}{2.663142in}}{\pgfqpoint{4.418483in}{2.659138in}}{\pgfqpoint{4.428561in}{2.659138in}}%
\pgfpathlineto{\pgfqpoint{4.428561in}{2.659138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.949789}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.949789}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817634in}{2.652975in}}%
\pgfpathcurveto{\pgfqpoint{4.828175in}{2.652975in}}{\pgfqpoint{4.838285in}{2.657163in}}{\pgfqpoint{4.845739in}{2.664616in}}%
\pgfpathcurveto{\pgfqpoint{4.853192in}{2.672070in}}{\pgfqpoint{4.857380in}{2.682180in}}{\pgfqpoint{4.857380in}{2.692721in}}%
\pgfpathcurveto{\pgfqpoint{4.857380in}{2.703262in}}{\pgfqpoint{4.853192in}{2.713372in}}{\pgfqpoint{4.845739in}{2.720826in}}%
\pgfpathcurveto{\pgfqpoint{4.838285in}{2.728279in}}{\pgfqpoint{4.828175in}{2.732467in}}{\pgfqpoint{4.817634in}{2.732467in}}%
\pgfpathcurveto{\pgfqpoint{4.807093in}{2.732467in}}{\pgfqpoint{4.796983in}{2.728279in}}{\pgfqpoint{4.789530in}{2.720826in}}%
\pgfpathcurveto{\pgfqpoint{4.782076in}{2.713372in}}{\pgfqpoint{4.777888in}{2.703262in}}{\pgfqpoint{4.777888in}{2.692721in}}%
\pgfpathcurveto{\pgfqpoint{4.777888in}{2.682180in}}{\pgfqpoint{4.782076in}{2.672070in}}{\pgfqpoint{4.789530in}{2.664616in}}%
\pgfpathcurveto{\pgfqpoint{4.796983in}{2.657163in}}{\pgfqpoint{4.807093in}{2.652975in}}{\pgfqpoint{4.817634in}{2.652975in}}%
\pgfpathlineto{\pgfqpoint{4.817634in}{2.652975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.951975}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.951975}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508313in}{2.461036in}}%
\pgfpathcurveto{\pgfqpoint{4.519961in}{2.461036in}}{\pgfqpoint{4.531133in}{2.465664in}}{\pgfqpoint{4.539370in}{2.473901in}}%
\pgfpathcurveto{\pgfqpoint{4.547606in}{2.482137in}}{\pgfqpoint{4.552234in}{2.493310in}}{\pgfqpoint{4.552234in}{2.504958in}}%
\pgfpathcurveto{\pgfqpoint{4.552234in}{2.516606in}}{\pgfqpoint{4.547606in}{2.527778in}}{\pgfqpoint{4.539370in}{2.536015in}}%
\pgfpathcurveto{\pgfqpoint{4.531133in}{2.544251in}}{\pgfqpoint{4.519961in}{2.548879in}}{\pgfqpoint{4.508313in}{2.548879in}}%
\pgfpathcurveto{\pgfqpoint{4.496665in}{2.548879in}}{\pgfqpoint{4.485492in}{2.544251in}}{\pgfqpoint{4.477256in}{2.536015in}}%
\pgfpathcurveto{\pgfqpoint{4.469019in}{2.527778in}}{\pgfqpoint{4.464391in}{2.516606in}}{\pgfqpoint{4.464391in}{2.504958in}}%
\pgfpathcurveto{\pgfqpoint{4.464391in}{2.493310in}}{\pgfqpoint{4.469019in}{2.482137in}}{\pgfqpoint{4.477256in}{2.473901in}}%
\pgfpathcurveto{\pgfqpoint{4.485492in}{2.465664in}}{\pgfqpoint{4.496665in}{2.461036in}}{\pgfqpoint{4.508313in}{2.461036in}}%
\pgfpathlineto{\pgfqpoint{4.508313in}{2.461036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.956176}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.956176}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588871in}{2.781955in}}%
\pgfpathcurveto{\pgfqpoint{4.598656in}{2.781955in}}{\pgfqpoint{4.608041in}{2.785843in}}{\pgfqpoint{4.614960in}{2.792762in}}%
\pgfpathcurveto{\pgfqpoint{4.621879in}{2.799681in}}{\pgfqpoint{4.625767in}{2.809066in}}{\pgfqpoint{4.625767in}{2.818851in}}%
\pgfpathcurveto{\pgfqpoint{4.625767in}{2.828636in}}{\pgfqpoint{4.621879in}{2.838021in}}{\pgfqpoint{4.614960in}{2.844940in}}%
\pgfpathcurveto{\pgfqpoint{4.608041in}{2.851859in}}{\pgfqpoint{4.598656in}{2.855747in}}{\pgfqpoint{4.588871in}{2.855747in}}%
\pgfpathcurveto{\pgfqpoint{4.579086in}{2.855747in}}{\pgfqpoint{4.569701in}{2.851859in}}{\pgfqpoint{4.562782in}{2.844940in}}%
\pgfpathcurveto{\pgfqpoint{4.555863in}{2.838021in}}{\pgfqpoint{4.551975in}{2.828636in}}{\pgfqpoint{4.551975in}{2.818851in}}%
\pgfpathcurveto{\pgfqpoint{4.551975in}{2.809066in}}{\pgfqpoint{4.555863in}{2.799681in}}{\pgfqpoint{4.562782in}{2.792762in}}%
\pgfpathcurveto{\pgfqpoint{4.569701in}{2.785843in}}{\pgfqpoint{4.579086in}{2.781955in}}{\pgfqpoint{4.588871in}{2.781955in}}%
\pgfpathlineto{\pgfqpoint{4.588871in}{2.781955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.958618}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.958618}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797796in}{2.888716in}}%
\pgfpathcurveto{\pgfqpoint{4.807804in}{2.888716in}}{\pgfqpoint{4.817404in}{2.892693in}}{\pgfqpoint{4.824481in}{2.899770in}}%
\pgfpathcurveto{\pgfqpoint{4.831558in}{2.906847in}}{\pgfqpoint{4.835535in}{2.916447in}}{\pgfqpoint{4.835535in}{2.926455in}}%
\pgfpathcurveto{\pgfqpoint{4.835535in}{2.936463in}}{\pgfqpoint{4.831558in}{2.946063in}}{\pgfqpoint{4.824481in}{2.953140in}}%
\pgfpathcurveto{\pgfqpoint{4.817404in}{2.960217in}}{\pgfqpoint{4.807804in}{2.964194in}}{\pgfqpoint{4.797796in}{2.964194in}}%
\pgfpathcurveto{\pgfqpoint{4.787787in}{2.964194in}}{\pgfqpoint{4.778188in}{2.960217in}}{\pgfqpoint{4.771111in}{2.953140in}}%
\pgfpathcurveto{\pgfqpoint{4.764034in}{2.946063in}}{\pgfqpoint{4.760057in}{2.936463in}}{\pgfqpoint{4.760057in}{2.926455in}}%
\pgfpathcurveto{\pgfqpoint{4.760057in}{2.916447in}}{\pgfqpoint{4.764034in}{2.906847in}}{\pgfqpoint{4.771111in}{2.899770in}}%
\pgfpathcurveto{\pgfqpoint{4.778188in}{2.892693in}}{\pgfqpoint{4.787787in}{2.888716in}}{\pgfqpoint{4.797796in}{2.888716in}}%
\pgfpathlineto{\pgfqpoint{4.797796in}{2.888716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.965686}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.965686}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780009in}{3.217296in}}%
\pgfpathcurveto{\pgfqpoint{4.790610in}{3.217296in}}{\pgfqpoint{4.800778in}{3.221508in}}{\pgfqpoint{4.808274in}{3.229004in}}%
\pgfpathcurveto{\pgfqpoint{4.815770in}{3.236500in}}{\pgfqpoint{4.819981in}{3.246668in}}{\pgfqpoint{4.819981in}{3.257269in}}%
\pgfpathcurveto{\pgfqpoint{4.819981in}{3.267869in}}{\pgfqpoint{4.815770in}{3.278037in}}{\pgfqpoint{4.808274in}{3.285533in}}%
\pgfpathcurveto{\pgfqpoint{4.800778in}{3.293029in}}{\pgfqpoint{4.790610in}{3.297241in}}{\pgfqpoint{4.780009in}{3.297241in}}%
\pgfpathcurveto{\pgfqpoint{4.769408in}{3.297241in}}{\pgfqpoint{4.759240in}{3.293029in}}{\pgfqpoint{4.751744in}{3.285533in}}%
\pgfpathcurveto{\pgfqpoint{4.744248in}{3.278037in}}{\pgfqpoint{4.740037in}{3.267869in}}{\pgfqpoint{4.740037in}{3.257269in}}%
\pgfpathcurveto{\pgfqpoint{4.740037in}{3.246668in}}{\pgfqpoint{4.744248in}{3.236500in}}{\pgfqpoint{4.751744in}{3.229004in}}%
\pgfpathcurveto{\pgfqpoint{4.759240in}{3.221508in}}{\pgfqpoint{4.769408in}{3.217296in}}{\pgfqpoint{4.780009in}{3.217296in}}%
\pgfpathlineto{\pgfqpoint{4.780009in}{3.217296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.966932}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.966932}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441239in}{3.383241in}}%
\pgfpathcurveto{\pgfqpoint{4.451844in}{3.383241in}}{\pgfqpoint{4.462017in}{3.387455in}}{\pgfqpoint{4.469516in}{3.394954in}}%
\pgfpathcurveto{\pgfqpoint{4.477015in}{3.402453in}}{\pgfqpoint{4.481228in}{3.412625in}}{\pgfqpoint{4.481228in}{3.423230in}}%
\pgfpathcurveto{\pgfqpoint{4.481228in}{3.433835in}}{\pgfqpoint{4.477015in}{3.444008in}}{\pgfqpoint{4.469516in}{3.451507in}}%
\pgfpathcurveto{\pgfqpoint{4.462017in}{3.459006in}}{\pgfqpoint{4.451844in}{3.463219in}}{\pgfqpoint{4.441239in}{3.463219in}}%
\pgfpathcurveto{\pgfqpoint{4.430634in}{3.463219in}}{\pgfqpoint{4.420462in}{3.459006in}}{\pgfqpoint{4.412962in}{3.451507in}}%
\pgfpathcurveto{\pgfqpoint{4.405463in}{3.444008in}}{\pgfqpoint{4.401250in}{3.433835in}}{\pgfqpoint{4.401250in}{3.423230in}}%
\pgfpathcurveto{\pgfqpoint{4.401250in}{3.412625in}}{\pgfqpoint{4.405463in}{3.402453in}}{\pgfqpoint{4.412962in}{3.394954in}}%
\pgfpathcurveto{\pgfqpoint{4.420462in}{3.387455in}}{\pgfqpoint{4.430634in}{3.383241in}}{\pgfqpoint{4.441239in}{3.383241in}}%
\pgfpathlineto{\pgfqpoint{4.441239in}{3.383241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.967875}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.967875}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795432in}{2.913371in}}%
\pgfpathcurveto{\pgfqpoint{4.806183in}{2.913371in}}{\pgfqpoint{4.816494in}{2.917642in}}{\pgfqpoint{4.824095in}{2.925244in}}%
\pgfpathcurveto{\pgfqpoint{4.831697in}{2.932845in}}{\pgfqpoint{4.835968in}{2.943157in}}{\pgfqpoint{4.835968in}{2.953907in}}%
\pgfpathcurveto{\pgfqpoint{4.835968in}{2.964657in}}{\pgfqpoint{4.831697in}{2.974968in}}{\pgfqpoint{4.824095in}{2.982570in}}%
\pgfpathcurveto{\pgfqpoint{4.816494in}{2.990171in}}{\pgfqpoint{4.806183in}{2.994442in}}{\pgfqpoint{4.795432in}{2.994442in}}%
\pgfpathcurveto{\pgfqpoint{4.784682in}{2.994442in}}{\pgfqpoint{4.774371in}{2.990171in}}{\pgfqpoint{4.766769in}{2.982570in}}%
\pgfpathcurveto{\pgfqpoint{4.759168in}{2.974968in}}{\pgfqpoint{4.754897in}{2.964657in}}{\pgfqpoint{4.754897in}{2.953907in}}%
\pgfpathcurveto{\pgfqpoint{4.754897in}{2.943157in}}{\pgfqpoint{4.759168in}{2.932845in}}{\pgfqpoint{4.766769in}{2.925244in}}%
\pgfpathcurveto{\pgfqpoint{4.774371in}{2.917642in}}{\pgfqpoint{4.784682in}{2.913371in}}{\pgfqpoint{4.795432in}{2.913371in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{2.913371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.274714in}{1.212071in}}{\pgfqpoint{3.135857in}{3.135857in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450530in}{3.296194in}}%
\pgfpathcurveto{\pgfqpoint{4.460193in}{3.296194in}}{\pgfqpoint{4.469461in}{3.300033in}}{\pgfqpoint{4.476293in}{3.306865in}}%
\pgfpathcurveto{\pgfqpoint{4.483125in}{3.313698in}}{\pgfqpoint{4.486964in}{3.322966in}}{\pgfqpoint{4.486964in}{3.332628in}}%
\pgfpathcurveto{\pgfqpoint{4.486964in}{3.342290in}}{\pgfqpoint{4.483125in}{3.351558in}}{\pgfqpoint{4.476293in}{3.358390in}}%
\pgfpathcurveto{\pgfqpoint{4.469461in}{3.365222in}}{\pgfqpoint{4.460193in}{3.369061in}}{\pgfqpoint{4.450530in}{3.369061in}}%
\pgfpathcurveto{\pgfqpoint{4.440868in}{3.369061in}}{\pgfqpoint{4.431600in}{3.365222in}}{\pgfqpoint{4.424768in}{3.358390in}}%
\pgfpathcurveto{\pgfqpoint{4.417936in}{3.351558in}}{\pgfqpoint{4.414097in}{3.342290in}}{\pgfqpoint{4.414097in}{3.332628in}}%
\pgfpathcurveto{\pgfqpoint{4.414097in}{3.322966in}}{\pgfqpoint{4.417936in}{3.313698in}}{\pgfqpoint{4.424768in}{3.306865in}}%
\pgfpathcurveto{\pgfqpoint{4.431600in}{3.300033in}}{\pgfqpoint{4.440868in}{3.296194in}}{\pgfqpoint{4.450530in}{3.296194in}}%
\pgfpathlineto{\pgfqpoint{4.450530in}{3.296194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073764in}{3.849472in}}%
\pgfpathlineto{\pgfqpoint{6.313349in}{3.849472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341127in}{3.849472in}}{\pgfqpoint{6.341127in}{3.877250in}}%
\pgfpathlineto{\pgfqpoint{6.341127in}{4.250706in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.341127in}{4.278484in}}{\pgfqpoint{6.313349in}{4.278484in}}%
\pgfpathlineto{\pgfqpoint{5.073764in}{4.278484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.045986in}{4.278484in}}{\pgfqpoint{5.045986in}{4.250706in}}%
\pgfpathlineto{\pgfqpoint{5.045986in}{3.877250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.045986in}{3.849472in}}{\pgfqpoint{5.073764in}{3.849472in}}%
\pgfpathlineto{\pgfqpoint{5.073764in}{3.849472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240431in}{4.123571in}}%
\pgfpathcurveto{\pgfqpoint{5.250666in}{4.123571in}}{\pgfqpoint{5.260483in}{4.127638in}}{\pgfqpoint{5.267720in}{4.134875in}}%
\pgfpathcurveto{\pgfqpoint{5.274958in}{4.142112in}}{\pgfqpoint{5.279024in}{4.151930in}}{\pgfqpoint{5.279024in}{4.162165in}}%
\pgfpathcurveto{\pgfqpoint{5.279024in}{4.172400in}}{\pgfqpoint{5.274958in}{4.182217in}}{\pgfqpoint{5.267720in}{4.189454in}}%
\pgfpathcurveto{\pgfqpoint{5.260483in}{4.196692in}}{\pgfqpoint{5.250666in}{4.200758in}}{\pgfqpoint{5.240431in}{4.200758in}}%
\pgfpathcurveto{\pgfqpoint{5.230196in}{4.200758in}}{\pgfqpoint{5.220379in}{4.196692in}}{\pgfqpoint{5.213141in}{4.189454in}}%
\pgfpathcurveto{\pgfqpoint{5.205904in}{4.182217in}}{\pgfqpoint{5.201838in}{4.172400in}}{\pgfqpoint{5.201838in}{4.162165in}}%
\pgfpathcurveto{\pgfqpoint{5.201838in}{4.151930in}}{\pgfqpoint{5.205904in}{4.142112in}}{\pgfqpoint{5.213141in}{4.134875in}}%
\pgfpathcurveto{\pgfqpoint{5.220379in}{4.127638in}}{\pgfqpoint{5.230196in}{4.123571in}}{\pgfqpoint{5.240431in}{4.123571in}}%
\pgfpathlineto{\pgfqpoint{5.240431in}{4.123571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490431in,y=4.125706in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Oranges}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101542in}{3.980645in}}%
\pgfpathlineto{\pgfqpoint{5.240431in}{3.980645in}}%
\pgfpathlineto{\pgfqpoint{5.379320in}{3.980645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240431in}{3.980645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.490431in,y=3.932034in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Camera path}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hota.tikz <==
\tikzstyle{bbox1}=[shape=rectangle, draw=red, thick, fill=red!60, semitransparent,minimum size=7.0mm]
\tikzstyle{bbox2}=[shape=rectangle, draw=red, thick, fill=orange!90, semitransparent,minimum size=7.0mm]
\tikzstyle{gbox1}=[shape=circle, draw, thick, fill=green!60, semitransparent,minimum size=7.0mm]
\tikzstyle{gbox2}=[shape=circle, draw, thick, fill=blue!60, semitransparent,minimum size=7.0mm]
\tikzstyle{TPA}=[shape=rectangle, draw, thick, dashed]
\tikzstyle{FPA}=[shape=rectangle, draw=orange, thick, dashed]
\tikzstyle{FNA}=[shape=rectangle, draw=red, thick, dashed]

\begin{tikzpicture}
  \path node (b1) [bbox1] at (0,0) {};
  \path (b1)+(15mm, +4mm) node (b2) [bbox1] {};
  \path (b2)+(15mm, -0.4mm) node (b3) [bbox1] {};
  \path (b3)+(15mm, +0.25mm) node (b4) [bbox1] {};
  \path (b3.south)+(0, -3mm) node [text centered, red] {$\mathbf{b}_i^{(p)}$};
  \path (b4)+(15mm, -7.5mm) node (b5) [bbox1] {};
  \path (b5)+(15mm, -1.5mm) node (b6) [bbox1] {};
  \path (b6)+(15mm, +3mm) node (b7) [bbox1] {};
  \path (b7)+(15mm, +6mm) node (b8) [bbox1] {};
  \path (b8)+(15mm, +1.5mm) node (b9) [bbox1] {};
  \path [draw, red!60] (b1) -- (b2) -- (b3) -- (b4) -- (b5) -- (b6) -- (b7) -- (b8) -- (b9);

  \path (b2)+(-6mm, +9mm) node (x1) {};
  \path (b2)+(36mm, -10mm) node (x2) {};
  \draw[TPA] (x1) rectangle (x2);
  \path (b2)+(0mm, -13mm) node [align=left] {\footnotesize $\TPAa$};
  
  \path (b8)+(-6mm, +9mm) node (y1) {};
  \path (b8)+(22mm, -9mm) node (y2) {};
  \draw[TPA] (y1) rectangle (y2);
  \path (b8)+(0mm, -12mm) node {\footnotesize $\TPAa$};

  \path (b5)+(-6mm, +9mm) node (z1) {};
  \path (b5)+(22mm, -9mm) node (z2) {};
  \draw[FPA] (z1) rectangle (z2);
  \path (b5)+(0mm, -12mm) node [orange] {\footnotesize $\FPAa$};

  \path (b1)+(-6mm, +9mm) node (w1) {};
  \path (b1)+(6mm, -9mm) node (w2) {};
  \draw[FPA] (w1) rectangle (w2);
  \path (b1)+(0mm, -12mm) node [orange] {\footnotesize $\FPAa$};

  \path node (bp1) [bbox2] at (45mm, 25mm) {};
  \path (bp1)+(15mm, -6mm) node (bp2) [bbox2] {};
  \path (bp2)+(15mm, +3mm) node (bp3) [bbox2] {};
  \path (bp3)+(30mm, +3mm) node (bp4) [bbox2] {};
  \path [draw, red!90] (bp1) -- (bp2) -- (bp3) -- (bp4);  

  \path node (g1) [gbox1] at (16mm, +3mm) {};
  \path (g1)+(14.5mm, +0.5mm) node (g2) [gbox1] {};
  \path (g2)+(15mm, -0.4mm) node (g3) [gbox1] {};
  \path (g2.north)+(0, +3mm) node [text centered] {$\hat{\mathbf{b}}_i^{(q)}$};
  \path (bp2)+(-1mm, -1mm) node (g4) [gbox1] {};
  \path (g4)+(15mm, +3mm) node (g5) [gbox1] {};
  \path (g5)+(15mm, -2mm) node (g6) [gbox1] {};
  \path (b8)+(1mm, -1mm) node (g7) [gbox1] {};
  \path (g7)+(15mm, +2mm) node (g8) [gbox1] {};
  \path [draw, green!90] (g1) -- (g2) -- (g3) -- (g4) -- (g5) -- (g6) -- (g7) -- (g8);  

  \path node (f1) [gbox2] at (31mm, -15mm) {};
  \path (f1)+(15mm, +1.5mm) node (f2) [gbox2] {};
  \path (b6)+(1mm, 0) node (f3) [gbox2] {};
  \path (f3)+(15mm, -10.5mm) node (f4) [gbox2] {};
  \path [draw, blue!90] (f1) -- (f2) -- (f3) -- (f4);  

  \path (g4)+(-6mm, +9mm) node (v1) {};
  \path (g4)+(36mm, -9mm) node (v2) {};
  \draw[FNA] (v1) rectangle (v2);
  \path (g4)+(0mm, 12mm) node [red] {\footnotesize $\FNAa$};

  \path node (gleg1) [gbox1, minimum size=4.0mm] at (0mm, -35mm) {};
  \path node (gleg2) [gbox2, minimum size=4.0mm] at (5mm, -35mm) {};
  \path (gleg2.east)+(13mm, 0mm) node [align=left] {\footnotesize ground-truth boxes};
  \path node (bleg1) [bbox1, minimum size=4.0mm] at (40mm, -35mm) {};
  \path node (bleg2) [bbox2, minimum size=4.0mm] at (45mm, -35mm) {};
  \path (bleg2.east)+(10.5mm, 0mm) node [align=left] {\footnotesize detected boxes};

  \path node (f1)  at (0,-25mm) {$f_{i-2}$};
  \path (f1)+(15mm, 0mm) node (f2) {$f_{i-1}$};
  \path (f2)+(15mm, 0mm) node (f3) {$f_{i}$};
  \path (f3)+(15mm, 0mm) node (f4) {$f_{i+1}$};
  \path (f4)+(15mm, 0mm) node (f5) {$f_{i+2}$};
  \path (f5)+(15mm, 0mm) node (f6) {$f_{i+3}$};
  \path (f6)+(15mm, 0mm) node (f7) {$f_{i+4}$};
  \path (f7)+(15mm, 0mm) node (f8) {$f_{i+5}$};
  \path (f8)+(15mm, 0mm) node (f9) {$f_{i+6}$};
\end{tikzpicture}


==> pipeline.tikz <==
\usetikzlibrary {shadows,shapes.symbols,shapes.misc}
\tikzstyle{frames}=[double copy shadow={shadow xshift=.7ex, shadow yshift=.7ex}, fill=black!20,draw=black, thick]
\tikzstyle{pipblock}=[draw, text centered, text width=6em, fill=red!20, rounded corners]
\tikzstyle{output}=[text centered, text width=6em]

\begin{tikzpicture}

    \node (init) at (0, 0) {\Huge \faFileVideoO};
    \node (getid) at (16ex, 0) [pipblock] {Get tree ID};
    \path [draw, ->] (init) -- (getid.west);
    \path (getid.south)+(0, -2ex) node (subfig:a) [text centered] {(a)};

    \path (getid.east)+(16ex, 0) node (extract_f) [pipblock] {Extract frames};
    \path [draw, ->] (getid.east) -- node [above] {\Large \faFileVideoO, $t$} (extract_f.west);
    \path (extract_f.south)+(0, -2ex) node (subfig:b) [text centered] {(b)};
    
    \path (extract_f.east)+(20.1ex, 2.1ex) node (finputs_back) [frames] 
    {\includegraphics[width=16ex]{frame-0035.jpg}};
    \path (extract_f.east)+(18ex, 0) node (finputs) [frames] {\includegraphics[width=16ex]{frame-0035.jpg}};    
    \path (finputs.south)+(1ex, -2ex) node (finput_math) [text centered] 
    {$\mathcal{F}_t = \langle f_1, f_2, \ldots , f_{N} \rangle$};
    \path [draw, ->] (extract_f.east) -- (finputs);
  
    \path (finput_math.south)+(0, -10ex) node (feat_det) [pipblock] {Frame selection \scriptsize (ORB + FLANN)};
    \path (feat_det.south)+(0, -2ex) node (subfig:c) [text centered] {(c)};
    \path [draw, ->] (finput_math.south) -- (feat_det.north);
    \path (feat_det.west)+(-24ex, 0) node (sinputs) [frames] {\includegraphics[width=16ex]{frame-0035.jpg}};    
    \path (sinputs.south)+(0, -2ex) node (sinputs_math) [text centered] 
    {$\mathcal{F}_t' = \langle f_1, f_2, \ldots , f_{M} \rangle$};
    \path [draw, ->] (feat_det.west) -- (sinputs.east);

    \path (sinputs_math.south)+(0, -8ex) node (sfm) [pipblock] {Structure from motion \\ \scriptsize (COLMAP)};
    \path [draw, ->] (sinputs_math.south) -- (sfm.north);
    \path (sfm.east)+(2ex, 0) node (subfig:e) [text centered] {(e)};

    \path (sinputs.west)+(-24ex, 8ex) node (fruit_det) [pipblock] {Fruit detection \\ \scriptsize (CNN)};
    \path [draw, ->] (sinputs.west)+(0, 8ex) -- (fruit_det.east);
    \path (fruit_det.north)+(0, 2ex) node (subfig:d) [text centered] {(d)};

    \path (fruit_det.south)+(0, -24ex) node (dets) [frames] {\includegraphics[width=16ex]{frame-0035-dets.jpg}};    
    \path [draw, ->] (fruit_det.south) -- (dets.north);

    \path (sfm.south)+(0, -12ex) node (tracker) [pipblock] {Tracker \\ \scriptsize (Hungarian + re-localization)};
    \path[draw, ->] (sfm.south) -- node [right] {$\mathtt{P}_i$, $i \in [1,M]$} (tracker.north);
    \draw[->] (dets.south) |- node [below] {bboxes} (tracker.west);
    \path (tracker.south)+(0, -2ex) node (subfig:f) [text centered] {(f)};

    \path (tracker.east)+(24ex, 0) node (tracks) [frames] {\includegraphics[width=16ex]{frame-0035-tracks.jpg}};    
    \path[draw, ->] (tracker.east) -- (tracks.west);

    \path (tracker.south)+(0, -12ex) node (reg) [pipblock] {Tree yield regressor \\ \scriptsize (NN)};
    \draw[->] (tracks.south) |- node [below] {num. visible fruits} (reg.east);
    \path (reg.south)+(0, -2ex) node (subfig:g) [text centered] {(g)};

    \path (tracks.south)+(0, -12ex) node (data) {height, age, variety, \dots};
    \path [->, draw] (data) |- (reg.south east);

    \path (reg.west)+(-16ex, 0) node (yield) [output] {\bf \LARGE $y_t$  \\ \normalsize (tree yield)};
    \path[draw, ->] (reg.west) -- (yield);
    
\end{tikzpicture}

==> system.tikz <==
% Define a few styles and constants
\tikzstyle{sensor}=[draw, fill=blue!20, text width=5em, 
    text centered, minimum height=2.5em]
\tikzstyle{ann} = [above, text width=5em]
\tikzstyle{naveqs} = [sensor, text width=6em, fill=red!20, 
    minimum height=12em, rounded corners]
\def\blockdist{2.3}
\def\edgedist{2.5}

\begin{tikzpicture}
    \node (naveq) [naveqs] {Navigation equations};
    % Note the use of \path instead of \node at ... below. 
    \path (naveq.140)+(-\blockdist,0) node (gyros) [sensor] {Gyros};
    \path (naveq.-150)+(-\blockdist,0) node (accel) [sensor] {Accelero-meters};
    
    % Unfortunately we cant use the convenient \path (fromnode) -- (tonode) 
    % syntax here. This is because TikZ draws the path from the node centers
    % and clip the path at the node boundaries. We want horizontal lines, but
    % the sensor and naveq blocks aren't aligned horizontally. Instead we use
    % the line intersection syntax |- to calculate the correct coordinate
    \path [draw, ->] (gyros) -- node [above] {$\vc{\omega}_{ib}^b$} 
        (naveq.west |- gyros) ;
    % We could simply have written (gyros) .. (naveq.140). However, it's
    % best to avoid hard coding coordinates
    \path [draw, ->] (accel) -- node [above] {$\vc{f}^b$} 
        (naveq.west |- accel);
    \node (IMU) [below of=accel] {IMU};
    \path (naveq.south west)+(-0.6,-0.4) node (INS) {INS};
    \draw [->] (naveq.50) -- node [ann] {Velocity } + (\edgedist,0) 
        node[right] {$\vc{v}^l$};
    \draw [->] (naveq.20) -- node [ann] {Attitude} + (\edgedist,0) 
        node[right] { $\mx{R}_l^b$};
    \draw [->] (naveq.-25) -- node [ann] {Horisontal position} + (\edgedist,0)
        node [right] {$\mx{R}_e^l$};
    \draw [->] (naveq.-50) -- node [ann] {Depth} + (\edgedist,0) 
        node[right] {$z$};
    
    % Now it's time to draw the colored IMU and INS rectangles.
    % To draw them behind the blocks we use pgf layers. This way we  
    % can use the above block coordinates to place the backgrounds   
    \begin{pgfonlayer}{background}
        % Compute a few helper coordinates
        \path (gyros.west |- naveq.north)+(-0.5,0.3) node (a) {};
        \path (INS.south -| naveq.east)+(+0.3,-0.2) node (b) {};
        \path[fill=yellow!20,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
        \path (gyros.north west)+(-0.2,0.2) node (a) {};
        \path (IMU.south -| gyros.east)+(+0.2,-0.2) node (b) {};
        \path[fill=blue!10,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
    \end{pgfonlayer}
\end{tikzpicture}



